Robust output-feedback stabilization for incompressible flows using low-dimensional $\mathcal{H}_{\infty}$-controllers

Output-based controllers are known to be fragile with respect to model uncertainties. The standard $\mathcal{H}_{\infty}$-control theory provides a general approach to robust controller design based on the solution of the $\mathcal{H}_{\infty}$-Riccati equations. In view of stabilizing incompressible flows in simulations, two major challenges have to be addressed: the high-dimensional nature of the spatially discretized model and the differential-algebraic structure that comes with the incompressibility constraint. This work demonstrates the synthesis of low-dimensional robust controllers with guaranteed robustness margins for the stabilization of incompressible flow problems. The performance and the robustness of the reduced-order controller with respect to linearization and model reduction errors are investigated and illustrated in numerical examples.

==> figures/cont-performances-cw.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    mark repeat     = {1},
    width           = 10cm,
    height          = 7cm,
    cycle list name = color list,
    ylabel = {Truncation tolerance \ttol},
    log basis x=2,
    log basis y=2,
    xlabel = {Number of Picard iterations $\ell$},
    xmax = 57,
    xtick       = {17, 24, 34, 48},
    xticklabels = {17, 24, 34, 48},
    ytick       = {0.0064, 0.00166, 0.0004, 0.00021, 0.0001}, 
    yticklabels = {0.0064, 0.00166, 0.0004, 0.00021, 0.0001}, 
    grid=major,
    legend style = {legend cell align=left, legend pos = north east,
    font =\footnotesize},
    line width = 1pt,
    clip = false
 ]
 
 % Guaranteed stabilized.
 \addplot[
   color = mpired,
   only marks,
   mark=*,
   mark options={scale=3, fill=mpisand}
  ] table [y = trc, x = l] {figures/cw60sstbl.dat};
  
  \addplot[
    color = mpired,
    only marks,
    mark=otimes,
    mark options={scale=3, fill=mpigreen}
  ] table [y=trc, x=l] {figures/cw60sstbl.dat};

  % Otherwise stable.
  \addplot[
    color=mpiblue, 
    only marks, 
    mark=*,
    mark options={scale=3, fill=mpisand}
  ] table [y=trc, x=l] {figures/cw60nstbl.dat};
  
  \addplot[
    color=mpiblue, 
    only marks, 
    mark=otimes,
    mark options={scale=3, fill=mpisand}
  ] table [y=trc, x=l] {figures/cw60nstbl.dat};
  
  % Unstable simulations.
  \addplot[
    color=mpiblue, 
    only marks, 
    mark=*, 
    mark options={scale=2, fill=mpisand}
  ] table [y=trc, x=l] {figures/cw60nntbl.dat};
  
  % Background patterns.
  \path[pattern = north east lines, pattern color = mpired!40]
     (axis description cs:0,0) rectangle
     ({rel axis cs:1,0}|-{axis cs:0,0.00166});
  \path[pattern=north west lines, pattern color=mpigreen!40]
    ({axis cs:47,0}|-{rel axis cs:0,0}) rectangle (axis description cs:1, 1);
    
  % A-posteriori bound.
  \draw[line width=3pt, dashed, mpired!70] 
    ({rel axis cs:0,0}|-{axis cs:0,0.00166}) --
    ({rel axis cs:1,0}|-{axis cs:0,0.00166});
  \node[fill=white, text=mpired!70] 
    at ({rel axis cs:.4,0}|-{axis cs:0,0.0009})
    {\large{$\hat \epsilon( \beta+ \gamma)<1$}};
    
  % A-priori bound.
  \draw[line width=3pt, dashed, mpired!70]
    ({rel axis cs:0,0}|-{axis cs:0,0.00021}) --
    ({rel axis cs:1,0}|-{axis cs:0,0.00021});
  \node[fill=white, text=mpired!70] 
    at ({rel axis cs:.4,0}|-{axis cs:0,0.00014})
    {\large{$\epsilon(\beta+\gamma)<1$}};
  
  % Disturbance bound.
  \draw[line width=3pt, dashed, mpigreen!70]
    ({axis cs:47,0}|-{rel axis cs:0,0}) --
    ({axis cs:47,0}|-{rel axis cs:0,1});
  \node[fill=white, text=mpigreen!70, rotate=90] 
    at (axis description cs:.95,.6)
    {\large{$\gamma\|\Delta_\ell\|_\infty < 1$}};
  
  % Reduced orders. 
  \node at (57, 0.0064) [anchor = west] {$30$};
  \node at (57, 0.0032) [anchor = west] {$33$};
  \node at (57, 0.0016) [anchor = west] {$35$};
  \node at (57, 0.0004) [anchor = west] {$40$};
  \node at (57, 0.0001) [anchor = west] {$48$};
  \node[rotate = 90] at (axis description cs:1.1,.5)
    {Reduced controller order $r$};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/cont-performances-db.tex <==
\begin{tikzpicture} 
  \begin{loglogaxis}[
    mark repeat     = {1},
    width           = 10cm,
    height          = 7cm,
    cycle list name = color list,
    ylabel = {Truncation tolerance \ttol},
    log basis x=2,
    log basis y=2,
    xlabel = {Disturbance of $\RE$ number $\ell$},
    x dir  = reverse,
    xtick       = {192, 96, 48, 24, 12, 6},
    xticklabels = {-192, -96, -48, -24, -12, -6},
    ytick       = {0.512, 0.128, 0.032, 0.008},
    yticklabels = {0.512, 0.128, 0.032, 0.008},
    grid=major,
    legend style = {legend cell align=left, legend pos = north east,
    font =\footnotesize},
    line width = 1pt,
    clip = false
 ]

  % All simulations.
  \addplot[
    color=mpiblue,
    only marks,
    mark=*,
    mark options={scale=2, fill=mpisand}
  ] table [y=trc, x=l] {figures/db60sntbl.dat};

 % Guaranteed stabilized.
  \addplot[
    color=mpired,
    only marks,
    mark=*,
    mark options={scale=3, fill=mpisand}
  ] table [y=trc, x=l] {figures/db60sstbl.dat};
        
  \addplot[
    color=mpired,
    only marks,
    mark=otimes,
    mark options={scale=3, fill=mpisand}
  ] table [y=trc, x=l] {figures/db60sstbl.dat};
  
  % Otherwise stable.
  \addplot[
    color=mpiblue, 
    only marks, 
    mark=*,
    mark options={scale=3, fill=mpisand}
  ] table [y=trc, x=l] {figures/db60nstbl.dat};
  
  \addplot[
    color=mpiblue, 
    only marks, 
    mark=otimes,
    mark options={scale=3, fill=mpisand}
 ] table [y=trc, x=l] {figures/db60nstbl.dat};
 
  % Unstable but above thresholds.
  \addplot[
    color=mpiblue, 
    only marks, 
    mark=*, 
    mark options={scale=2, fill=mpisand}
  ] table [y=trc, x=l] {figures/db60nntbl.dat};

  % Background patterns.
  \path[pattern=north east lines, pattern color=mpired!40]
    (axis description cs:0,0) rectangle
    ({rel axis cs:1,0}|-{axis cs:0,0.053});
  \path[pattern=north west lines, pattern color=mpigreen!40]
    ({axis cs:24,0}|-{rel axis cs:0,0}) rectangle (axis description cs:1, 1);
    
  % A-posteriori bound.
  \draw[line width=3pt, dashed, mpired!70] 
    ({rel axis cs:0,0}|-{axis cs:0,0.053}) --
    ({rel axis cs:1,0}|-{axis cs:0,0.053});
  \node[fill=white, text=mpired!70] 
    at ({rel axis cs:.3,0}|-{axis cs:0,0.016})
    {\large{$\hat \epsilon(\beta+\gamma)<1$}};
    
  % A-priori bound.
%  \draw[line width=3pt, dashed, mpired]
%    ({rel axis cs:0,0}|-{axis cs:0,0.002}) --
%    ({rel axis cs:1,0}|-{axis cs:0,0.002})
%    node[pos=0.2, fill=mpisand, below] {\large{$\epsilon(\beta+\gamma)<1$}};

  % Disturbance bound.
  \draw[line width=3pt, dashed, mpigreen!70]
    ({axis cs:24,0}|-{rel axis cs:0,0}) --
    ({axis cs:24,0}|-{rel axis cs:0,1});
  \node[fill=white, text=mpigreen!70] 
    at ({rel axis cs:.76,0}|-{axis cs:0,0.28})
    {\large{$\gamma\|\Delta_\ell\|_\infty < 1$}};

  % Reduced orders. 
  \node at (4.3, 0.512) [anchor = west] {$12$};
  \node at (4.3, 0.128) [anchor = west] {$15$};
  \node at (4.3, 0.064) [anchor = west] {$16$};
  \node at (4.3, 0.045) [anchor = west] {$17$};
  \node at (4.3, 0.032) [anchor = west] {$18$};
  \node at (4.3, 0.008) [anchor = west] {$29$};
  \node[rotate = 90] at (axis description cs:1.1,.5)
    {Reduced controller order $r$};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/cont-performances-legend.tex <==
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    scale only axis,
    width = 1cm,
    xmin  = 0,
    xmax  = 1,
    ymin  = 0,
    ymax  = 1,
    legend columns = -1,
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = .3cm},
      font   =\footnotesize}
  ]
 
  \addplot[
    only marks,
    color        = mpiblue, 
    mark         = *, 
    mark options = {scale=2, fill=white},
    line width   = 1pt
  ] coordinates {(0,0)};
  \addlegendentry{Unstable simulation};
  
  \addplot[
    only marks,
    color        = mpiblue, 
    mark         = otimes, 
    mark options = {scale=3},
    line width   = 1pt
  ] coordinates {(0,0)};
  \addlegendentry{Stabilized simulation};
  
  \addplot[
    only marks,
    color        = mpired, 
    mark         = otimes, 
    mark options = {scale=3},
    line width   = 1pt
  ] coordinates {(0,0)};
  \addlegendentry{Stabilized simulation within computed bounds};
 
  \end{axis}
\end{tikzpicture}


==> figures/cw60-nofb-lt.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
height=3cm,
width=.96\textwidth,
xlabel=time $t$,
ylabel=output $y(t)$,
x grid style={white!69.0196078431373!black},
xmin=-0.8988299609987, xmax=18.8886296209874,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.638083462436686, ymax=1.12321222522477,
ytick style={color=black}
]
\addplot [thick, linkBlue]
table {%
0.000600020000666689 0.823974391649564
0.0126004200140005 0.823974402762425
0.0246008200273342 0.823974413827391
0.036601220040668 0.823974424779497
0.0486016200540018 0.82397443555582
0.0606020200673356 0.823974446094085
0.0726024200806693 0.823974456334169
0.0846028200940031 0.823974466216543
0.0966032201073369 0.823974475683464
0.108603620120671 0.823974484680924
0.120604020134004 0.823974493157804
0.132604420147338 0.823974501066378
0.144604820160672 0.823974508361323
0.156605220174006 0.823974514999666
0.16860562018734 0.823974520944993
0.180606020200673 0.823974526162469
0.192606420214007 0.823974530621964
0.204606820227341 0.823974534298931
0.216607220240675 0.8239745371719
0.228607620254008 0.823974539223806
0.240608020267342 0.823974540443735
0.252608420280676 0.82397454082397
0.26460882029401 0.823974540362395
0.276609220307344 0.823974539061082
0.288609620320677 0.823974536927854
0.300610020334011 0.823974533973607
0.312610420347345 0.823974530216691
0.324610820360679 0.823974525677869
0.336611220374012 0.823974520383358
0.348611620387346 0.823974514362705
0.36061202040068 0.823974507650166
0.372612420414014 0.823974500283608
0.384612820427348 0.823974492303643
0.396613220440681 0.823974483755259
0.408613620454015 0.82397447468803
0.420614020467349 0.823974465153317
0.432614420480683 0.823974455204899
0.444614820494016 0.823974444900348
0.45661522050735 0.82397443429733
0.468615620520684 0.823974423454798
0.480616020534018 0.823974412435568
0.492616420547352 0.823974401300455
0.504616820560685 0.823974390111533
0.516617220574019 0.823974378932014
0.528617620587353 0.823974367825078
0.540618020600687 0.823974356853623
0.55261842061402 0.823974346078441
0.564618820627354 0.823974335561067
0.576619220640688 0.823974325360348
0.588619620654022 0.82397431553292
0.600620020667356 0.823974306132317
0.612620420680689 0.823974297209372
0.624620820694023 0.823974288813294
0.636621220707357 0.823974280989641
0.648621620720691 0.823974273779683
0.660622020734024 0.823974267221727
0.672622420747358 0.823974261350427
0.684622820760692 0.82397425619552
0.696623220774026 0.823974251780775
0.70862362078736 0.823974248126985
0.720624020800693 0.823974245250167
0.732624420814027 0.82397424316306
0.744624820827361 0.823974241873894
0.756625220840695 0.823974241388479
0.768625620854028 0.823974241710281
0.780626020867362 0.823974242843239
0.792626420880696 0.823974244791209
0.80462682089403 0.82397424756559
0.816627220907364 0.823974251182699
0.828627620920697 0.823974255669341
0.840628020934031 0.823974261062313
0.852628420947365 0.823974267411677
0.864628820960699 0.823974274780051
0.876629220974032 0.823974283239709
0.888629620987366 0.823974292874711
0.9006300210007 0.82397430377229
0.912630421014034 0.823974316019635
0.924630821027367 0.823974329696769
0.936631221040701 0.823974344870085
0.948631621054035 0.823974361586284
0.960632021067369 0.823974379862721
0.972632421080703 0.823974399681831
0.984632821094036 0.823974420985008
0.99663322110737 0.823974443667599
1.0086336211207 0.82397445957869
1.02063402113404 0.823974473418604
1.03263442114737 0.823974488112324
1.04463482116071 0.823974503418756
1.05663522117404 0.823974519049086
1.06863562118737 0.823974534673231
1.08063602120071 0.823974549925998
1.09263642121404 0.823974564414479
1.10463682122737 0.823974577731252
1.11663722124071 0.823974589459502
1.12863762125404 0.823974599185531
1.14063802126738 0.823974606510779
1.15263842128071 0.823974611060323
1.16463882129404 0.823974612495017
1.17663922130738 0.823974610519754
1.18863962132071 0.823974604892038
1.20064002133404 0.823974595428328
1.21264042134738 0.823974582011156
1.22464082136071 0.823974564592283
1.23664122137405 0.823974543196414
1.24864162138738 0.823974517920111
1.26064202140071 0.82397448893185
1.27264242141405 0.82397445646931
1.28464282142738 0.823974420835098
1.29664322144071 0.823974382389669
1.30864362145405 0.823974341546045
1.32064402146738 0.823974298761764
1.33264442148072 0.823974254528486
1.34464482149405 0.823974209364005
1.35664522150738 0.823974163801417
1.36864562152072 0.823974118381354
1.38064602153405 0.82397407364119
1.39264642154738 0.823974030106943
1.40464682156072 0.823973988286473
1.41664722157405 0.823973948660302
1.42864762158739 0.823973911676838
1.44064802160072 0.823973877746705
1.45264842161405 0.823973847238595
1.46464882162739 0.823973820477192
1.47664922164072 0.823973797741645
1.48864962165406 0.823973779264437
1.50065002166739 0.823973765231711
1.51265042168072 0.823973755786861
1.52465082169406 0.82397375102912
1.53665122170739 0.823973751019878
1.54865162172072 0.823973755783478
1.56065202173406 0.823973765310986
1.57265242174739 0.823973779563634
1.58465282176073 0.823973798475732
1.59665322177406 0.823973821959565
1.60865362178739 0.82397384990524
1.62065402180073 0.82397388218657
1.63265442181406 0.823973918662503
1.64465482182739 0.823973959177413
1.65665522184073 0.823974003565624
1.66865562185406 0.823974051648779
1.6806560218674 0.823974103236263
1.69265642188073 0.823974158124858
1.70465682189406 0.823974216099648
1.7166572219074 0.823974276930399
1.72865762192073 0.823974340371347
1.74065802193406 0.823974406157865
1.7526584219474 0.823974474003174
1.76465882196073 0.823974543597945
1.77665922197407 0.823974614603128
1.7886596219874 0.823974686649505
1.80066002200073 0.823974759332077
1.81266042201407 0.823974832206797
1.8246608220274 0.823974904786733
1.83666122204073 0.823974976540837
1.84866162205407 0.823975046891955
1.8606620220674 0.823975115219849
1.87266242208074 0.823975180860449
1.88466282209407 0.823975243116141
1.8966632221074 0.823975301257779
1.90866362212074 0.823975354538143
1.92066402213407 0.823975402204359
1.9326644221474 0.823975443509615
1.94466482216074 0.823975477728003
1.95666522217407 0.82397550417037
1.96866562218741 0.82397552220248
1.98066602220074 0.823975531258686
1.99266642221407 0.823975530857592
2.00466682222741 0.823975520616576
2.01666722224074 0.823975500264874
2.02866762225407 0.823975469651757
2.04066802226741 0.823975428758755
2.05266842228074 0.823975377705306
2.06466882229408 0.823975316751019
2.07666922230741 0.823975246298793
2.08866962232074 0.823975166892636
2.10067002233408 0.823975079213243
2.11267042234741 0.823974984074249
2.12467082236075 0.823974882410755
2.13667122237408 0.823974775269029
2.14867162238741 0.823974663795442
2.16067202240075 0.823974549222781
2.17267242241408 0.823974432853607
2.18467282242741 0.823974316044364
2.19667322244075 0.823974200186819
2.20867362245408 0.823974086691543
2.22067402246742 0.823973976967761
2.23267442248075 0.823973872403563
2.24467482249408 0.823973774348542
2.25667522250742 0.823973684096563
2.26867562252075 0.823973602866453
2.28067602253408 0.823973531783986
2.29267642254742 0.823973471866804
2.30467682256075 0.82397342400892
2.31667722257409 0.823973388965102
2.32867762258742 0.823973367338902
2.34067802260075 0.823973359570399
2.35267842261409 0.823973365925042
2.36467882262742 0.823973386486104
2.37667922264075 0.823973421147943
2.38867962265409 0.823973469611097
2.40068002266742 0.82397353137684
2.41268042268076 0.823973605749615
2.42468082269409 0.823973691835494
2.43668122270742 0.823973788546278
2.44868162272076 0.82397389460847
2.46068202273409 0.823974008568055
2.47268242274742 0.823974128805425
2.48468282276076 0.823974253549858
2.49668322277409 0.823974380896167
2.50868362278743 0.823974508823991
2.52068402280076 0.823974635225149
2.53268442281409 0.823974757926305
2.54468482282743 0.823974874719531
2.55668522284076 0.823974983392658
2.56868562285409 0.823975081764151
2.58068602286743 0.823975167716913
2.59268642288076 0.823975239234972
2.6046868228941 0.823975294441445
2.61668722290743 0.823975331637273
2.62868762292076 0.823975349337783
2.6406880229341 0.823975346306436
2.65268842294743 0.823975321592628
2.66468882296077 0.823975274562431
2.6766892229741 0.82397520492704
2.68868962298743 0.823975112768801
2.70069002300077 0.823974998562037
2.7126904230141 0.823974863185505
2.72469082302743 0.823974707936094
2.73669122304077 0.823974534528917
2.7486916230541 0.823974345093888
2.76069202306744 0.823974142163009
2.77269242308077 0.823973928654494
2.7846928230941 0.823973707844637
2.79669322310744 0.823973483333026
2.80869362312077 0.82397325900125
2.8206940231341 0.823973038962619
2.83269442314744 0.823972827506007
2.84469482316077 0.823972629032903
2.85669522317411 0.823972447986951
2.86869562318744 0.82397228878175
2.88069602320077 0.823972155722593
2.89269642321411 0.823972052921806
2.90469682322744 0.823971984218558
2.91669722324077 0.823971953096278
2.92869762325411 0.823971962596654
2.94069802326744 0.823972015240204
2.95269842328078 0.823972112951047
2.96469882329411 0.823972256983996
2.97669922330744 0.823972447859948
2.98869962332078 0.823972685313748
3.00070002333411 0.823972968246172
3.01270042334744 0.823973294691402
3.02470082336078 0.823973661796615
3.03670122337411 0.823974065814764
3.04870162338745 0.823974502110701
3.06070202340078 0.823974965188302
3.07270242341411 0.823975448729242
3.08470282342745 0.82397594565213
3.09670322344078 0.823976448184721
3.10870362345412 0.823976947956385
3.12070402346745 0.823977436103497
3.13270442348078 0.823977903394553
3.14470482349412 0.823978340366891
3.15670522350745 0.823978737473808
3.16870562352078 0.823979085246431
3.18070602353412 0.823979374463198
3.19270642354745 0.823979596325176
3.20470682356079 0.823979742637447
3.21670722357412 0.82397980598815
3.22870762358745 0.82397977993042
3.24070802360079 0.823979659152119
3.25270842361412 0.823979439645132
3.26470882362745 0.82397911885614
3.27670922364079 0.823978695823847
3.28870962365412 0.823978171299754
3.30071002366746 0.823977547842989
3.31271042368079 0.823976829892235
3.32471082369412 0.823976023812836
3.33671122370746 0.823975137905684
3.34871162372079 0.823974182389212
3.36071202373412 0.82397316934603
3.37271242374746 0.823972112631435
3.38471282376079 0.823971027748723
3.39671322377413 0.823969931687728
3.40871362378746 0.823968842722169
3.42071402380079 0.823967780177306
3.43271442381413 0.823966764164198
3.44471482382746 0.823965815281626
3.45671522384079 0.823964954288755
3.46871562385413 0.823964201757244
3.48071602386746 0.823963577705806
3.4927164238808 0.823963101214208
3.50471682389413 0.823962790036257
3.51671722390746 0.823962660205893
3.5287176239208 0.823962725649389
3.54071802393413 0.82396299780903
3.55271842394746 0.823963485286869
3.5647188239608 0.823964193510482
3.57671922397413 0.823965124437261
3.58871962398747 0.82396627629592
3.6007200240008 0.823967643375425
3.61272042401413 0.823969215872575
3.62472082402747 0.823970979796659
3.6367212240408 0.823972916940419
3.64872162405414 0.823975004921319
3.66072202406747 0.823977217301127
3.6727224240808 0.823979523782387
3.68472282409414 0.823981890481405
3.69672322410747 0.823984280281647
3.7087236241208 0.823986653268725
3.72072402413414 0.823988967239319
3.73272442414747 0.823991178285317
3.74472482416081 0.823993241441669
3.75672522417414 0.823995111398992
3.76872562418747 0.823996743265731
3.78072602420081 0.823998093373014
3.79272642421414 0.823999120110249
3.80472682422747 0.823999784782148
3.81672722424081 0.824000052465641
3.82872762425414 0.823999892861484
3.84072802426748 0.823999281117965
3.85272842428081 0.823998198615244
3.86472882429414 0.82399663369107
3.87672922430748 0.823994582292345
3.88872962432081 0.823992048537825
3.90073002433414 0.823989045171599
3.91273042434748 0.823985593901118
3.92473082436081 0.823981725594046
3.93673122437415 0.823977480337024
3.94873162438748 0.823972907333228
3.96073202440081 0.823968064636211
3.97273242441415 0.823963018711657
3.98473282442748 0.823957843827048
3.99673322444081 0.823952621267067
4.00873362445415 0.823947438377132
4.02073402446748 0.823942387439517
4.03273442448082 0.823937564398091
4.04473482449415 0.823933067431659
4.05673522450748 0.823928995402722
4.06873562452082 0.823925446192735
4.08073602453415 0.823922514951964
4.09273642454748 0.823920292280306
4.10473682456082 0.823918862372345
4.11673722457415 0.823918301153996
4.12873762458749 0.823918674443502
4.14073802460082 0.823920036162964
4.15273842461415 0.823922426642751
4.16473882462749 0.823925871050861
4.17673922464082 0.823930377975741
4.18873962465416 0.823935938205219
4.20074002466749 0.823942523732632
4.21274042468082 0.823950087014023
4.22474082469416 0.82395856051684
4.23674122470749 0.823967856586724
4.24874162472082 0.823977867641368
4.26074202473416 0.823988466726894
4.27274242474749 0.823999508442731
4.28474282476083 0.82401083024783
4.29674322477416 0.824022254149622
4.30874362478749 0.824033588772975
4.32074402480083 0.824044631797897
4.33274442481416 0.824055172752809
4.34474482482749 0.824064996138076
4.35674522484083 0.824073884843662
4.36874562485416 0.824081623824976
4.38074602486749 0.824088003988864
4.39274642488083 0.824092826233104
4.40474682489416 0.824095905581313
4.4167472249075 0.824097075342579
4.42874762492083 0.82409619122394
4.44074802493416 0.824093135321327
4.4527484249475 0.82408781990242
4.46474882496083 0.824080190902948
4.47674922497417 0.824070231057268
4.4887496249875 0.824057962578154
4.50075002500083 0.824043449307159
4.51275042501417 0.824026798270192
4.5247508250275 0.824008160566763
4.53675122504083 0.823987731536566
4.54875162505417 0.823965750159073
4.5607520250675 0.823942497649981
4.57275242508084 0.823918295231324
4.58475282509417 0.823893501066009
4.5967532251075 0.82386850636364
4.60875362512084 0.823843730676942
4.62075402513417 0.823819616431421
4.63275442514751 0.823796622727984
4.64475482516084 0.823775218491544
4.65675522517417 0.823755875046429
4.66875562518751 0.823739058197444
4.68075602520084 0.8237252199376
4.69275642521417 0.823714789884115
4.70475682522751 0.823708166570507
4.71675722524084 0.823705708726773
4.72875762525417 0.823707726681493
4.74075802526751 0.823714474033772
4.75275842528084 0.823726139740139
4.76475882529418 0.823742840763813
4.77675922530751 0.823764615437
4.78875962532084 0.823791417690357
4.80076002533418 0.823823112289647
4.81276042534751 0.823859471231919
4.82476082536084 0.823900171436103
4.83676122537418 0.82394479386309
4.84876162538751 0.823992824178963
4.86076202540085 0.824043655072406
4.87276242541418 0.824096590318803
4.88476282542751 0.824150850660419
4.89676322544085 0.824205581547923
4.90876362545418 0.824259862762409
4.92076402546752 0.824312719907868
4.93276442548085 0.82436313772129
4.94476482549418 0.824410075110627
4.95676522550752 0.824452481791467
4.96876562552085 0.824489316337686
4.98076602553418 0.824519565419727
4.99276642554752 0.824542263957381
5.00476682556085 0.824556515855053
5.01676722557419 0.824561514960312
5.02876762558752 0.824556565830708
5.04076802560085 0.824541103869786
5.05276842561419 0.824514714364148
5.06476882562752 0.824477149949256
5.07676922564085 0.824428346019564
5.08876962565419 0.824368433631022
5.10077002566752 0.824297749451542
5.11277042568086 0.824216842385149
5.12477082569419 0.824126476534709
5.13677122570752 0.824027630260895
5.14877162572086 0.823921491162997
5.16077202573419 0.823809446915029
5.17277242574752 0.82369307197217
5.18477282576086 0.82357411027088
5.19677322577419 0.823454454127044
5.20877362578753 0.823336119618999
5.22077402580086 0.823221218823053
5.23277442581419 0.82311192930209
5.24477482582753 0.823010461299982
5.25677522584086 0.822919023106848
5.26877562585419 0.822839785067598
5.28077602586753 0.82277484269058
5.29277642588086 0.822726179301728
5.3047768258942 0.822695628657243
5.31677722590753 0.822684837912146
5.32877762592086 0.822695231320279
5.3407780259342 0.822727975026484
5.35277842594753 0.822783943319479
5.36477882596087 0.82286368672841
5.3767792259742 0.822967402369125
5.38877962598753 0.823094907000355
5.40078002600087 0.823245613292878
5.4127804260142 0.823418509890587
5.42478082602753 0.823612145899178
5.43678122604087 0.82382462051174
5.4487816260542 0.824053578542828
5.46078202606754 0.824296212700006
5.47278242608087 0.82454927344133
5.4847828260942 0.824809087297642
5.49678322610754 0.825071584510374
5.50878362612087 0.825332336775674
5.5207840261342 0.825586605776942
5.53278442614754 0.825829403032624
5.54478482616087 0.82605556134521
5.55678522617421 0.826259817831182
5.56878562618754 0.82643690814658
5.58078602620087 0.826581671033219
5.59278642621421 0.826689161804569
5.60478682622754 0.826754772786461
5.61678722624087 0.826774358101842
5.62878762625421 0.826744359574139
5.64078802626754 0.826661929941531
5.65278842628088 0.826525049088543
5.66478882629421 0.826332628693288
5.67678922630754 0.826084600577898
5.68878962632088 0.825781984218761
5.70079002633421 0.825426929368375
5.71279042634754 0.825022730550211
5.72479082636088 0.824573811331443
5.73679122637421 0.824085677694225
5.74879162638755 0.82356484142624
5.76079202640088 0.823018716124387
5.77279242641421 0.822455489992425
5.78479282642755 0.82188398094892
5.79679322644088 0.821313480493659
5.80879362645422 0.820753593166556
5.82079402646755 0.820214078206563
5.83279442648088 0.819704699124993
5.84479482649422 0.819235085476357
5.85679522650755 0.818814609243173
5.86879562652088 0.818452276170964
5.88079602653422 0.818156630390249
5.89279642654755 0.817935668951337
5.90479682656088 0.817796761745246
5.91679722657422 0.817746571783586
5.92879762658755 0.817790971029243
5.94079802660089 0.817934947799165
5.95279842661422 0.818182503034781
5.96479882662755 0.818536534227039
5.97679922664089 0.8189987072428
5.98879962665422 0.819569317538347
6.00080002666756 0.820247143148335
6.01280042668089 0.821029292416771
6.02480082669422 0.821911049703909
6.03680122670756 0.822885722514984
6.04880162672089 0.823944493765124
6.06080202673422 0.825076283469177
6.07280242674756 0.82626762517732
6.08480282676089 0.827502564133324
6.09680322677423 0.828762586399155
6.10880362678756 0.830026591104134
6.12080402680089 0.831270921329784
6.13280442681423 0.832469472667804
6.14480482682756 0.833593901754953
6.15680522684089 0.834613959439394
6.16880562685423 0.835497973909201
6.18080602686756 0.836213507115703
6.1928064268809 0.836728202155971
6.20480682689423 0.837010828932323
6.21680722690756 0.837032519724896
6.2288076269209 0.836768165081873
6.24080802693423 0.836197914455188
6.25280842694756 0.835308697173671
6.2648088269609 0.834095650992947
6.27680922697423 0.832563322242592
6.28880962698757 0.830726489055337
6.3008100270009 0.828610462845845
6.31281042701423 0.826250747576727
6.32481082702757 0.823691983287249
6.3368112270409 0.820986168426908
6.34881162705423 0.818190239201947
6.36081202706757 0.815363174394319
6.3728124270809 0.812562879049128
6.38481282709424 0.809843166664412
6.39681322710757 0.807251193116659
6.4088136271209 0.804825683299467
6.42081402713424 0.802596222309681
6.43281442714757 0.800583751975926
6.44481482716091 0.798802227090022
6.45681522717424 0.797261169012661
6.46881562718757 0.795968654191291
6.48081602720091 0.794934153147668
6.49281642721424 0.794170647638066
6.50481682722757 0.793695620768455
6.51681722724091 0.793530800014571
6.52881762725424 0.793700845032258
6.54081802726758 0.794231401807744
6.55281842728091 0.795147019022591
6.56481882729424 0.796469340024402
6.57681922730758 0.798215805914923
6.58881962732091 0.800398913061162
6.60082002733424 0.803025920113551
6.61282042734758 0.806098816093579
6.62482082736091 0.809614332979017
6.63682122737425 0.813563789528894
6.64882162738758 0.817932563301037
6.66082202740091 0.822698989501101
6.67282242741425 0.827832473436496
6.68482282742758 0.833290579473397
6.69682322744091 0.839014832483833
6.70882362745425 0.844924961123423
6.72082402746758 0.850911369284887
6.73282442748092 0.856825808512682
6.74482482749425 0.862470625997242
6.75682522750758 0.86758766683538
6.76882562752092 0.871848955908424
6.78082602753425 0.874852590577854
6.79282642754758 0.876128530592217
6.80482682756092 0.875159584179579
6.81682722757425 0.871422083540314
6.82882762758759 0.864447824865471
6.84082802760092 0.853903538115421
6.85282842761425 0.839676840974573
6.86482882762759 0.821949765005763
6.87682922764092 0.801235854844931
6.88882962765426 0.778359834836251
6.90083002766759 0.754373816794083
6.91283042768092 0.730426894036457
6.92483082769426 0.70762274442923
6.93683122770759 0.68690198349757
6.94883162772092 0.668973974909477
6.96083202773426 0.654304827044189
6.97283242774759 0.643150485039848
6.98483282776092 0.635610744751909
6.99683322777426 0.631675782869664
7.00883362778759 0.631242205892352
7.02083402780093 0.634088303545437
7.03283442781426 0.639816310383783
7.04483482782759 0.647793458539957
7.05683522784093 0.657147704523042
7.06883562785426 0.666875766040905
7.0808360278676 0.67606973548133
7.09283642788093 0.684171855459038
7.10483682789426 0.691108194256885
7.1168372279076 0.697215379165723
7.12883762792093 0.703018612042036
7.14083802793426 0.709003509899844
7.1528384279476 0.715490855607339
7.16483882796093 0.722634774035042
7.17683922797427 0.73048902480168
7.1888396279876 0.739072447423638
7.20084002800093 0.748406652748258
7.21284042801427 0.758531883658554
7.2248408280276 0.769512416902436
7.23684122804093 0.781438336455608
7.24884162805427 0.794424800293404
7.2608420280676 0.808606012343041
7.27284242808094 0.824113421866924
7.28484282809427 0.841009551056346
7.2968432281076 0.859122550433455
7.30884362812094 0.877725199069126
7.32084402813427 0.895131512805869
7.3328444281476 0.908566327543059
7.34484482816094 0.914692432410514
7.35684522817427 0.910613629567316
7.36884562818761 0.894788551693033
7.38084602820094 0.867730253377769
7.39284642821427 0.832551228000584
7.40484682822761 0.794729414970836
7.41684722824094 0.760321430124694
7.42884762825427 0.733422079923858
7.44084802826761 0.714980267707271
7.45284842828094 0.703452818298121
7.46484882829428 0.696007081241962
7.47684922830761 0.689661840079106
7.48884962832094 0.682236774743162
7.50085002833428 0.672676136239923
7.51285042834761 0.660734847176627
7.52485082836094 0.646519554936942
7.53685122837428 0.630234292594355
7.54885162838761 0.61215325563303
7.56085202840095 0.592708460416926
7.57285242841428 0.572588128256442
7.58485282842761 0.55278101150773
7.59685322844095 0.534540205087895
7.60885362845428 0.519284582171151
7.62085402846762 0.508464548595665
7.63285442848095 0.503371713349046
7.64485482849428 0.504859192747043
7.65685522850762 0.513032153344427
7.66885562852095 0.527103497644459
7.68085602853428 0.545604465073642
7.69285642854762 0.566870570859809
7.70485682856095 0.589453490123244
7.71685722857429 0.612258558417451
7.72885762858762 0.634583848692664
7.74085802860095 0.656246603557306
7.75285842861429 0.677589533280951
7.76485882862762 0.699216039356305
7.77685922864095 0.721751193286205
7.78885962865429 0.745804260261532
7.80086002866762 0.771985908969963
7.81286042868096 0.800681345451633
7.82486082869429 0.831137000684193
7.83686122870762 0.860708902063481
7.84886162872096 0.886066065356169
7.86086202873429 0.904620696846057
7.87286242874762 0.914556730415233
7.88486282876096 0.915547444271895
7.89686322877429 0.909318513974668
7.90886362878763 0.898121723849465
7.92086402880096 0.883249454392844
7.93286442881429 0.865340207943001
7.94486482882763 0.845193483784096
7.95686522884096 0.823828800244528
7.96886562885429 0.802111542013154
7.98086602886763 0.780510283213413
7.99286642888096 0.759083902043025
8.0048668288943 0.737600009425297
8.01686722890763 0.715673062608628
8.02886762892096 0.692865214746914
8.0408680289343 0.668755029865244
8.05286842894763 0.64302055802046
8.06486882896096 0.615592358929557
8.0768692289743 0.586891417219515
8.08886962898763 0.558036129279811
8.10087002900097 0.530823279130725
8.1128704290143 0.507422617941723
8.12487082902763 0.489929290953782
8.13687122904097 0.479932294320228
8.1488716290543 0.47820260245759
8.16087202906763 0.484622251414223
8.17287242908097 0.498376799068769
8.1848728290943 0.518234321422134
8.19687322910764 0.542733986720699
8.20887362912097 0.570357380142209
8.2208740291343 0.599792636242807
8.23287442914764 0.630182533938106
8.24487482916097 0.661191263985978
8.25687522917431 0.692893030935572
8.26887562918764 0.72563133872563
8.28087602920097 0.759654023759799
8.29287642921431 0.794006441015107
8.30487682922764 0.826094129806589
8.31687722924097 0.853300316563077
8.32887762925431 0.873888989085753
8.34087802926764 0.886682553940313
8.35287842928098 0.891647882701161
8.36487882929431 0.890070707259049
8.37687922930764 0.883441183843866
8.38887962932098 0.872704249630968
8.40088002933431 0.858401902437491
8.41288042934764 0.841063939618624
8.42488082936098 0.821351199812025
8.43688122937431 0.79991312031917
8.44888162938765 0.777198888941632
8.46088202940098 0.753370585538776
8.47288242941431 0.728315819272966
8.48488282942765 0.701720980207754
8.49688322944098 0.673198146859539
8.50888362945432 0.642524397328439
8.52088402946765 0.610033770820335
8.53288442948098 0.57696243358331
8.54488482949432 0.54541616187179
8.55688522950765 0.51796211960988
8.56888562952098 0.497107681080097
8.58088602953432 0.484785179883688
8.59288642954765 0.481958895342095
8.60488682956099 0.488510848473893
8.61688722957432 0.503421257863179
8.62888762958765 0.525133306006169
8.64088802960099 0.551900468214809
8.65288842961432 0.582005980992472
8.66488882962765 0.613976499312432
8.67688922964099 0.646832342183376
8.68888962965432 0.680173919272381
8.70089002966765 0.71393440500475
8.71289042968099 0.747714468440929
8.72489082969432 0.780191545083277
8.73689122970766 0.809679283213155
8.74889162972099 0.83493405837015
8.76089202973432 0.854942707118305
8.77289242974766 0.868899134065483
8.78489282976099 0.876645157058785
8.79689322977432 0.878494111566904
8.80889362978766 0.874745276366497
8.82089402980099 0.865605557202827
8.83289442981433 0.85139006561644
8.84489482982766 0.832679238383996
8.85689522984099 0.810275725673088
8.86889562985433 0.784996245899149
8.88089602986766 0.757444432135234
8.892896429881 0.727888208771466
8.90489682989433 0.696323205855645
8.91689722990766 0.662790485312713
8.928897629921 0.627850997767041
8.94089802993433 0.592860821460949
8.95289842994766 0.559859598091281
8.964898829961 0.531263726500193
8.97689922997433 0.509476854118628
8.98889962998767 0.49644187932358
9.000900030001 0.493286064495067
9.01290043001433 0.500136792828699
9.02490083002767 0.51610886113615
9.036901230041 0.539522558091979
9.04890163005433 0.56830863468861
9.06090203006767 0.600403793373174
9.072902430081 0.634074929230882
9.08490283009434 0.668181089822606
9.09690323010767 0.702169443048585
9.108903630121 0.735509528241474
9.12090403013434 0.767188206918896
9.13290443014767 0.79609676004644
9.14490483016101 0.821355377601947
9.15690523017434 0.842036139282499
9.16890563018767 0.857210383764077
9.18090603020101 0.866270350229475
9.19290643021434 0.868902545940901
9.20490683022767 0.864943866494993
9.21690723024101 0.854447369447304
9.22890763025434 0.837823739798617
9.24090803026768 0.815862396100187
9.25290843028101 0.789554705702341
9.26490883029434 0.7598067913214
9.27690923030768 0.727263959154705
9.28890963032101 0.692441627587372
9.30091003033434 0.656091547444867
9.31291043034768 0.619456306754159
9.32491083036101 0.584270526840602
9.33691123037435 0.552666674466745
9.34891163038768 0.526973317784536
9.36091203040101 0.509356780510976
9.37291243041435 0.501449709262331
9.38491283042768 0.504044152987994
9.39691323044101 0.516854592638849
9.40891363045435 0.538480837163835
9.42091403046768 0.566723306320282
9.43291443048102 0.599140162346795
9.44491483049435 0.633565592261453
9.45691523050768 0.668442701311561
9.46891563052102 0.702874065828781
9.48091603053435 0.7362278526106
9.49291643054768 0.767694704493096
9.50491683056102 0.796399815478825
9.51691723057435 0.821509764429006
9.52891763058769 0.841995022179427
9.54091803060102 0.856723213995672
9.55291843061435 0.864812505316653
9.56491883062769 0.865741298657808
9.57691923064102 0.859339287276774
9.58891963065435 0.845863387661613
9.60092003066769 0.826039999272538
9.61292043068102 0.80093136433008
9.62492083069436 0.771649070683511
9.63692123070769 0.739121239446711
9.64892163072102 0.704130806288604
9.66092203073436 0.667571693482386
9.67292243074769 0.630634262413504
9.68492283076102 0.594857045339258
9.69692323077436 0.562167335058064
9.70892363078769 0.534800099489914
9.72092403080103 0.515006162167239
9.73292443081436 0.504678611543236
9.74492483082769 0.504975882809956
9.75692523084103 0.515979117564027
9.76892563085436 0.536528284806555
9.7809260308677 0.564432009606671
9.79292643088103 0.597054810371959
9.80492683089436 0.63197901665793
9.8169272309077 0.667427422824966
9.82892763092103 0.702335446328189
9.84092803093436 0.736027383224701
9.8529284309477 0.767796090443116
9.86492883096103 0.796867527490368
9.87692923097437 0.822413465872944
9.8889296309877 0.843318348955034
9.90093003100103 0.858271409704732
9.91293043101437 0.866191821593742
9.9249308310277 0.866455099880922
9.93693123104103 0.858936625606222
9.94893163105437 0.844064044064974
9.9609320310677 0.822780584764067
9.97293243108104 0.796313224366567
9.98493283109437 0.765851564967743
9.9969332311077 0.732376498839154
10.008933631121 0.696757835103601
10.0209340311344 0.659952812860191
10.0329344311477 0.623121469093192
10.044934831161 0.587743994907721
10.0569352311744 0.555737998258767
10.0689356311877 0.529366401949336
10.080936031201 0.510924681946985
10.0929364312144 0.502332537990748
10.1049368312277 0.504691264601906
10.116937231241 0.517915816136355
10.1289376312544 0.540614562304441
10.1409380312677 0.57037146348833
10.152938431281 0.604410190581156
10.1649388312944 0.640304895214133
10.1769392313077 0.676368906406396
10.188939631321 0.711615281410193
10.2009400313344 0.745371224013409
10.2129404313477 0.776945086846507
10.224940831361 0.805592710442824
10.2369412313744 0.8303795258735
10.2489416313877 0.849980663704528
10.260942031401 0.862962296235915
10.2729424314144 0.868271135124336
10.2849428314277 0.865440093596882
10.296943231441 0.85463238751414
10.3089436314544 0.836636405940015
10.3209440314677 0.81268530213227
10.332944431481 0.784113708492677
10.3449448314944 0.752073177209358
10.3569452315077 0.717496816147018
10.3689456315211 0.681254952094055
10.3809460315344 0.64430152069501
10.3929464315477 0.607816049987571
10.4049468315611 0.573410105711728
10.4169472315744 0.543201145557676
10.4289476315877 0.519604623497169
10.4409480316011 0.504937827585117
10.4529484316144 0.500929865570015
10.4649488316277 0.508246194558506
10.4769492316411 0.526206314360937
10.4889496316544 0.552844703039088
10.5009500316677 0.585393406494193
10.5129504316811 0.621056478049075
10.5249508316944 0.65765340972667
10.5369512317077 0.693822983824197
10.5489516317211 0.728780845169553
10.5609520317344 0.761886749055173
10.5729524317477 0.792444259111126
10.5849528317611 0.819638320979714
10.5969532317744 0.842294651403817
10.6089536317877 0.858896664220134
10.6209540318011 0.86809097181518
10.6329544318144 0.869101259044696
10.6449548318277 0.861833509758034
10.6569552318411 0.846880928352997
10.6689556318544 0.825396035639178
10.6809560318677 0.798764547814115
10.6929564318811 0.768252645402311
10.7049568318944 0.734861614892971
10.7169572319077 0.699429015639436
10.7289576319211 0.662796409142315
10.7409580319344 0.625952082743321
10.7529584319477 0.59024421213038
10.7649588319611 0.557566618214628
10.7769592319744 0.530281614523584
10.7889596319877 0.510882884031507
10.8009600320011 0.501512024245715
10.8129604320144 0.503426974077555
10.8249608320277 0.516598713271235
10.8369612320411 0.539608225118687
10.8489616320544 0.569939046739
10.8609620320677 0.60466015079999
10.8729624320811 0.641208223216981
10.8849628320944 0.677829846063567
10.8969632321077 0.713532354336898
10.9089636321211 0.747677881087534
10.9209640321344 0.779622900910932
10.9329644321477 0.808629459727261
10.9449648321611 0.833702835192591
10.9569652321744 0.853414291435476
10.9689656321877 0.866229106675296
10.9809660322011 0.871056281646328
10.9929664322144 0.867490566165494
11.0049668322277 0.855847416017752
11.0169672322411 0.837097815971154
11.0289676322544 0.812603691920997
11.0409680322677 0.783732242127698
11.0529684322811 0.751597174209792
11.0649688322944 0.717067288421023
11.0769692323077 0.680933820313667
11.0889696323211 0.6440638866017
11.1009700323344 0.607583476592457
11.1129704323477 0.573116727265194
11.1249708323611 0.542851326547383
11.1369712323744 0.519304305337151
11.1489716323877 0.504885198729222
11.1609720324011 0.501355698180298
11.1729724324144 0.509332299618984
11.1849728324277 0.528028472815559
11.1969732324411 0.555361150762167
11.2089736324544 0.58846837006162
11.2209740324677 0.62450899804025
11.2329744324811 0.661315008721544
11.2449748324944 0.697573488414609
11.2569752325078 0.732550301391132
11.2689756325211 0.765642905636206
11.2809760325344 0.79616937058022
11.2929764325478 0.823284709446704
11.3049768325611 0.845748707432507
11.3169772325744 0.861990263429985
11.3289776325878 0.870646370341381
11.3409780326011 0.870979002015569
11.3529784326144 0.862977738980236
11.3649788326278 0.847345739689061
11.3769792326411 0.825325942912683
11.3889796326544 0.798337059361599
11.4009800326678 0.767624070405863
11.4129804326811 0.734143804803047
11.4249808326944 0.698687899572131
11.4369812327078 0.662055267413774
11.4489816327211 0.625208379638695
11.4609820327344 0.589505667161284
11.4729824327478 0.556883669604243
11.4849828327611 0.529760002319985
11.4969832327744 0.510674366972865
11.5089836327878 0.501779201417227
11.5209840328011 0.504291705156832
11.5329844328144 0.518099746245584
11.5449848328278 0.541688592211502
11.5569852328411 0.572466063752407
11.5689856328544 0.607468466746939
11.5809860328678 0.644146570184861
11.5929864328811 0.680790134242118
11.6049868328944 0.716451281061075
11.6169872329078 0.750521748276299
11.6289876329211 0.782371932744005
11.6409880329344 0.811256622514597
11.6529884329478 0.836146517404172
11.6649888329611 0.855575602584775
11.6769892329744 0.868001284812469
11.6889896329878 0.872355513800208
11.7009900330011 0.868277782282789
11.7129904330144 0.856144507025519
11.7249908330278 0.836984752572438
11.7369912330411 0.812190256588025
11.7489916330544 0.783122648900889
11.7609920330678 0.750869938305521
11.7729924330811 0.716274032881731
11.7849928330944 0.680104828358979
11.7969932331078 0.643216404742547
11.8089936331211 0.606739509715707
11.8209940331344 0.572322947178945
11.8329944331478 0.542186706810482
11.8449948331611 0.518873753743595
11.8569952331744 0.50480011227292
11.8689956331878 0.501703630950913
11.8809960332011 0.51014789127001
11.8929964332144 0.529279637154859
11.9049968332278 0.556957021987757
11.9169972332411 0.590286935029902
11.9289976332544 0.626432436673609
11.9409980332678 0.663254761443725
11.9529984332811 0.69947621264686
11.9649988332944 0.734388013510263
11.9769992333078 0.767400013604396
11.9889996333211 0.797832098994653
12.0010000333344 0.824825888492628
12.0130004333478 0.84711741556436
12.0250008333611 0.863123937517048
12.0370012333744 0.871492227555705
12.0490016333878 0.871507104807695
12.0610020334011 0.86318943685161
12.0730024334144 0.847276509176958
12.0850028334278 0.825035017617946
12.0970032334411 0.797887989136817
12.1090036334544 0.767069334268013
12.1210040334678 0.733520864275131
12.1330044334811 0.698022589723484
12.1450048334944 0.661366187591443
12.1570052335078 0.624514427123487
12.1690056335211 0.588837406352008
12.1810060335344 0.556289954524943
12.1930064335478 0.529305410068238
12.2050068335611 0.510429258723076
12.2170072335745 0.501803470315917
12.2290076335878 0.50461680765801
12.2410080336011 0.518717084905588
12.2530084336145 0.542549765530441
12.2650088336278 0.573496099568646
12.2770092336411 0.608587968440364
12.2890096336545 0.645291264751749
12.3010100336678 0.68191881576558
12.3130104336811 0.717541566404587
12.3250108336945 0.75156025043109
12.3370112337078 0.783347557120367
12.3490116337211 0.812154598987173
12.3610120337345 0.836939651337761
12.3730124337478 0.856225319459927
12.3850128337611 0.868471236835122
12.3970132337745 0.872622536272889
12.4090136337878 0.868336623730725
12.4210140338011 0.85601031626822
12.4330144338145 0.836689903644439
12.4450148338278 0.811774130366158
12.4570152338411 0.782620732230919
12.4690156338545 0.750309021671069
12.4810160338678 0.715673860241801
12.4930164338811 0.679481406791368
12.5050168338945 0.642585555435493
12.5170172339078 0.606123112639181
12.5290176339211 0.571754612465896
12.5410180339345 0.541711427957505
12.5530184339478 0.518541878890432
12.5650188339611 0.504657320429102
12.5770192339745 0.501778783839948
12.5890196339878 0.510443431960811
12.6010200340011 0.529768894559296
12.6130204340145 0.557590231671664
12.6250208340278 0.591005313663239
12.6370212340411 0.627184206768665
12.6490216340545 0.664004344624273
12.6610220340678 0.700203753295444
12.6730224340811 0.735081931425193
12.6850228340945 0.768050170573374
12.6970232341078 0.798427183836918
12.7090236341211 0.82534874725852
12.7210240341345 0.84754129281584
12.7330244341478 0.863419490833508
12.7450248341611 0.87163818754484
12.7570252341745 0.871495003444147
12.7690256341878 0.863025172627787
12.7810260342011 0.846979615809816
12.7930264342145 0.824633081459449
12.8050268342278 0.7974084498508
12.8170272342411 0.766534120317716
12.8290276342545 0.732946438385035
12.8410280342678 0.697422864996602
12.8530284342811 0.660755102601759
12.8650288342945 0.623909540846475
12.8770292343078 0.588264828294563
12.8890296343211 0.555785898009373
12.9010300343345 0.528912358426804
12.9130304343478 0.510188524886119
12.9250308343611 0.501745560168209
12.9370312343745 0.504752402913563
12.9490316343878 0.519032477972035
12.9610320344011 0.543008924685073
12.9730324344145 0.574049889216181
12.9850328344278 0.609188099330304
12.9970332344411 0.645901350779472
13.0090336344545 0.682517265441736
13.0210340344678 0.718116690982543
13.0330344344811 0.75210258589492
13.0450348344945 0.78384646610839
13.0570352345078 0.812596654710108
13.0690356345211 0.837304107189362
13.0810360345345 0.856485464110545
13.0930364345478 0.868604083955345
13.1050368345612 0.872615743386871
13.1170372345745 0.868190238528409
13.1290376345878 0.855736843266485
13.1410380346012 0.836311240672043
13.1530384346145 0.81131495734743
13.1650388346278 0.782102349704511
13.1770392346412 0.749747512636424
13.1890396346545 0.715082318876298
13.2010400346678 0.678872728356416
13.2130404346812 0.641974934241124
13.2250408346945 0.605532161054196
13.2370412347078 0.571214593309975
13.2490416347212 0.541261593921952
13.2610420347345 0.518223529314094
13.2730424347478 0.504505350880007
13.2850428347612 0.501812518340457
13.2970432347745 0.510660162319424
13.3090436347878 0.53014291504315
13.3210440348012 0.55807847348618
13.3330444348145 0.591559222091542
13.3450448348278 0.627762688085667
13.3570452348412 0.664580406199777
13.3690456348545 0.70076286587081
13.3810460348678 0.735614715651558
13.3930464348812 0.768546507611401
13.4050468348945 0.798875101826892
13.4170472349078 0.825731445223113
13.4290476349212 0.847834368607512
13.4410480349345 0.863597446118871
13.4530484349478 0.871683744718626
13.4650488349612 0.871402636431607
13.4770492349745 0.862801595493092
13.4890496349878 0.846642416677481
13.5010500350012 0.824205678158561
13.5130504350145 0.796913381950674
13.5250508350278 0.765989097088962
13.5370512350412 0.732365053298152
13.5490516350545 0.696817586593558
13.5610520350678 0.660139702688219
13.5730524350812 0.623302270981592
13.5850528350945 0.587692586930531
13.5970532351078 0.555285042855742
13.6090536351212 0.528524452140523
13.6210540351345 0.509952874228844
13.6330544351478 0.501690072405137
13.6450548351612 0.504885433730735
13.6570552351745 0.51933903401142
13.6690556351878 0.543453029876687
13.6810560352012 0.574583669062738
13.6930564352145 0.609765288835593
13.7050568352278 0.646487694177942
13.7170572352412 0.683092804150505
13.7290576352545 0.718670535529198
13.7410580352678 0.752625227507579
13.7530584352812 0.784326707890532
13.7650588352945 0.813020444721643
13.7770592353078 0.837650378724209
13.7890596353212 0.856727749819266
13.8010600353345 0.868720170159893
13.8130604353478 0.872594261259316
13.8250608353612 0.868032014904005
13.8370612353745 0.855454608175193
13.8490616353878 0.83592641424056
13.8610620354012 0.810851237159452
13.8730624354145 0.781579948114239
13.8850628354278 0.749181659808827
13.8970632354412 0.714485672235092
13.9090636354545 0.678258235116816
13.9210640354678 0.641358354104775
13.9330644354812 0.604936111594728
13.9450648354945 0.570671554656487
13.9570652355078 0.540811943235201
13.9690656355212 0.51790932266161
13.9810660355345 0.504361702891104
13.9930664355479 0.501858431974254
14.0050668355612 0.510892201184624
14.0170672355745 0.530534404967178
14.0290676355879 0.558585330312817
14.0410680356012 0.592132099950896
14.0530684356145 0.628360090853973
14.0650688356279 0.665175242028626
14.0770692356412 0.701340582505427
14.0890696356545 0.736165782774643
14.1010700356679 0.769060493539331
14.1130704356812 0.799339613515704
14.1250708356945 0.826129132452819
14.1370712357079 0.848140274145858
14.1490716357212 0.863785795029883
14.1610720357345 0.871737334971008
14.1730724357479 0.871316240073829
14.1850728357612 0.86258231149289
14.1970732357745 0.846308167920081
14.2090736357879 0.823780061597501
14.2210740358012 0.796418956851834
14.2330744358145 0.765443520939041
14.2450748358279 0.731781913546043
14.2570752358412 0.696209480705874
14.2690756358545 0.659520737635184
14.2810760358679 0.622691324213075
14.2930764358812 0.587117485335936
14.3050768358945 0.554783242373524
14.3170772359079 0.528138576318959
14.3290776359212 0.509723038801099
14.3410780359345 0.501644560983804
14.3530784359479 0.50503245915117
14.3650788359612 0.519662962561533
14.3770792359745 0.543916876810287
14.3890796359879 0.575138457020898
14.4010800360012 0.610363871033279
14.4130804360145 0.647095277187803
14.4250808360279 0.683689152250474
14.4370812360412 0.719244572149372
14.4490816360545 0.753167248930402
14.4610820360679 0.784825311972245
14.4730824360812 0.813461271367053
14.4850828360945 0.838011891384292
14.4970832361079 0.856983066688116
14.5090836361212 0.868846919941133
14.5210840361345 0.872581143544818
14.5330844361479 0.867880085035541
14.5450848361612 0.855176928926926
14.5570852361745 0.835544739577775
14.5690856361879 0.810389507136709
14.5810860362012 0.781058513973421
14.5930864362145 0.748615847021051
14.6050868362279 0.713888258968527
14.6170872362412 0.677642357230694
14.6290876362545 0.64074009446696
14.6410880362679 0.604338618153846
14.6530884362812 0.570128011346646
14.6650888362945 0.540363475720982
14.6770892363079 0.517598632636789
14.6890896363212 0.504224299158375
14.7010900363345 0.501913353187964
14.7130904363479 0.511135667280872
14.7250908363612 0.530939087406302
14.7370912363745 0.559106350983738
14.7490916363879 0.592719427432337
14.7610920364012 0.628971796869596
14.7730924364145 0.665784025447466
14.7850928364279 0.701931779069671
14.7970932364412 0.736729743089304
14.8090936364545 0.769586670263625
14.8210940364679 0.799815478267417
14.8330944364812 0.826537062315344
14.8450948364945 0.848454985833261
14.8570952365079 0.86398135370099
14.8690956365212 0.871796568123145
14.8810960365346 0.871234067214654
14.8930964365479 0.862366070936296
14.9050968365612 0.845976054921407
14.9170972365746 0.823355888753601
14.9290976365879 0.795925403978776
14.9410980366012 0.764898308223879
14.9530984366146 0.731198697062993
14.9650988366279 0.695600961153965
14.9770992366412 0.658901182152452
14.9890996366546 0.62207988976847
15.0011000366679 0.586542411872832
15.0131004366812 0.554282447761014
15.0251008366946 0.52775508882416
15.0371012367079 0.509497223534083
15.0491016367212 0.501604714278916
15.0611020367346 0.505186550641364
15.0731024367479 0.519994910469971
15.0851028367612 0.544389156594374
15.0971032367746 0.575701633220498
15.1091036367879 0.610970549208072
15.1211040368012 0.647710602881531
15.1331044368146 0.684292903737383
15.1451048368279 0.719825647794588
15.1571052368412 0.753715872220064
15.1691056368546 0.785330013557531
15.1811060368679 0.813907554587804
15.1931064368812 0.838377985490345
15.2051068368946 0.857241945391217
15.2171072369079 0.868976249537841
15.2291076369212 0.872569760694709
15.2411080369346 0.867729238334673
15.2531084369479 0.854899903192893
15.2651088369612 0.835163466772386
15.2771092369746 0.809928009973204
15.2891096369879 0.78053715430034
15.3011100370012 0.748049956851119
15.3131104370146 0.713290660299956
15.3251108370279 0.677026266305083
15.3371112370412 0.640121740510446
15.3491116370546 0.603741398879159
15.3611120370679 0.569585413758914
15.3731124370812 0.539916886929732
15.3851128370946 0.517290899496926
15.3971132371079 0.504090898880337
15.4091136371212 0.50197309791078
15.4211140371346 0.511384401734113
15.4331144371479 0.531349052313115
15.4451148371612 0.559632313101426
15.4571152371746 0.59331120063229
15.4691156371879 0.629587493359171
15.4811160372012 0.666396467586532
15.4931164372146 0.702526382838913
15.5051168372279 0.737296840056713
15.5171172372412 0.770115663882037
15.5291176372546 0.800293775372154
15.5411180372679 0.826946879035376
15.5531184372812 0.848770885181791
15.5651188372946 0.864177417766266
15.5771192373079 0.871855766461573
15.5891196373212 0.871151501976853
15.6011200373346 0.862149284037803
15.6131204373479 0.845643415273191
15.6251208373612 0.822931289064434
15.6371212373746 0.795431510884267
15.6491216373879 0.764352800215221
15.6611220374012 0.730615224102193
15.6731224374146 0.694992260646507
15.6851228374279 0.65828159891025
15.6971232374412 0.621468737195289
15.7091236374546 0.585968154346493
15.7211240374679 0.553783208763389
15.7331244374812 0.527374006468144
15.7451248374946 0.509274625459615
15.7571252375079 0.501568686588931
15.7691256375213 0.50534471412853
15.7811260375346 0.52033078023727
15.7931264375479 0.544864862915289
15.8051268375613 0.576267577950034
15.8171272375746 0.611579397120501
15.8291276375879 0.648327682469519
15.8411280376013 0.684898163233574
15.8531284376146 0.72040804203541
15.8651288376279 0.754265592141168
15.8771292376413 0.78583555081336
15.8891296376546 0.814354314900138
15.9011300376679 0.838744039010195
15.9131304376813 0.857500224362358
15.9251308376946 0.869104544621886
15.9371312377079 0.872557092197623
15.9491316377213 0.867577053868209
15.9611320377346 0.854621674093974
15.9731324377479 0.8347812333179
15.9851328377613 0.80946579449376
15.9971332377746 0.780015255423342
16.0091336377879 0.747483658732122
16.0211340378013 0.712692788020019
16.0331344378146 0.676410077169803
16.0451348378279 0.639503560325718
16.0571352378413 0.603144799616148
16.0691356378546 0.569044073428412
16.0811360378679 0.53947231162329
16.0931364378813 0.516985927735548
16.1051368378946 0.503960838359952
16.1171372379079 0.502036442358172
16.1291376379213 0.51163659969572
16.1411380379346 0.531761973825252
16.1531384379479 0.560160499158733
16.1651388379613 0.593904470774577
16.1771392379746 0.630204144793901
16.1891396379879 0.667009548573621
16.2011400380013 0.703121447629874
16.2131404380146 0.737864228550745
16.2251408380279 0.770644744526434
16.2371412380413 0.800771902635323
16.2491416380546 0.827356132999936
16.2611420380679 0.849085721926219
16.2731424380813 0.864371987946161
16.2851428380946 0.871913217229634
16.2971432381079 0.871067133600198
16.3091436381213 0.861930836779743
16.3211440381346 0.845309405218913
16.3331444381479 0.822505648550759
16.3451448381613 0.794936851579304
16.3571452381746 0.76380672537473
16.3691456381879 0.730031353387247
16.3811460382013 0.69438334834335
16.3931464382146 0.657662047005763
16.4051468382279 0.620857988025874
16.4171472382413 0.585394853858609
16.4291476382546 0.553285625657585
16.4411480382679 0.526995317137394
16.4531484382813 0.509055048097192
16.4651488382946 0.501536038881179
16.4771492383079 0.505506238122355
16.4891496383213 0.52066959561115
16.5011500383346 0.545342800495154
16.5131504383479 0.57683494871355
16.5251508383613 0.612188999746821
16.5371512383746 0.648945087004421
16.5491516383879 0.685503524025061
16.5611520384013 0.720990387913043
16.5731524384146 0.754815089818143
16.5851528384279 0.786340658133242
16.5971532384413 0.814800346383084
16.6091536384546 0.839108922613668
16.6211540384679 0.857756877242966
16.6331544384813 0.869230904486875
16.6451548384946 0.872542376188391
16.657155238508 0.867422912617912
16.6691556385213 0.854341758816242
16.6811560385346 0.83439767622641
16.693156438548 0.809002596981807
16.7051568385613 0.779492634419413
16.7171572385746 0.74691683687256
16.729157638588 0.712094583120523
16.7411580386013 0.675793778360537
16.7531584386146 0.638885580188865
16.765158838628 0.602548869888858
16.7771592386413 0.568504040180095
16.7891596386546 0.539029769570184
16.801160038668 0.516683673242128
16.8131604386813 0.503833977987974
16.8251608386946 0.502103129286564
16.837161238708 0.511891879767542
16.8491616387213 0.53217735822495
16.8611620387346 0.560690331215238
16.873162438748 0.594498610938639
16.8851628387613 0.630821106055248
16.8971632387746 0.667622625506133
16.909163638788 0.703716342748354
16.9211640388013 0.738431294352578
16.9331644388146 0.771173317436204
16.945164838828 0.801249286456365
16.9571652388413 0.827764276015625
16.9691656388546 0.849398985055136
16.981166038868 0.864564604185582
16.9931664388813 0.871968520597567
17.0051668388946 0.870980627465991
17.017167238908 0.861710460184875
17.0291676389213 0.844973816200843
17.0411680389346 0.822078809905618
17.053168438948 0.794441310451497
17.0651688389613 0.763260002351112
17.0771692389746 0.729447032465317
17.089169638988 0.693774196137157
17.1011700390013 0.657042518800327
17.1131704390146 0.620247650882043
17.125170839028 0.584822527746065
17.1371712390413 0.552789712553235
17.1491716390546 0.526619016759267
17.161172039068 0.508838453249303
17.1731724390813 0.501506685143503
17.1851728390946 0.505670981008459
17.197173239108 0.521011159900814
17.2091736391213 0.545822726971704
17.2211740391346 0.577403473267802
17.233174439148 0.612799070777837
17.2451748391613 0.649562527173338
17.2571752391746 0.686108698995165
17.269175639188 0.721572401813922
17.2811760392013 0.755364086379844
17.2931764392146 0.786845062524628
17.305176839228 0.815245382103192
17.3171772392413 0.839472379459491
17.3291776392546 0.858011665612821
17.341178039268 0.869355115928284
17.3531784392813 0.87252542865585
17.3651788392946 0.867266661947667
17.377179239308 0.854060035400741
17.3891796393213 0.834012700443921
17.4011800393346 0.808538344322792
17.413180439348 0.778969235969891
17.4251808393613 0.746349450996412
17.4371812393746 0.71149601812627
17.449181639388 0.675177353299997
17.4611820394013 0.638267793397313
17.4731824394146 0.601953611206394
17.485182839428 0.567965319548396
17.4971832394413 0.538589263858276
17.5091836394546 0.516384128744328
17.521184039468 0.503710291996604
17.5331844394813 0.502173108209369
17.5451848394946 0.51215016427333
17.557185239508 0.532595102894865
17.5691856395213 0.561221688612836
17.5811860395346 0.595093491096443
17.593186439548 0.631438244178662
17.6051868395613 0.668235565255524
17.6171872395747 0.70431093458604
17.629187639588 0.738997902849619
17.6411880396013 0.771701247855411
17.6531884396147 0.801725791701645
17.665188839628 0.828171172813193
17.6771892396413 0.84971054373796
17.6891896396547 0.864755145728111
17.701190039668 0.872021569169378
17.7131904396813 0.870891891670242
17.7251908396947 0.861488078775836
17.737191239708 0.844636587894633
17.7491916397213 0.821650725168497
17.7611920397347 0.793944849256547
17.773192439748 0.762712601047721
17.7851928397613 0.728862238423259
17.7971932397747 0.693164787273367
17.809193639788 0.656423003362229
17.8211940398013 0.61963772098057
17.8331944398147 0.584251176489563
17.845194839828 0.552295472419462
17.8571952398413 0.526245106686828
17.8691956398547 0.508624835644802
17.881196039868 0.501480608717733
17.8931964398813 0.505838911715933
17.9051968398947 0.521355427305055
17.917197239908 0.546304584692325
17.9291976399213 0.577973087447825
17.9411980399347 0.613409544181498
17.953198439948 0.650179937049561
17.9651988399613 0.686713621596292
17.9771992399747 0.722154014804421
17.989199639988 0.755912510405013
};
\addplot [thick, linkBlue]
table {%
0.000600020000666689 0.658933639410196
0.0126004200140005 0.658933652998954
0.0246008200273342 0.658933666456614
0.036601220040668 0.658933679704736
0.0486016200540018 0.658933692666531
0.0606020200673356 0.658933705266572
0.0726024200806693 0.658933717432407
0.0846028200940031 0.658933729094074
0.0966032201073369 0.65893374018539
0.108603620120671 0.658933750642391
0.120604020134004 0.658933760405278
0.132604420147338 0.658933769417455
0.144604820160672 0.658933777627922
0.156605220174006 0.658933784989296
0.16860562018734 0.65893379145954
0.180606020200673 0.658933797002064
0.192606420214007 0.658933801584392
0.204606820227341 0.658933805180668
0.216607220240675 0.658933807769444
0.228607620254008 0.658933809335633
0.240608020267342 0.658933809870114
0.252608420280676 0.65893380936952
0.26460882029401 0.658933807836659
0.276609220307344 0.658933805279988
0.288609620320677 0.658933801713907
0.300610020334011 0.658933797158097
0.312610420347345 0.658933791638102
0.324610820360679 0.658933785184643
0.336611220374012 0.65893377783356
0.348611620387346 0.658933769626051
0.36061202040068 0.658933760607865
0.372612420414014 0.658933750829909
0.384612820427348 0.658933740347132
0.396613220440681 0.658933729218082
0.408613620454015 0.658933717505462
0.420614020467349 0.658933705274711
0.432614420480683 0.658933692594372
0.444614820494016 0.658933679534758
0.45661522050735 0.658933666169775
0.468615620520684 0.65893365257357
0.480616020534018 0.658933638822228
0.492616420547352 0.658933624992815
0.504616820560685 0.658933611162331
0.516617220574019 0.65893359740706
0.528617620587353 0.658933583803102
0.540618020600687 0.658933570425072
0.55261842061402 0.658933557346553
0.564618820627354 0.65893354463807
0.576619220640688 0.658933532368419
0.588619620654022 0.658933520604354
0.600620020667356 0.658933509408736
0.612620420680689 0.658933498841107
0.624620820694023 0.658933488957086
0.636621220707357 0.658933479807006
0.648621620720691 0.658933471436212
0.660622020734024 0.658933463884713
0.672622420747358 0.658933457187347
0.684622820760692 0.658933451372843
0.696623220774026 0.658933446463583
0.70862362078736 0.65893344247449
0.720624020800693 0.65893343941235
0.732624420814027 0.658933437275345
0.744624820827361 0.658933436050576
0.756625220840695 0.658933435713758
0.768625620854028 0.658933436226955
0.780626020867362 0.658933437536003
0.792626420880696 0.658933439567855
0.80462682089403 0.658933442227228
0.816627220907364 0.65893344539364
0.828627620920697 0.658933448918044
0.840628020934031 0.658933452621286
0.852628420947365 0.658933456293043
0.864628820960699 0.658933459692043
0.876629220974032 0.658933462549409
0.888629620987366 0.658933464575727
0.9006300210007 0.658933465467321
0.912630421014034 0.658933464919407
0.924630821027367 0.658933462641084
0.936631221040701 0.658933458371629
0.948631621054035 0.65893345189796
0.960632021067369 0.658933443076232
0.972632421080703 0.658933431849119
0.984632821094036 0.65893341826523
0.99663322110737 0.6589334024933
1.0086336211207 0.658933375047488
1.02063402113404 0.658933342435739
1.03263442114737 0.658933309149396
1.04463482116071 0.658933275991287
1.05663522117404 0.658933243894927
1.06863562118737 0.658933213909669
1.08063602120071 0.658933187180984
1.09263642121404 0.658933164927449
1.10463682122737 0.6589331484103
1.11663722124071 0.658933138905387
1.12863762125404 0.658933137667354
1.14063802126738 0.658933145898172
1.15263842128071 0.658933164712387
1.16463882129404 0.658933195105002
1.17663922130738 0.658933237920103
1.18863962132071 0.658933293824545
1.20064002133404 0.658933363283372
1.21264042134738 0.658933446542538
1.22464082136071 0.658933543614349
1.23664122137405 0.658933654268267
1.24864162138738 0.658933778027588
1.26064202140071 0.65893391417192
1.27264242141405 0.658934061743234
1.28464282142738 0.658934219557593
1.29664322144071 0.658934386221659
1.30864362145405 0.658934560152645
1.32064402146738 0.65893473960037
1.33264442148072 0.658934922674467
1.34464482149405 0.658935107371814
1.35664522150738 0.658935291606028
1.36864562152072 0.658935473238054
1.38064602153405 0.658935650107127
1.39264642154738 0.658935820059024
1.40464682156072 0.6589359809775
1.41664722157405 0.658936130811156
1.42864762158739 0.658936267599749
1.44064802160072 0.658936389498568
1.45264842161405 0.658936494800685
1.46464882162739 0.658936581955379
1.47664922164072 0.658936649587137
1.48864962165406 0.658936696507615
1.50065002166739 0.658936721727142
1.51265042168072 0.658936724463849
1.52465082169406 0.658936704148363
1.53665122170739 0.658936660426917
1.54865162172072 0.658936593161188
1.56065202173406 0.658936502427183
1.57265242174739 0.65893638850998
1.58465282176073 0.658936251897952
1.59665322177406 0.658936093273037
1.60865362178739 0.658935913503077
1.62065402180073 0.658935713629483
1.63265442181406 0.658935494854194
1.64465482182739 0.65893525852679
1.65665522184073 0.658935006129996
1.66865562185406 0.658934739265015
1.6806560218674 0.658934459636452
1.69265642188073 0.658934169036457
1.70465682189406 0.658933869329757
1.7166572219074 0.658933562439001
1.72865762192073 0.658933250328614
1.74065802193406 0.658932934993023
1.7526584219474 0.658932618441969
1.76465882196073 0.65893230268765
1.77665922197407 0.658931989734816
1.7886596219874 0.658931681570785
1.80066002200073 0.658931380156775
1.81266042201407 0.658931087419361
1.8246608220274 0.658930805244162
1.83666122204073 0.658930535468992
1.84866162205407 0.658930279877482
1.8606620220674 0.6589300401911
1.87266242208074 0.658929818061022
1.88466282209407 0.658929615057453
1.8966632221074 0.658929432657825
1.90866362212074 0.658929272231758
1.92066402213407 0.658929135024499
1.9326644221474 0.65892902213878
1.94466482216074 0.658928934514762
1.95666522217407 0.658928872910042
1.96866562218741 0.658928837879278
1.98066602220074 0.658928829756293
1.99266642221407 0.658928848638207
2.00466682222741 0.658928894372487
2.01666722224074 0.658928966548025
2.02866762225407 0.658929064493919
2.04066802226741 0.658929187279635
2.05266842228074 0.65892933372474
2.06466882229408 0.658929502411009
2.07666922230741 0.658929691701841
2.08866962232074 0.658929899766312
2.10067002233408 0.658930124607725
2.11267042234741 0.658930364093992
2.12467082236075 0.658930615992567
2.13667122237408 0.658930878006074
2.14867162238741 0.658931147806327
2.16067202240075 0.658931423070405
2.17267242241408 0.65893170151358
2.18467282242741 0.658931980920157
2.19667322244075 0.658932259171236
2.20867362245408 0.658932534268745
2.22067402246742 0.658932804354622
2.23267442248075 0.658933067726058
2.24467482249408 0.658933322847357
2.25667522250742 0.65893356835386
2.26867562252075 0.658933803055423
2.28067602253408 0.658934025934271
2.29267642254742 0.658934236138964
2.30467682256075 0.658934432977596
2.31667722257409 0.658934615905991
2.32867762258742 0.658934784514373
2.34067802260075 0.658934938514685
2.35267842261409 0.658935077725624
2.36467882262742 0.65893520205782
2.37667922264075 0.658935311501323
2.38867962265409 0.658935406111286
2.40068002266742 0.658935485997876
2.41268042268076 0.658935551315542
2.42468082269409 0.658935602254877
2.43668122270742 0.658935639039044
2.44868162272076 0.658935661917318
2.46068202273409 0.658935671165679
2.47268242274742 0.658935667086816
2.48468282276076 0.658935650012383
2.49668322277409 0.658935620308532
2.50868362278743 0.65893557838132
2.52068402280076 0.658935524684205
2.53268442281409 0.658935459725409
2.54468482282743 0.658935384076945
2.55668522284076 0.658935298382449
2.56868562285409 0.658935203364337
2.58068602286743 0.658935099831373
2.59268642288076 0.658934988685684
2.6046868228941 0.658934870925221
2.61668722290743 0.658934747647841
2.62868762292076 0.658934620049788
2.6406880229341 0.658934489425328
2.65268842294743 0.658934357159396
2.66468882296077 0.658934224722061
2.6766892229741 0.658934093656032
2.68868962298743 0.658933965563278
2.70069002300077 0.658933842089576
2.7126904230141 0.658933724905131
2.72469082302743 0.658933615682564
2.73669122304077 0.65893351607325
2.7486916230541 0.65893342768142
2.76069202306744 0.658933352036723
2.77269242308077 0.658933290566573
2.7846928230941 0.658933244565582
2.79669322310744 0.658933215166857
2.80869362312077 0.658933203313731
2.8206940231341 0.658933209731959
2.83269442314744 0.658933234902768
2.84469482316077 0.658933279040201
2.85669522317411 0.658933342069238
2.86869562318744 0.658933423607865
2.88069602320077 0.658933522954407
2.89269642321411 0.65893363907844
2.90469682322744 0.658933770615674
2.91669722324077 0.658933915870298
2.92869762325411 0.65893407282242
2.94069802326744 0.65893423914038
2.95269842328078 0.65893441220075
2.96469882329411 0.658934589114821
2.97669922330744 0.65893476676028
2.98869962332078 0.658934941819049
3.00070002333411 0.658935110821622
3.01270042334744 0.6589352701971
3.02470082336078 0.658935416327902
3.03670122337411 0.658935545608272
3.04870162338745 0.658935654507455
3.06070202340078 0.658935739635559
3.07270242341411 0.658935797809513
3.08470282342745 0.658935826122397
3.09670322344078 0.658935822009852
3.10870362345412 0.658935783316553
3.12070402346745 0.658935708359674
3.13270442348078 0.658935595987166
3.14470482349412 0.658935445631134
3.15670522350745 0.65893525735467
3.16870562352078 0.658935031891161
3.18070602353412 0.658934770672291
3.19270642354745 0.658934475847717
3.20470682356079 0.65893415029454
3.21670722357412 0.65893379761167
3.22870762358745 0.658933422103286
3.24070802360079 0.658933028749839
3.25270842361412 0.658932623162807
3.26470882362745 0.658932211529076
3.27670922364079 0.658931800539339
3.28870962365412 0.658931397305144
3.30071002366746 0.65893100926114
3.31271042368079 0.658930644059086
3.32471082369412 0.65893030944753
3.33671122370746 0.658930013146124
3.34871162372079 0.658929762709924
3.36071202373412 0.65892956538779
3.37271242374746 0.658929427979185
3.38471282376079 0.658929356687221
3.39671322377413 0.658929356972652
3.40871362378746 0.658929433413639
3.42071402380079 0.658929589568297
3.43271442381413 0.658929827848344
3.44471482382746 0.658930149401886
3.45671522384079 0.658930554012218
3.46871562385413 0.658931040013138
3.48071602386746 0.658931604221832
3.4927164238808 0.658932241894773
3.50471682389413 0.658932946708611
3.51671722390746 0.658933710764606
3.5287176239208 0.658934524623677
3.54071802393413 0.658935377368278
3.55271842394746 0.658936256694286
3.5647188239608 0.658937149036177
3.57671922397413 0.658938039718388
3.58871962398747 0.65893891313903
3.6007200240008 0.658939752983401
3.61272042401413 0.658940542459282
3.62472082402747 0.658941264562026
3.6367212240408 0.658941902357505
3.64872162405414 0.658942439284641
3.66072202406747 0.658942859469275
3.6727224240808 0.658943148046604
3.68472282409414 0.658943291489639
3.69672322410747 0.658943277930143
3.7087236241208 0.658943097475678
3.72072402413414 0.658942742507909
3.73272442414747 0.658942207960662
3.74472482416081 0.658941491571225
3.75672522417414 0.658940594095695
3.76872562418747 0.658939519486549
3.78072602420081 0.658938275023639
3.79272642421414 0.658936871394534
3.80472682422747 0.658935322721927
3.81672722424081 0.658933646531723
3.82872762425414 0.658931863661588
3.84072802426748 0.658929998106065
3.85272842428081 0.658928076800031
3.86472882429414 0.658926129338997
3.87672922430748 0.658924187637979
3.88872962432081 0.658922285531538
3.90073002433414 0.658920458318663
3.91273042434748 0.658918742255734
3.92473082436081 0.658917174003843
3.93673122437415 0.658915790036696
3.94873162438748 0.658914626015557
3.96073202440081 0.658913716137551
3.97273242441415 0.658913092468641
3.98473282442748 0.658912784267916
3.99673322444081 0.658912817314317
4.00873362445415 0.658913213244718
4.02073402446748 0.658913988916616
4.03273442448082 0.658915155803955
4.04473482449415 0.658916719440713
4.05673522450748 0.658918678923696
4.06873562452082 0.658921026486737
4.08073602453415 0.658923747159124
4.09273642454748 0.658926818521946
4.10473682456082 0.658930210574491
4.11673722457415 0.658933885720173
4.12873762458749 0.658937798887757
4.14073802460082 0.658941897792459
4.15273842461415 0.65894612334837
4.16473882462749 0.658950410236682
4.17673922464082 0.658954687631528
4.18873962465416 0.658958880084096
4.20074002466749 0.658962908561143
4.21274042468082 0.658966691629946
4.22474082469416 0.658970146777059
4.23674122470749 0.658973191844154
4.24874162472082 0.65897574656075
4.26074202473416 0.658977734148429
4.27274242474749 0.65897908296818
4.28474282476083 0.658979728176161
4.29674322477416 0.658979613355461
4.30874362478749 0.65897869208675
4.32074402480083 0.658976929421051
4.33274442481416 0.658974303213754
4.34474482482749 0.658970805289828
4.35674522484083 0.65896644240589
4.36874562485416 0.658961236976449
4.38074602486749 0.658955227547708
4.39274642488083 0.658948468994628
4.40474682489416 0.65894103243296
4.4167472249075 0.658933004838118
4.42874762492083 0.658924488377072
4.44074802493416 0.658915599455163
4.4527484249475 0.658906467495705
4.46474882496083 0.65889723346788
4.47674922497417 0.658888048186317
4.4887496249875 0.658879070404126
4.50075002500083 0.658870464726826
4.51275042501417 0.658862399372351
4.5247508250275 0.658855043796121
4.53675122504083 0.658848566207401
4.54875162505417 0.658843130991361
4.5607520250675 0.658838896055185
4.57275242508084 0.658836010106603
4.58475282509417 0.658834609881185
4.5967532251075 0.658834817325446
4.60875362512084 0.65883673675251
4.62075402513417 0.658840451986615
4.63275442514751 0.658846023521929
4.64475482516084 0.658853485728216
4.65675522517417 0.658862844149171
4.66875562518751 0.658874072955968
4.68075602520084 0.658887112621889
4.69275642521417 0.658901867912353
4.70475682522751 0.658918206286118
4.71675722524084 0.658935956822291
4.72875762525417 0.658954909790357
4.74075802526751 0.658974816983025
4.75275842528084 0.658995392928631
4.76475882529418 0.659016317087946
4.77675922530751 0.659037237118326
4.78875962532084 0.65905777326302
4.80076002533418 0.659077523888615
4.81276042534751 0.659096072143781
4.82476082536084 0.659112993675925
4.83676122537418 0.659127865278561
4.84876162538751 0.659140274297888
4.86076202540085 0.659149828570617
4.87276242541418 0.659156166621737
4.88476282542751 0.659158967809543
4.89676322544085 0.659157962084067
4.90876362545418 0.65915293900794
4.92076402546752 0.659143755694304
4.93276442548085 0.659130343343016
4.94476482549418 0.659112712089556
4.95676522550752 0.659090953948144
4.96876562552085 0.659065243701972
4.98076602553418 0.659035837684977
4.99276642554752 0.659003070492596
5.00476682556085 0.658967349764272
5.01676722557419 0.658929149274905
5.02876762558752 0.658889000662239
5.04076802560085 0.658847484188014
5.05276842561419 0.658805218978789
5.06476882562752 0.658762853211042
5.07676922564085 0.658721054692232
5.08876962565419 0.658680502239462
5.10077002566752 0.658641878180163
5.11277042568086 0.658605862170157
5.12477082569419 0.658573126393881
5.13677122570752 0.658544332043273
5.14877162572086 0.658520126800534
5.16077202573419 0.658501142889263
5.17277242574752 0.658487995105318
5.18477282576086 0.658481278128447
5.19677322577419 0.658481562347859
5.20877362578753 0.658489387427852
5.22077402580086 0.658505252897323
5.23277442581419 0.658529605192289
5.24477482582753 0.658562820783903
5.25677522584086 0.658605185317647
5.26877562585419 0.658656869024798
5.28077602586753 0.658717899065276
5.29277642588086 0.658788129857528
5.3047768258942 0.658867212859027
5.31677722590753 0.658954567623455
5.32877762592086 0.659049356243239
5.3407780259342 0.659150463484262
5.35277842594753 0.659256484969897
5.36477882596087 0.659365725675605
5.3767792259742 0.659476210737802
5.38877962598753 0.659585710134464
5.40078002600087 0.659691778204137
5.4127804260142 0.659791808208681
5.42478082602753 0.659883101290149
5.43678122604087 0.659962948226723
5.4487816260542 0.660028721429151
5.46078202606754 0.660077973685155
5.47278242608087 0.660108539335744
5.4847828260942 0.660118632892099
5.49678322610754 0.660106939662185
5.50878362612087 0.660072692810248
5.5207840261342 0.660015731445127
5.53278442614754 0.659936534894758
5.54478482616087 0.659836229254124
5.55678522617421 0.659716563620254
5.56878562618754 0.659579855065283
5.58078602620087 0.659428903336807
5.59278642621421 0.659266878356695
5.60478682622754 0.659097185733321
5.61678722624087 0.658923317526003
5.62878762625421 0.658748697248636
5.64078802626754 0.658576529415987
5.65278842628088 0.658409664643283
5.66478882629421 0.658250491297951
5.67678922630754 0.65810086388756
5.68878962632088 0.657962076693375
5.70079002633421 0.657834888669089
5.71279042634754 0.657719602394038
5.72479082636088 0.65761619602588
5.73679122637421 0.657524502965194
5.74879162638755 0.65744442951419
5.76079202640088 0.657376196515885
5.77279242641421 0.657320587065022
5.78479282642755 0.657279179248644
5.79679322644088 0.657254540839168
5.80879362645422 0.657250362253399
5.82079402646755 0.657271505233262
5.83279442648088 0.657323947796913
5.84479482649422 0.657414611194557
5.85679522650755 0.657551061784862
5.86879562652088 0.657741089718343
5.88079602653422 0.657992176509359
5.89279642654755 0.658310874316265
5.90479682656088 0.658702130099276
5.91679722657422 0.65916859678367
5.92879762658755 0.659709980132043
5.94079802660089 0.66032247340131
5.95279842661422 0.660998331508721
5.96479882662755 0.661725632178501
5.97679922664089 0.662488263632919
5.98879962665422 0.663266167411146
6.00080002666756 0.664035851630622
6.01280042668089 0.664771175308855
6.02480082669422 0.665444388997481
6.03680122670756 0.666027401507378
6.04880162672089 0.666493227232732
6.06080202673422 0.666817553677846
6.07280242674756 0.666980354379048
6.08480282676089 0.666967458776644
6.09680322677423 0.666771978437384
6.10880362678756 0.666395479611815
6.12080402680089 0.665848787366339
6.13280442681423 0.66515230900217
6.14480482682756 0.664335777028055
6.15680522684089 0.663437337233092
6.16880562685423 0.66250194699614
6.18080602686756 0.661579102481116
6.1928064268809 0.660719977551655
6.20480682689423 0.659974125678083
6.21680722690756 0.659385959588121
6.2288076269209 0.658991271454764
6.24080802693423 0.658814079593958
6.25280842694756 0.658864080352946
6.2648088269609 0.659134946528727
6.27680922697423 0.659603653295378
6.28880962698757 0.660230941404039
6.3008100270009 0.660962958566603
6.31281042701423 0.661734063096297
6.32481082702757 0.662470731202672
6.3368112270409 0.663096474581566
6.34881162705423 0.663537636181109
6.36081202706757 0.663729876449924
6.3728124270809 0.663625081358355
6.38481282709424 0.663198315081662
6.39681322710757 0.662454310194962
6.4088136271209 0.661432850440926
6.42081402713424 0.66021228012986
6.43281442714757 0.658910308593625
6.44481482716091 0.65768132029705
6.45681522717424 0.656709607662168
6.46881562718757 0.656198351315836
6.48081602720091 0.656354767383609
6.49281642721424 0.657372535357162
6.50481682722757 0.659413254820804
6.51681722724091 0.66258906825988
6.52881762725424 0.666948580692423
6.54081802726758 0.672467756036559
6.55281842728091 0.679046662938433
6.56481882729424 0.68651199429522
6.57681922730758 0.694624471838248
6.58881962732091 0.703089808624024
6.60082002733424 0.711571941260011
6.61282042734758 0.719707659454278
6.62482082736091 0.727122256672927
6.63682122737425 0.733446071742225
6.64882162738758 0.738331697620122
6.66082202740091 0.741471494187022
6.67282242741425 0.742615305981664
6.68482282742758 0.741589073257224
6.69682322744091 0.73831584693837
6.70882362745425 0.732840712817341
6.72082402746758 0.725359573153572
6.73282442748092 0.716248424965508
6.74482482749425 0.706085286827569
6.75682522750758 0.695652824950689
6.76882562752092 0.685908438810847
6.78082602753425 0.677912339215629
6.79282642754758 0.672713434768398
6.80482682756092 0.6712057747701
6.81682722757425 0.673982082244723
6.82882762758759 0.681221783186766
6.84082802760092 0.692651382643686
6.85282842761425 0.707596093574252
6.86482882762759 0.725104241728439
6.87682922764092 0.744090765893397
6.88882962765426 0.763445161518642
6.90083002766759 0.782091172227259
6.91283042768092 0.799030352499453
6.92483082769426 0.813399221761413
6.93683122770759 0.824526080476803
6.94883162772092 0.831946542343438
6.96083202773426 0.83536093908536
6.97283242774759 0.834562946297188
6.98483282776092 0.829390313535684
6.99683322777426 0.819736068673849
7.00883362778759 0.805634814370631
7.02083402780093 0.787420640821735
7.03283442781426 0.765933987122661
7.04483482782759 0.742716429125555
7.05683522784093 0.720075718383803
7.06883562785426 0.700892855716862
7.0808360278676 0.68816751463291
7.09283642788093 0.684458698341104
7.10483682789426 0.691313874091753
7.1168372279076 0.708636562805418
7.12883762792093 0.734223444634275
7.14083802793426 0.764111602216515
7.1528384279476 0.793945158296238
7.16483882796093 0.82050807139801
7.17683922797427 0.842355770065421
7.1888396279876 0.85947674075155
7.20084002800093 0.87260250138837
7.21284042801427 0.882563514420188
7.2248408280276 0.889890776681237
7.23684122804093 0.894725854832319
7.24884162805427 0.896877065812357
7.2608420280676 0.895881501502571
7.27284242808094 0.891079547203329
7.28484282809427 0.88177752878201
7.2968432281076 0.867550413614605
7.30884362812094 0.8486176771219
7.32084402813427 0.826092582498377
7.3328444281476 0.801936771115644
7.34484482816094 0.778681389377613
7.35684522817427 0.75914396651731
7.36884562818761 0.746182285565843
7.38084602820094 0.742064152409319
7.39284642821427 0.747322811359597
7.40484682822761 0.760249503466785
7.41684722824094 0.777835268550902
7.42884762825427 0.797025376840676
7.44084802826761 0.815257126234027
7.45284842828094 0.830736656290831
7.46484882829428 0.842731053238196
7.47684922830761 0.851396112028192
7.48884962832094 0.857203684099929
7.50085002833428 0.860497310409362
7.51285042834761 0.86135427911905
7.52485082836094 0.859601082445879
7.53685122837428 0.854853747554106
7.54885162838761 0.84661713887515
7.56085202840095 0.834571291594464
7.57285242841428 0.819063530070214
7.58485282842761 0.801479256535179
7.59685322844095 0.784095898212577
7.60885362845428 0.769554118957489
7.62085402846762 0.760226822327846
7.63285442848095 0.757508578513205
7.64485482849428 0.76136223092595
7.65685522850762 0.770523423044474
7.66885562852095 0.783090441605193
7.68085602853428 0.797063427046915
7.69285642854762 0.810723784255945
7.70485682856095 0.822871374023943
7.71685722857429 0.832939504827266
7.72885762858762 0.840871501528863
7.74085802860095 0.846787927812623
7.75285842861429 0.850749189206257
7.76485882862762 0.85273524344795
7.77685922864095 0.852663047134498
7.78885962865429 0.850330881474006
7.80086002866762 0.845418721284074
7.81286042868096 0.837829702653613
7.82486082869429 0.828406984866686
7.83686122870762 0.819173421303719
7.84886162872096 0.812633235980227
7.86086202873429 0.810962334567045
7.87286242874762 0.815424812063303
7.88486282876096 0.825723868981902
7.89686322877429 0.839924498214519
7.90886362878763 0.855409166900949
7.92086402880096 0.869782571301519
7.93286442881429 0.88124009844407
7.94486482882763 0.888779664993007
7.95686522884096 0.892221899111849
7.96886562885429 0.892024331739173
7.98086602886763 0.889060261157816
7.99286642888096 0.88436593030195
8.0048668288943 0.878765990670587
8.01686722890763 0.872550440710383
8.02886762892096 0.865496197263277
8.0408680289343 0.857210409574498
8.05286842894763 0.847738283545137
8.06486882896096 0.83836436423807
8.0768692289743 0.831463556729696
8.08886962898763 0.829170148227057
8.10087002900097 0.832621551245185
8.1128704290143 0.841770977657891
8.12487082902763 0.855179750615899
8.13687122904097 0.870467360601898
8.1488716290543 0.88520064461696
8.16087202906763 0.897427051011463
8.17287242908097 0.905859615324213
8.1848728290943 0.910008296181857
8.19687322910764 0.910236855962103
8.20887362912097 0.907503095567869
8.2208740291343 0.902927162064547
8.23287442914764 0.897501304775346
8.24487482916097 0.891976759596142
8.25687522917431 0.886789983183548
8.26887562918764 0.882110830198954
8.28087602920097 0.878364155399669
8.29287642921431 0.876905415679617
8.30487682922764 0.879551366348241
8.31687722924097 0.887358369423444
8.32887762925431 0.900003251514048
8.34087802926764 0.915832744451945
8.35287842928098 0.932285296653172
8.36487882929431 0.946757855677442
8.37687922930764 0.957374932525197
8.38887962932098 0.963133200081343
8.40088002933431 0.963746652645895
8.41288042934764 0.95956509811404
8.42488082936098 0.951492619504796
8.43688122937431 0.940818766392336
8.44888162938765 0.928885182538538
8.46088202940098 0.916804165994082
8.47288242941431 0.905383665169791
8.48488282942765 0.895187567479518
8.49688322944098 0.886914927046541
8.50888362945432 0.881785831924135
8.52088402946765 0.880901059271755
8.53288442948098 0.884400931515537
8.54488482949432 0.89159628357318
8.55688522950765 0.901212809810928
8.56888562952098 0.911377928315109
8.58088602953432 0.920091508392017
8.59288642954765 0.925980348973883
8.60488682956099 0.928497818654197
8.61688722957432 0.927705772862735
8.62888762958765 0.924083855453615
8.64088802960099 0.918471128650706
8.65288842961432 0.911973557564999
8.66488882962765 0.905675223632471
8.67688922964099 0.900358823321308
8.68888962965432 0.896519445865534
8.70089002966765 0.894618606074597
8.71289042968099 0.895407404312238
8.72489082969432 0.899681982710344
8.73689122970766 0.907514069203989
8.74889162972099 0.917982522877164
8.76089202973432 0.92951805548975
8.77289242974766 0.940343890796932
8.78489282976099 0.948819600445239
8.79689322977432 0.953741002813427
8.80889362978766 0.954563124814824
8.82089402980099 0.951428443686584
8.83289442981433 0.945041888211702
8.84489482982766 0.936455532852656
8.85689522984099 0.92688690710359
8.86889562985433 0.917551197707685
8.88089602986766 0.909407924760556
8.892896429881 0.903125530667749
8.90489682989433 0.89934352774139
8.91689722990766 0.898634704077773
8.928897629921 0.901002873061172
8.94089802993433 0.905759538120508
8.95289842994766 0.911893069194601
8.964898829961 0.918227618624763
8.97689922997433 0.92341175511466
8.98889962998767 0.926276009956964
9.000900030001 0.926301958834748
9.01290043001433 0.92367650729842
9.02490083002767 0.919129709720843
9.036901230041 0.913730840833363
9.04890163005433 0.908651748176343
9.06090203006767 0.905015879985714
9.072902430081 0.903740823741516
9.08490283009434 0.905302328966351
9.09690323010767 0.909769153619697
9.108903630121 0.917081609979149
9.12090403013434 0.92689995621601
9.13290443014767 0.938277326862758
9.14490483016101 0.94979944599372
9.15690523017434 0.960016750709708
9.16890563018767 0.967704737080553
9.18090603020101 0.971895793589773
9.19290643021434 0.972005709113516
9.20490683022767 0.968095257170581
9.21690723024101 0.960958674742869
9.22890763025434 0.951924482614958
9.24090803026768 0.94249759119638
9.25290843028101 0.934119221742331
9.26490883029434 0.928008183438101
9.27690923030768 0.924945577487319
9.28890963032101 0.925145473164889
9.30091003033434 0.928260171634562
9.31291043034768 0.933487210956434
9.32491083036101 0.939733166172701
9.33691123037435 0.94580589954473
9.34891163038768 0.950507892761646
9.36091203040101 0.952776461087615
9.37291243041435 0.952038176531739
9.38491283042768 0.948423280876807
9.39691323044101 0.942693356758366
9.40891363045435 0.936098618344198
9.42091403046768 0.930109828091334
9.43291443048102 0.926091278836884
9.44491483049435 0.925096213491701
9.45691523050768 0.927634730745107
9.46891563052102 0.933603069529337
9.48091603053435 0.94251738944622
9.49291643054768 0.953525217241229
9.50491683056102 0.965324689726326
9.51691723057435 0.976399955553159
9.52891763058769 0.985401100836846
9.54091803060102 0.991273741729445
9.55291843061435 0.993227070441862
9.56491883062769 0.990922922894971
9.57691923064102 0.984763708524657
9.58891963065435 0.975904574565103
9.60092003066769 0.965964952633386
9.61292043068102 0.956642285521038
9.62492083069436 0.949445041993208
9.63692123070769 0.945441684904397
9.64892163072102 0.945007163624411
9.66092203073436 0.947783773531191
9.67292243074769 0.952899399290541
9.68492283076102 0.959189764038917
9.69692323077436 0.965380560491644
9.70892363078769 0.970241656206404
9.72092403080103 0.972694504508084
9.73292443081436 0.972079612543114
9.74492483082769 0.968418304454057
9.75692523084103 0.962387431196642
9.76892563085436 0.955209587592545
9.7809260308677 0.948466824530559
9.79292643088103 0.943714864803454
9.80492683089436 0.942141423584954
9.8169272309077 0.944315471289124
9.82892763092103 0.950139628077723
9.84092803093436 0.959078805628137
9.8529284309477 0.97018534817961
9.86492883096103 0.982064630413663
9.87692923097437 0.993154697731375
9.8889296309877 1.00209135620958
9.90093003100103 1.00779926936861
9.91293043101437 1.00945904859892
9.9249308310277 1.00673523956254
9.93693123104103 1.00007140942126
9.94893163105437 0.990676911081221
9.9609320310677 0.98026066691493
9.97293243108104 0.970656659085031
9.98493283109437 0.963465217026927
9.9969332311077 0.959735244670567
10.008933631121 0.959748207530238
10.0209340311344 0.96303710482716
10.0329344311477 0.968615941586493
10.044934831161 0.975208899525086
10.0569352311744 0.981473761375779
10.0689356311877 0.986159863483406
10.080936031201 0.9882153504862
10.0929364312144 0.987069600306388
10.1049368312277 0.982848049706633
10.116937231241 0.976299746700302
10.1289376312544 0.968724954360426
10.1409380312677 0.961814987104093
10.152938431281 0.957214499117406
10.1649388312944 0.956087886982502
10.1769392313077 0.958878837718405
10.188939631321 0.965411726833693
10.2009400313344 0.975082320148811
10.2129404313477 0.986774167006966
10.224940831361 0.998932902038194
10.2369412313744 1.0099545816889
10.2489416313877 1.0184798292454
10.260942031401 1.02340059518617
10.2729424314144 1.02391709384698
10.2849428314277 1.01987478044024
10.296943231441 1.01196748904769
10.3089436314544 1.00162347531424
10.3209440314677 0.990737727022243
10.332944431481 0.981267854278963
10.3449448314944 0.974784960677453
10.3569452315077 0.972156543188735
10.3689456315211 0.973428414090665
10.3809460315344 0.977919207252089
10.3929464315477 0.984441256124953
10.4049468315611 0.991559311940993
10.4169472315744 0.997851504018616
10.4289476315877 1.00202480949114
10.4409480316011 1.00308408247558
10.4529484316144 1.00066081492192
10.4649488316277 0.995106755974075
10.4769492316411 0.987399037285404
10.4889496316544 0.979107440731621
10.5009500316677 0.972112614554311
10.5129504316811 0.968055636579925
10.5249508316944 0.967895709316917
10.5369512317077 0.971826768675562
10.5489516317211 0.979518746772895
10.5609520317344 0.990147315851967
10.5729524317477 1.00230692227192
10.5849528317611 1.01429042340671
10.5969532317744 1.02450030484088
10.6089536317877 1.03160028547903
10.6209540318011 1.03450738918128
10.6329544318144 1.0326351190923
10.6449548318277 1.02623180833169
10.6569552318411 1.016396239887
10.6689556318544 1.00488836445097
10.6809560318677 0.993800125635581
10.6929564318811 0.985056159336817
10.7049568318944 0.979970024259361
10.7169572319077 0.979034168000921
10.7289576319211 0.981914132967914
10.7409580319344 0.987618983810268
10.7529584319477 0.994750311739146
10.7649588319611 1.00180071643963
10.7769592319744 1.00734937612369
10.7889596319877 1.01015749940521
10.8009600320011 1.0094615355269
10.8129604320144 1.00523732823564
10.8249608320277 0.998151119794066
10.8369612320411 0.989513609723262
10.8489616320544 0.981172697788175
10.8609620320677 0.975035647431119
10.8729624320811 0.972492342624268
10.8849628320944 0.974119106690872
10.8969632321077 0.979827454680351
10.9089636321211 0.989056862272739
10.9209640321344 1.00066178251639
10.9329644321477 1.0130002670122
10.9449648321611 1.02434748656696
10.9569652321744 1.03319626105835
10.9689656321877 1.03828399548459
10.9809660322011 1.03870039948529
10.9929664322144 1.03425709733014
11.0049668322277 1.02566627899601
11.0169672322411 1.01441967230468
11.0289676322544 1.00254603651398
11.0409680322677 0.992168539712245
11.0529684322811 0.984971701548691
11.0649688322944 0.981872611364197
11.0769692323077 0.982926183061032
11.0889696323211 0.987420326514074
11.1009700323344 0.994098985328741
11.1129704323477 1.00144986377836
11.1249708323611 1.0079786495236
11.1369712323744 1.01231364598963
11.1489716323877 1.01339050217897
11.1609720324011 1.01080142358017
11.1729724324144 1.00488765437365
11.1849728324277 0.996653467924842
11.1969732324411 0.987745492865463
11.2089736324544 0.980152761304347
11.2209740324677 0.975605285429717
11.2329744324811 0.975094115148965
11.2449748324944 0.978816462281492
11.2569752325078 0.986439764698092
11.2689756325211 0.99711014693874
11.2809760325344 1.00937301149847
11.2929764325478 1.02147395447727
11.3049768325611 1.03176376466949
11.3169772325744 1.03884084080181
11.3289776325878 1.04156804240224
11.3409780326011 1.03935642630164
11.3529784326144 1.03249316899746
11.3649788326278 1.02213131404991
11.3769792326411 1.01010435847109
11.3889796326544 0.998586754454376
11.4009800326678 0.989555025181517
11.4129804326811 0.984329215051197
11.4249808326944 0.983378785220589
11.4369812327078 0.986330640712963
11.4489816327211 0.992147997825807
11.4609820327344 0.999391157126112
11.4729824327478 1.00652388218004
11.4849828327611 1.01209646032336
11.4969832327744 1.01484381179746
11.5089836327878 1.01399758780842
11.5209840328011 1.00954615988251
11.5329844328144 1.00218061735085
11.5449848328278 0.993257931347446
11.5569852328411 0.984682082902216
11.5689856328544 0.978399430096605
11.5809860328678 0.97580408882988
11.5929864328811 0.977452812978144
11.6049868328944 0.983239768138485
11.6169872329078 0.99258102070597
11.6289876329211 1.004295633802
11.6409880329344 1.0167130552888
11.6529884329478 1.02808969691556
11.6649888329611 1.03689625285614
11.6769892329744 1.04184468118111
11.6889896329878 1.0420226266765
11.7009900330011 1.03727287493201
11.7129904330144 1.02835100309783
11.7249908330278 1.01679648993521
11.7369912330411 1.00468673067906
11.7489916330544 0.994175393075202
11.7609920330678 0.986946493609958
11.7729924330811 0.983893929925238
11.7849928330944 0.985037835475777
11.7969932331078 0.989630325980175
11.8089936331211 0.996386316615536
11.8209940331344 1.00377682325468
11.8329944331478 1.01029693485143
11.8449948331611 1.01456389530922
11.8569952331744 1.01551416644686
11.8689956331878 1.01275622382463
11.8809960332011 1.00665266174476
11.8929964332144 0.998237129533554
11.9049968332278 0.989191857917863
11.9169972332411 0.981529553226816
11.9289976332544 0.976980467338973
11.9409980332678 0.976516424884726
11.9529984332811 0.980314014052942
11.9649988332944 0.988023563182233
11.9769992333078 0.998767875500767
11.9889996333211 1.01107147989568
12.0010000333344 1.02317116619289
12.0130004333478 1.03341443262912
12.0250008333611 1.0403933959225
12.0370012333744 1.04296959914982
12.0490016333878 1.04057177825367
12.0610020334011 1.03351580254449
12.0730024334144 1.02298320608459
12.0850028334278 1.01083424156737
12.0970032334411 0.999260750887921
12.1090036334544 0.990238262560719
12.1210040334678 0.985070716395547
12.1330044334811 0.984203857229399
12.1450048334944 0.987239961328566
12.1570052335078 0.993122410939476
12.1690056335211 1.00039998796664
12.1810060335344 1.00753259816171
12.1930064335478 1.01306750902344
12.2050068335611 1.01574023905601
12.2170072335745 1.01479367948329
12.2290076335878 1.01023217622318
12.2410080336011 1.00276378873618
12.2530084336145 0.993766329683404
12.2650088336278 0.985160258493161
12.2770092336411 0.978893925878998
12.2890096336545 0.976349031918286
12.3010100336678 0.978065141240957
12.3130104336811 0.983924008383156
12.3250108336945 0.993328296587364
12.3370112337078 1.0050813487243
12.3490116337211 1.0175039897104
12.3610120337345 1.02885211205509
12.3730124337478 1.03759709837065
12.3850128337611 1.04245105978577
12.3970132337745 1.04251033066537
12.4090136337878 1.03763659189583
12.4210140338011 1.0286053498038
12.4330144338145 1.01697372101599
12.4450148338278 1.00483159155918
12.4570152338411 0.994333749389672
12.4690156338545 0.98715369932989
12.4810160338678 0.984168816633944
12.4930164338811 0.985381236436885
12.5050168338945 0.99002791566283
12.5170172339078 0.99681386824699
12.5290176339211 1.00420683809787
12.5410180339345 1.01070197502881
12.5530184339478 1.01491753667776
12.5650188339611 1.01579732285329
12.5770192339745 1.01296301958477
12.5890196339878 1.00678997283629
12.6010200340011 0.998325301846974
12.6130204340145 0.98926396896326
12.6250208340278 0.981622371694382
12.6370212340411 0.977122793625412
12.6490216340545 0.976722488631201
12.6610220340678 0.980586167980832
12.6730224340811 0.988355462214087
12.6850228340945 0.9991416171174
12.6970232341078 1.0114596678539
12.7090236341211 1.02354452581962
12.7210240341345 1.03374628777728
12.7330244341478 1.04065925323134
12.7450248341611 1.04314972056429
12.7570252341745 1.04065931913511
12.7690256341878 1.03352018963106
12.7810260342011 1.02292812426392
12.7930264342145 1.01075420099643
12.8050268342278 0.99919350781349
12.8170272342411 0.990214798807599
12.8290276342545 0.985109058532724
12.8410280342678 0.984307127783161
12.8530284342811 0.987397872760946
12.8650288342945 0.993315016085306
12.8770292343078 1.00060271927097
12.8890296343211 1.00772102671076
12.9010300343345 1.01321857269989
12.9130304343478 1.0158353988812
12.9250308343611 1.01482530005913
12.9370312343745 1.01020487411478
12.9490316343878 1.0026931091705
12.9610320344011 0.993679101686961
12.9730324344145 0.985089606244212
12.9850328344278 0.978868955102689
12.9970332344411 0.97638657551689
13.0090336344545 0.978168968244244
13.0210340344678 0.984089692465012
13.0330344344811 0.993542786757639
13.0450348344945 1.00532138596994
13.0570352345078 1.01774149398513
13.0690356345211 1.02906071602802
13.0810360345345 1.03775387709907
13.0930364345478 1.04253653652683
13.1050368345612 1.04251389345073
13.1170372345745 1.03756224065738
13.1290376345878 1.02847117356589
13.1410380346012 1.01680907373955
13.1530384346145 1.00467178460633
13.1650388346278 0.994211005706291
13.1770392346412 0.987089508902984
13.1890396346545 0.984170880355261
13.2010400346678 0.985443664681455
13.2130404346812 0.990134203325928
13.2250408346945 0.996941003807575
13.2370412347078 1.00433039394797
13.2490416347212 1.01079892306121
13.2610420347345 1.01496757461528
13.2730424347478 1.01578832183604
13.2850428347612 1.01289526922437
13.2970432347745 1.00667482841934
13.3090436347878 0.998184840447072
13.3210440348012 0.989129257448145
13.3330444348145 0.981524965232518
13.3450448348278 0.977084967892004
13.3570452348412 0.976752677813454
13.3690456348545 0.980682434585131
13.3810460348678 0.988508608313846
13.3930464348812 0.999332591110519
13.4050468348945 1.01166146723451
13.4170472349078 1.02372924722994
13.4290476349212 1.03388955954354
13.4410480349345 1.04074021490336
13.4530484349478 1.04315333033107
13.4650488349612 1.04058306776995
13.4770492349745 1.03337641892446
13.4890496349878 1.02274173085046
13.5010500350012 1.01055883510306
13.5130504350145 0.999023975980566
13.5250508350278 0.990097996876044
13.5370512350412 0.98505895214586
13.5490516350545 0.98432354885109
13.5610520350678 0.987468397648725
13.5730524350812 0.99341868357206
13.5850528350945 1.00071476389213
13.5970532351078 1.00781732877675
13.6090536351212 1.013276943065
13.6210540351345 1.0158388728815
13.6330544351478 1.01476823037883
13.6450548351612 1.01009386345709
13.6570552351745 1.00254541609967
13.6690556351878 0.993522601113111
13.6810560352012 0.984957402652649
13.6930564352145 0.978789087541616
13.7050568352278 0.976374256098311
13.7170572352412 0.978226354484969
13.7290576352545 0.984210903957639
13.7410580352678 0.993713427940544
13.7530584352812 1.00551707058556
13.7650588352945 1.01793333282007
13.7770592353078 1.02922193842944
13.7890596353212 1.03786168704303
13.8010600353345 1.04257222911978
13.8130604353478 1.04246817028728
13.8250608353612 1.03744061865017
13.8370612353745 1.02829324305416
13.8490616353878 1.01660547919559
13.8610620354012 1.00447854823957
13.8730624354145 0.994060284794422
13.8850628354278 0.987002145217996
13.8970632354412 0.98415357087873
13.9090636354545 0.98548932706795
13.9210640354678 0.99022513555029
13.9330644354812 0.997053156729527
13.9450648354945 1.00443852981539
13.9570652355078 1.01087939659731
13.9690656355212 1.01499976263442
13.9810660355345 1.01576025032075
13.9930664355479 1.01280781400792
14.0050668355612 1.00654023732812
14.0170672355745 0.998026338613828
14.0290676355879 0.988979056053738
14.0410680356012 0.98141535312399
14.0530684356145 0.977038371065528
14.0650688356279 0.976777244762274
14.0770692356412 0.98077572167712
14.0890696356545 0.988660655483274
14.1010700356679 0.999523308947076
14.1130704356812 1.01186276015423
14.1250708356945 1.02391228263616
14.1370712357079 1.03402929223306
14.1490716357212 1.04081539418283
14.1610720357345 1.04314893297799
14.1730724357479 1.04049708414637
14.1850728357612 1.03322207384743
14.1970732357745 1.02254508275792
14.2090736357879 1.01035475723112
14.2210740358012 0.998848213775099
14.2330744358145 0.989977918673992
14.2450748358279 0.985008545748974
14.2570752358412 0.98434224121036
14.2690756358545 0.987543032622463
14.2810760358679 0.993527425863085
14.2930764358812 1.0008320288344
14.3050768358945 1.00791828099658
14.3170772359079 1.01333876798975
14.3290776359212 1.0158442336827
14.3410780359345 1.01471148860572
14.3530784359479 1.00998194606961
14.3650788359612 1.00239622393101
14.3770792359745 0.993364925043404
14.3890796359879 0.984825232012357
14.4010800360012 0.978711015829525
14.4130804360145 0.976365653541275
14.4250808360279 0.978289281756337
14.4370812360412 0.984339180348921
14.4490816360545 0.993892051295078
14.4610820360679 1.00572085970348
14.4730824360812 1.01813264928657
14.4850828360945 1.02938941368767
14.4970832361079 1.03797406225907
14.5090836361212 1.04261052598527
14.5210840361345 1.04242316856487
14.5330844361479 1.03731826976511
14.5450848361612 1.02811384252797
14.5570852361745 1.01640055505333
14.5690856361879 1.00428496311131
14.5810860362012 0.993910766331109
14.5930864362145 0.986917782902955
14.6050868362279 0.984140991704646
14.6170872362412 0.985541093271878
14.6290876362545 0.990323009877283
14.6410880362679 0.997172526669217
14.6530884362812 1.00455366763687
14.6650888362945 1.0109662054427
14.6770892363079 1.01503726019095
14.6890896363212 1.01573634257263
14.7010900363345 1.01272347953009
14.7130904363479 1.00640801127032
14.7250908363612 0.997869962794459
14.7370912363745 0.988831346795711
14.7490916363879 0.981309045296628
14.7610920364012 0.976996067277754
14.7730924364145 0.976807068654815
14.7850928364279 0.980875115968956
14.7970932364412 0.988819368964703
14.8090936364545 0.999720766176807
14.8210940364679 1.01207037447908
14.8330944364812 1.02410084443611
14.8450948364945 1.03417347251384
14.8570952365079 1.04089372871477
14.8690956365212 1.04314637994157
14.8810960365346 1.04041188078311
14.8930964365479 1.03306787219546
14.9050968365612 1.02234849043426
14.9170972365746 1.01015121224606
14.9290976365879 0.998673868598469
14.9410980366012 0.989860320064113
14.9530984366146 0.984961659691186
14.9650988366279 0.984365295371834
14.9770992366412 0.987622554964105
14.9890996366546 0.993641230424281
15.0011000366679 1.00095423730989
15.0131004366812 1.00802381244848
15.0251008366946 1.01340458384721
15.0371012367079 1.01585290450106
15.0491016367212 1.0146574469504
15.0611020367346 1.00987227176821
15.0731024367479 1.0022490883617
15.0851028367612 0.993209486261724
15.0971032367746 0.98469576192158
15.1091036367879 0.978636195963983
15.1211040368012 0.976360778081812
15.1331044368146 0.978356302630316
15.1451048368279 0.984471772806215
15.1571052368412 0.994074923276055
15.1691056368546 1.0059285003157
15.1811060368679 1.01833519186386
15.1931064368812 1.02955936008568
15.2051068368946 1.03808805770665
15.2171072369079 1.04264957913249
15.2291076369212 1.04237824145967
15.2411080369346 1.03719563356664
15.2531084369479 1.02793416650759
15.2651088369612 1.01619574939743
15.2771092369746 1.00409216542322
15.2891096369879 0.993762789193306
15.3011100370012 0.986835649446804
15.3131104370146 0.984131155048326
15.3251108370279 0.985595882409811
15.3371112370412 0.990423947811273
15.3491116370546 0.997294809843487
15.3611120370679 1.00467144824873
15.3731124370812 1.01105527866351
15.3851128370946 1.01507659284856
15.3971132371079 1.01571392552062
15.4091136371212 1.01264043398537
15.4211140371346 1.00627704009634
15.4331144371479 0.997715046327669
15.4451148371612 0.988685500388118
15.4571152371746 0.981205037402643
15.4691156371879 0.976956376574339
15.4811160372012 0.976839650389259
15.4931164372146 0.980977294474913
15.5051168372279 0.988980714335021
15.5171172372412 0.999920451680127
15.5291176372546 1.01227963882671
15.5411180372679 1.02429042201402
15.5531184372812 1.03431802603179
15.5651188372946 1.04097180528212
15.5771192373079 1.04314307731791
15.5891196373212 1.04032571758165
15.6011200373346 1.03291281197341
15.6131204373479 1.02215144024548
15.6251208373612 1.00994783234147
15.6371212373746 0.998500364827158
15.6491216373879 0.989744137067451
15.6611220374012 0.984916577080724
15.6731224374146 0.984390317053087
15.6851228374279 0.98770400214377
15.6971232374412 0.993756759160341
15.7091236374546 1.00107789318674
15.7211240374679 1.00813047824434
15.7331244374812 1.01347119763717
15.7451248374946 1.01586211591231
15.7571252375079 1.01460385293068
15.7691256375213 1.00976310366231
15.7811260375346 1.00210269498776
15.7931264375479 0.993055204537409
15.8051268375613 0.984567905865935
15.8171272375746 0.978563320506408
15.8291276375879 0.976357963342399
15.8411280376013 0.978425339857102
15.8531284376146 0.984606210905545
15.8651288376279 0.994259267805081
15.8771292376413 1.00613706221868
15.8891296376546 1.01853805243524
15.9011300376679 1.02972905349708
15.9131304376813 1.03820126871955
15.9251308376946 1.0426874133647
15.9371312377079 1.04233190278181
15.9491316377213 1.03707169228808
15.9611320377346 1.0277535658711
15.9731324377479 1.01599061739914
15.9851328377613 1.00389971791247
15.9971332377746 0.993615743931748
16.0091336377879 0.986754835829079
16.0211340378013 0.984122793820209
16.0331344378146 0.985652087300733
16.0451348378279 0.99052608010647
16.0571352378413 0.997417982016735
16.0691356378546 1.00478980233602
16.0811360378679 1.01114460852062
16.0931364378813 1.01511591805703
16.1051368378946 1.01569140038538
16.1171372379079 1.0125573549039
16.1291376379213 1.00614626453367
16.1411380379346 0.997560730063443
16.1531384379479 0.988540749633617
16.1651388379613 0.981102536121575
16.1771392379746 0.976918387547367
16.1891396379879 0.976873911537661
16.2011400380013 0.981081001340307
16.2131404380146 0.989143280635609
16.2251408380279 1.00012085870442
16.2371412380413 1.01248903421084
16.2491416380546 1.02447956818596
16.2611420380679 1.03446164828512
16.2731424380813 1.04104852068859
16.2851428380946 1.04313816521579
16.2971432381079 1.04023798465321
16.3091436381213 1.03275649849504
16.3211440381346 1.021953682745
16.3331444381479 1.00974441847519
16.3451448381613 0.998327455637494
16.3571452381746 0.989628996734511
16.3691456381879 0.984872751119666
16.3811460382013 0.984416574526627
16.3931464382146 0.987786480920157
16.4051468382279 0.993873002465682
16.4171472382413 1.00120192282276
16.4291476382546 1.00823719200146
16.4411480382679 1.01353756289059
16.4531484382813 1.0158709109546
16.4651488382946 1.01454987130451
16.4771492383079 1.00965373913511
16.4891496383213 1.00195646332598
16.5011500383346 0.99290158491281
16.5131504383479 0.984441201176895
16.5251508383613 0.978491909125553
16.5371512383746 0.9763566785208
16.5491516383879 0.978495799545477
16.5611520384013 0.984741839217569
16.5731524384146 0.99444438592192
16.5851528384279 1.0063458378776
16.5971532384413 1.01874055527504
16.6091536384546 1.02989788489688
16.6211540384679 1.03831318014165
16.6331544384813 1.04272362898683
16.6451548384946 1.04228387698414
16.657155238508 1.03694628264813
16.6691556385213 1.02757196008298
16.6811560385346 1.01578511809342
16.693156438548 1.00370756960164
16.7051568385613 0.993469525816253
16.7171572385746 0.986675153477445
16.729157638588 0.984115621616762
16.7411580386013 0.985709326957016
16.7531584386146 0.990628947342379
16.765158838628 0.997541528100558
16.7771592386413 1.00490818263405
16.7891596386546 1.01123363963355
16.801160038668 1.01515469911382
16.8131604386813 1.01566827241239
16.8251608386946 1.01247380343088
16.837161238708 1.00601530750527
16.8491616387213 0.997406693097613
16.8611620387346 0.988396811194108
16.873162438748 0.981001272688451
16.8851628387613 0.976881827646392
16.8971632387746 0.976909567099701
16.909163638788 0.981185937331878
16.9211640388013 0.989306757514388
16.9331644388146 1.00032167820175
16.945164838828 1.01269827145042
16.9571652388413 1.02466803075937
16.9691656388546 1.0346041359777
16.981166038868 1.04112372915827
16.9931664388813 1.04313156037869
17.0051668388946 1.04014865653198
17.017167238908 1.03259894977465
17.0291676389213 1.02175525879016
17.0411680389346 1.00954100930485
17.053168438948 0.998155153246632
17.0651688389613 0.989514867148875
17.0771692389746 0.984830095616597
17.089169638988 0.984443925243213
17.1011700390013 0.987869797148538
17.1131704390146 0.993989723586704
17.125170839028 1.00132605744305
17.1371712390413 1.00834366331109
17.1491716390546 1.01360338047104
17.161172039068 1.01587899663545
17.1731724390813 1.01449522688019
17.1851728390946 1.00954392914012
17.197173239108 1.00181017549945
17.2091736391213 0.992748438101862
17.2211740391346 0.9843154785915
17.233174439148 0.978421803653919
17.2451748391613 0.976356771452686
17.2571752391746 0.978567534873297
17.269175639188 0.984878516024205
17.2811760392013 0.994630143869446
17.2931764392146 1.00655470967097
17.305176839228 1.01894260787638
17.3171772392413 1.03006579256131
17.3291776392546 1.0384237634439
17.341178039268 1.04275823224299
17.3531784392813 1.04223420285517
17.3651788392946 1.03681946750892
17.377179239308 1.02738942437819
17.3891796393213 1.01557932530794
17.4011800393346 1.0035157785246
17.413180439348 0.993324165869255
17.4251808393613 0.98659659981809
17.4371812393746 0.984109599633753
17.449181639388 0.985767527434385
17.4611820394013 0.990732443736906
17.4731824394146 0.997665315249459
17.485182839428 1.00502643391705
17.4971832394413 1.01132219991189
17.5091836394546 1.01519275580199
17.521184039468 1.01564436230949
17.5331844394813 1.01238960825638
17.5451848394946 1.00588401257809
17.557185239508 0.99725279781709
17.5691856395213 0.988253564785111
17.5811860395346 0.980901140358266
17.593186439548 0.976846600768119
17.6051868395613 0.976946531808456
17.6171872395747 0.981292028522863
17.629187639588 0.989471081913584
17.6411880396013 1.0005228609258
17.6531884396147 1.01290732036865
17.665188839628 1.02485580222473
17.6771892396413 1.03474550467315
17.6891896396547 1.0411974687442
17.701190039668 1.04312332222467
17.7131904396813 1.04005780877725
17.7251908396947 1.03244024940275
17.737191239708 1.02155625120978
17.7491916397213 1.0093376774019
17.7611920397347 0.997983511642659
17.773192439748 0.989401778843449
17.7851928397613 0.984788615423996
17.7971932397747 0.984472348405023
17.809193639788 0.98795390576387
17.8211940398013 0.994106855377683
17.8331944398147 1.00145021039557
17.845194839828 1.00844978823278
17.8571952398413 1.01366853364707
17.8691956398547 1.01588625026966
17.881196039868 1.01443979681922
17.8931964398813 1.00943355631803
17.9051968398947 1.00166372540698
17.917197239908 0.992595671334761
17.9291976399213 0.984190657390508
17.9411980399347 0.978352933697831
17.953198439948 0.976358182097225
17.9651988399613 0.97864049778741
17.9771992399747 0.985016204748956
17.989199639988 0.994816516618674
};
\addplot [thick, linkBlue]
table {%
0.000600020000666689 0.871766687830662
0.0126004200140005 0.871766699654778
0.0246008200273342 0.87176671142793
0.036601220040668 0.871766723081281
0.0486016200540018 0.871766734547331
0.0606020200673356 0.871766745759457
0.0726024200806693 0.871766756653319
0.0846028200940031 0.871766767166336
0.0966032201073369 0.871766777238212
0.108603620120671 0.871766786811356
0.120604020134004 0.871766795830612
0.132604420147338 0.871766804244441
0.144604820160672 0.871766812004906
0.156605220174006 0.871766819067588
0.16860562018734 0.871766825391787
0.180606020200673 0.87176683094137
0.192606420214007 0.871766835684516
0.204606820227341 0.871766839594343
0.216607220240675 0.871766842648224
0.228607620254008 0.871766844829192
0.240608020267342 0.871766846124112
0.252608420280676 0.871766846525783
0.26460882029401 0.871766846031614
0.276609220307344 0.871766844644423
0.288609620320677 0.871766842371989
0.300610020334011 0.871766839226994
0.312610420347345 0.871766835227196
0.324610820360679 0.871766830395133
0.336611220374012 0.871766824757948
0.348611620387346 0.871766818347707
0.36061202040068 0.871766811200552
0.372612420414014 0.871766803357054
0.384612820427348 0.871766794862007
0.396613220440681 0.871766785763055
0.408613620454015 0.871766776112112
0.420614020467349 0.871766765963533
0.432614420480683 0.871766755375034
0.444614820494016 0.871766744406639
0.45661522050735 0.871766733119989
0.468615620520684 0.87176672157913
0.480616020534018 0.871766709849051
0.492616420547352 0.871766697996183
0.504616820560685 0.871766686087143
0.516617220574019 0.871766674188835
0.528617620587353 0.871766662368288
0.540618020600687 0.871766650691677
0.55261842061402 0.871766639224577
0.564618820627354 0.871766628031196
0.576619220640688 0.871766617173895
0.588619620654022 0.871766606713269
0.600620020667356 0.871766596707096
0.612620420680689 0.87176658721051
0.624620820694023 0.871766578275309
0.636621220707357 0.871766569950168
0.648621620720691 0.871766562279044
0.660622020734024 0.871766555302957
0.672622420747358 0.871766549057604
0.684622820760692 0.87176654357458
0.696623220774026 0.87176653888095
0.70862362078736 0.871766534998638
0.720624020800693 0.871766531944539
0.732624420814027 0.871766529731172
0.744624820827361 0.871766528366287
0.756625220840695 0.87176652785434
0.768625620854028 0.871766528197351
0.780626020867362 0.871766529395154
0.792626420880696 0.871766531448272
0.80462682089403 0.871766534359686
0.816627220907364 0.871766538137816
0.828627620920697 0.871766542798397
0.840628020934031 0.871766548367576
0.852628420947365 0.871766554883313
0.864628820960699 0.871766562395694
0.876629220974032 0.871766570968126
0.888629620987366 0.871766580674098
0.9006300210007 0.871766591595092
0.912630421014034 0.871766603816422
0.924630821027367 0.871766617421532
0.936631221040701 0.871766632485982
0.948631621054035 0.871766649068922
0.960632021067369 0.87176666720696
0.972632421080703 0.871766686906301
0.984632821094036 0.871766708135415
0.99663322110737 0.871766730819739
1.0086336211207 0.871766746328938
1.02063402113404 0.871766759707914
1.03263442114737 0.871766774118002
1.04463482116071 0.871766789350201
1.05663522117404 0.871766805145281
1.06863562118737 0.871766821197444
1.08063602120071 0.871766837161255
1.09263642121404 0.871766852658812
1.10463682122737 0.871766867286517
1.11663722124071 0.871766880626355
1.12863762125404 0.871766892255728
1.14063802126738 0.871766901757534
1.15263842128071 0.871766908731082
1.16463882129404 0.871766912801526
1.17663922130738 0.87176691363025
1.18863962132071 0.871766910922533
1.20064002133404 0.871766904436614
1.21264042134738 0.871766893989102
1.22464082136071 0.871766879460706
1.23664122137405 0.871766860799512
1.24864162138738 0.871766838024432
1.26064202140071 0.871766811224494
1.27264242141405 0.871766780559823
1.28464282142738 0.871766746259318
1.29664322144071 0.871766708617697
1.30864362145405 0.871766667991969
1.32064402146738 0.871766624795821
1.33264442148072 0.871766579494166
1.34464482149405 0.871766532597573
1.35664522150738 0.871766484653569
1.36864562152072 0.87176643623978
1.38064602153405 0.871766387955399
1.39264642154738 0.871766340414124
1.40464682156072 0.871766294234351
1.41664722157405 0.871766250031413
1.42864762158739 0.871766208408795
1.44064802160072 0.871766169949817
1.45264842161405 0.871766135210094
1.46464882162739 0.871766104708444
1.47664922164072 0.871766078920764
1.48864962165406 0.871766058273277
1.50065002166739 0.87176604313501
1.51265042168072 0.871766033813742
1.52465082169406 0.871766030550236
1.53665122170739 0.871766033514606
1.54865162172072 0.871766042804761
1.56065202173406 0.871766058442409
1.57265242174739 0.871766080373627
1.58465282176073 0.871766108468783
1.59665322177406 0.871766142523613
1.60865362178739 0.871766182262162
1.62065402180073 0.871766227339787
1.63265442181406 0.871766277346685
1.64465482182739 0.87176633181483
1.65665522184073 0.87176639022295
1.66865562185406 0.871766452004035
1.6806560218674 0.871766516552886
1.69265642188073 0.871766583234617
1.70465682189406 0.871766651392632
1.7166572219074 0.871766720357856
1.72865762192073 0.871766789456862
1.74065802193406 0.871766858022354
1.7526584219474 0.871766925400259
1.76465882196073 0.871766990959253
1.77665922197407 0.871767054097347
1.7886596219874 0.871767114248495
1.80066002200073 0.871767170888467
1.81266042201407 0.871767223538529
1.8246608220274 0.871767271770006
1.83666122204073 0.871767315206133
1.84866162205407 0.871767353524607
1.8606620220674 0.871767386459409
1.87266242208074 0.871767413801715
1.88466282209407 0.871767435402847
1.8966632221074 0.871767451174695
1.90866362212074 0.871767461092211
1.92066402213407 0.871767465195256
1.9326644221474 0.87176746358953
1.94466482216074 0.871767456448548
1.95666522217407 0.871767444013595
1.96866562218741 0.871767426594252
1.98066602220074 0.871767404565912
1.99266642221407 0.871767378366346
2.00466682222741 0.871767348491711
2.01666722224074 0.871767315489566
2.02866762225407 0.871767279949613
2.04066802226741 0.871767242492893
2.05266842228074 0.871767203760306
2.06466882229408 0.871767164398319
2.07666922230741 0.871767125044879
2.08866962232074 0.871767086314167
2.10067002233408 0.871767048780078
2.11267042234741 0.871767012961791
2.12467082236075 0.871766979309454
2.13667122237408 0.871766948190398
2.14867162238741 0.871766919877295
2.16067202240075 0.871766894538901
2.17267242241408 0.871766872233729
2.18467282242741 0.871766852904077
2.19667322244075 0.871766836376519
2.20867362245408 0.871766822362213
2.22067402246742 0.87176681046293
2.23267442248075 0.871766800178763
2.24467482249408 0.871766790919245
2.25667522250742 0.871766782016362
2.26867562252075 0.871766772742308
2.28067602253408 0.871766762327
2.29267642254742 0.871766749978769
2.30467682256075 0.871766734905994
2.31667722257409 0.871766716339875
2.32867762258742 0.871766693556368
2.34067802260075 0.871766665900874
2.35267842261409 0.871766632809322
2.36467882262742 0.871766593830044
2.37667922264075 0.871766548643431
2.38867962265409 0.87176649707944
2.40068002266742 0.871766439133345
2.41268042268076 0.871766374977617
2.42468082269409 0.871766304971057
2.43668122270742 0.87176622966583
2.44868162272076 0.871766149808251
2.46068202273409 0.871766066336803
2.47268242274742 0.871765980376017
2.48468282276076 0.871765893225784
2.49668322277409 0.871765806347515
2.50868362278743 0.87176572134392
2.52068402280076 0.871765639937656
2.53268442281409 0.871765563942912
2.54468482282743 0.871765495235875
2.55668522284076 0.87176543572144
2.56868562285409 0.871765387296512
2.58068602286743 0.871765351812253
2.59268642288076 0.871765331033569
2.6046868228941 0.871765326598356
2.61668722290743 0.871765339976369
2.62868762292076 0.871765372428301
2.6406880229341 0.871765424967112
2.65268842294743 0.871765498320195
2.66468882296077 0.871765592895987
2.6766892229741 0.871765708752319
2.68868962298743 0.87176584557151
2.70069002300077 0.871766002639162
2.7126904230141 0.871766178829861
2.72469082302743 0.871766372598646
2.73669122304077 0.871766581980204
2.7486916230541 0.871766804595151
2.76069202306744 0.871767037665552
2.77269242308077 0.871767278036519
2.7846928230941 0.871767522207658
2.79669322310744 0.871767766371521
2.80869362312077 0.871768006461494
2.8206940231341 0.871768238205902
2.83269442314744 0.871768457190398
2.84469482316077 0.871768658926233
2.85669522317411 0.871768838924246
2.86869562318744 0.87176899277366
2.88069602320077 0.8717691162246
2.89269642321411 0.87176920527364
2.90469682322744 0.871769256249494
2.91669722324077 0.871769265899271
2.92869762325411 0.871769231471995
2.94069802326744 0.87176915079964
2.95269842328078 0.871769022373079
2.96469882329411 0.871768845410514
2.97669922330744 0.871768619918413
2.98869962332078 0.871768346741987
3.00070002333411 0.871768027605664
3.01270042334744 0.87176766513859
3.02470082336078 0.871767262888193
3.03670122337411 0.871766825316533
3.04870162338745 0.871766357783322
3.06070202340078 0.871765866509066
3.07270242341411 0.871765358523103
3.08470282342745 0.871764841593281
3.09670322344078 0.871764324138587
3.10870362345412 0.871763815125207
3.12070402346745 0.871763323946027
3.13270442348078 0.871762860284547
3.14470482349412 0.871762433966201
3.15670522350745 0.871762054796715
3.16870562352078 0.871761732391724
3.18070602353412 0.871761475997231
3.19270642354745 0.8717612943056
3.20470682356079 0.871761195270174
3.21670722357412 0.871761185919965
3.22870762358745 0.871761272177723
3.24070802360079 0.87176145868825
3.25270842361412 0.871761748654349
3.26470882362745 0.871762143690261
3.27670922364079 0.871762643691034
3.28870962365412 0.871763246724576
3.30071002366746 0.871763948947723
3.31271042368079 0.871764744550803
3.32471082369412 0.871765625730904
3.33671122370746 0.871766582700163
3.34871162372079 0.871767603726762
3.36071202373412 0.871768675213857
3.37271242374746 0.871769781815191
3.38471282376079 0.871770906588439
3.39671322377413 0.871772031185252
3.40871362378746 0.871773136079444
3.42071402380079 0.871774200828878
3.43271442381413 0.871775204371253
3.44471482382746 0.871776125347575
3.45671522384079 0.871776942454943
3.46871562385413 0.871777634818499
3.48071602386746 0.87177818238041
3.4927164238808 0.871778566300388
3.50471682389413 0.871778769360426
3.51671722390746 0.871778776367663
3.5287176239208 0.871778574548871
3.54071802393413 0.871778153927836
3.55271842394746 0.871777507676882
3.5647188239608 0.871776632440021
3.57671922397413 0.871775528613653
3.58871962398747 0.871774200581311
3.6007200240008 0.87177265689578
3.61272042401413 0.871770910396568
3.62472082402747 0.871768978265967
3.6367212240408 0.871766882008692
3.64872162405414 0.871764647359208
3.66072202406747 0.87176230410578
3.6727224240808 0.871759885835984
3.68472282409414 0.871757429599466
3.69672322410747 0.871754975489137
3.7087236241208 0.871752566141317
3.72072402413414 0.871750246163424
3.73272442414747 0.87174806148676
3.74472482416081 0.871746058658893
3.75672522417414 0.871744284076801
3.76872562418747 0.871742783175614
3.78072602420081 0.871741599582251
3.79272642421414 0.871740774245479
3.80472682422747 0.871740344554689
3.81672722424081 0.871740343467555
3.82872762425414 0.871740798654817
3.84072802426748 0.871741731681663
3.85272842428081 0.871743157242824
3.86472882429414 0.871745082465381
3.87672922430748 0.871747506297876
3.88872962432081 0.871750418999466
3.90073002433414 0.871753801747592
3.91273042434748 0.871757626373333
3.92473082436081 0.871761855244055
3.93673122437415 0.87176644129849
3.94873162438748 0.871771328248236
3.96073202440081 0.871776450950588
3.97273242441415 0.871781735959008
3.98473282442748 0.871787102252214
3.99673322444081 0.871792462143016
4.00873362445415 0.871797722361241
4.02073402446748 0.87180278530582
4.03273442448082 0.871807550452835
4.04473482449415 0.871811915907539
4.05673522450748 0.871815780083642
4.06873562452082 0.871819043486536
4.08073602453415 0.871821610578039
4.09273642454748 0.871823391695763
4.10473682456082 0.871824304995767
4.11673722457415 0.871824278386434
4.12873762458749 0.871823251418268
4.14073802460082 0.871821177094581
4.15273842461415 0.871818023565589
4.16473882462749 0.871813775665106
4.17673922464082 0.871808436257278
4.18873962465416 0.871802027353797
4.20074002466749 0.87179459096595
4.21274042468082 0.871786189663105
4.22474082469416 0.871776906806116
4.23674122470749 0.871766846430001
4.24874162472082 0.871756132760264
4.26074202473416 0.871744909344151
4.27274242474749 0.87173333779004
4.28474282476083 0.871721596113374
4.29674322477416 0.87170987669307
4.30874362478749 0.871698383852426
4.32074402480083 0.871687331080544
4.33274442481416 0.871676937924966
4.34474482482749 0.871667426585577
4.35674522484083 0.871659018252642
4.36874562485416 0.871651929234378
4.38074602486749 0.871646366928832
4.39274642488083 0.871642525698056
4.40474682489416 0.871640582705796
4.4167472249075 0.871640693787507
4.42874762492083 0.871642989424635
4.44074802493416 0.871647570892226
4.4527484249475 0.871654506656741
4.46474882496083 0.871663829096699
4.47674922497417 0.87167553162182
4.4887496249875 0.871689566262249
4.50075002500083 0.871705841797692
4.51275042501417 0.871724222492783
4.5247508250275 0.871744527501242
4.53675122504083 0.871766530990764
4.54875162505417 0.871789963042233
4.5607520250675 0.871814511357095
4.57275242508084 0.871839823803907
4.58475282509417 0.871865511825283
4.5967532251075 0.871891154705216
4.60875362512084 0.871916304691219
4.62075402513417 0.871940492942821
4.63275442514751 0.871963236269723
4.64475482516084 0.871984044595233
4.65675522517417 0.872002429069451
4.66875562518751 0.872017910735027
4.68075602520084 0.872030029628474
4.69275642521417 0.872038354182972
4.70475682522751 0.872042490778602
4.71675722524084 0.872042093274017
4.72875762525417 0.872036872336769
4.74075802526751 0.872026604377727
4.75275842528084 0.872011139891178
4.76475882529418 0.87199041099808
4.77675922530751 0.871964437990181
4.78875962532084 0.871933334681156
4.80076002533418 0.871897312384976
4.81276042534751 0.871856682351569
4.82476082536084 0.871811856527665
4.83676122537418 0.871763346518046
4.84876162538751 0.871711760677053
4.86076202540085 0.871657799277327
4.87276242541418 0.871602247749088
4.88476282542751 0.87154596802299
4.89676322544085 0.871489888043545
4.90876362545418 0.871434989562889
4.92076402546752 0.871382294355118
4.93276442548085 0.871332849028208
4.94476482549418 0.871287708630431
4.95676522550752 0.871247919278511
4.96876562552085 0.871214500044544
4.98076602553418 0.871188424357655
4.99276642554752 0.871170601175677
5.00476682556085 0.871161856193423
5.01676722557419 0.87116291335084
5.02876762558752 0.871174376902537
5.04076802560085 0.871196714312126
5.05276842561419 0.871230240230331
5.06476882562752 0.871275101814012
5.07676922564085 0.871331265650357
5.08876962565419 0.871398506545994
5.10077002566752 0.871476398456327
5.11277042568086 0.871564307821929
5.12477082569419 0.871661389600692
5.13677122570752 0.871766586275012
5.14877162572086 0.87187863012335
5.16077202573419 0.871996049035274
5.17277242574752 0.872117176139517
5.18477282576086 0.872240163487703
5.19677322577419 0.872363000004269
5.20877362578753 0.872483533857466
5.22077402580086 0.872599499341105
5.23277442581419 0.872708548265758
5.24477482582753 0.872808285755701
5.25677522584086 0.872896310217782
5.26877562585419 0.872970257108399
5.28077602586753 0.873027845962632
5.29277642588086 0.873066929979862
5.3047768258942 0.873085547288856
5.31677722590753 0.873081972837919
5.32877762592086 0.873054769696285
5.3407780259342 0.873002838420669
5.35277842594753 0.872925463031105
5.36477882596087 0.872822352087121
5.3767792259742 0.872693673356354
5.38877962598753 0.872540080637183
5.40078002600087 0.872362731432423
5.4127804260142 0.872163294394086
5.42478082602753 0.871943945741863
5.43678122604087 0.871707354210888
5.4487816260542 0.87145665447992
5.46078202606754 0.871195409455154
5.47278242608087 0.870927562204172
5.4847828260942 0.870657378727953
5.49678322610754 0.870389383085495
5.50878362612087 0.870128286634578
5.5207840261342 0.869878913274255
5.53278442614754 0.869646122597073
5.54478482616087 0.869434732728891
5.55678522617421 0.869249444406327
5.56878562618754 0.869094767507352
5.58078602620087 0.868974950855251
5.59278642621421 0.8688939156925
5.60478682622754 0.868855192819662
5.61678722624087 0.86886186304643
5.62878762625421 0.86891650035392
5.64078802626754 0.869021117035139
5.65278842628088 0.869177110092156
5.66478882629421 0.869385208299523
5.67678922630754 0.869645419610999
5.68878962632088 0.86995697894714
5.70079002633421 0.870318296833485
5.71279042634754 0.870726909838371
5.72479082636088 0.871179434253628
5.73679122637421 0.871671524956306
5.74879162638755 0.872197841862005
5.76079202640088 0.872752026835914
5.77279242641421 0.873326694341913
5.78479282642755 0.873913439496507
5.79679322644088 0.874502867508194
5.80879362645422 0.875084648743836
5.82079402646755 0.875647603771409
5.83279442648088 0.876179822677424
5.84479482649422 0.876668822636898
5.85679522650755 0.877101747041183
5.86879562652088 0.877465608380599
5.88079602653422 0.87774757542279
5.89279642654755 0.877935302975085
5.90479682656088 0.878017299647509
5.91679722657422 0.877983325566692
5.92879762658755 0.877824808092688
5.94079802660089 0.877535259487081
5.95279842661422 0.877110676532357
5.96479882662755 0.876549898791176
5.97679922664089 0.875854900057844
5.98879962665422 0.875030987196874
6.00080002666756 0.874086882497347
6.01280042668089 0.87303467028513
6.02480082669422 0.871889595974718
6.03680122670756 0.870669715777686
6.04880162672089 0.869395407294398
6.06080202673422 0.868088764173619
6.07280242674756 0.866772910517046
6.08480282676089 0.865471281111868
6.09680322677423 0.864206920213133
6.10880362678756 0.863001853021657
6.12080402680089 0.861876579202121
6.13280442681423 0.86084972651907
6.14480482682756 0.859937885626395
6.15680522684089 0.859155625956534
6.16880562685423 0.858515670237232
6.18080602686756 0.858029184747754
6.1928064268809 0.857706127472682
6.20480682689423 0.857555589625262
6.21680722690756 0.857586069056894
6.2288076269209 0.857805626419128
6.24080802693423 0.858221894202509
6.25280842694756 0.858841931016
6.2648088269609 0.859671934141725
6.27680922697423 0.860716838463487
6.28880962698757 0.861979836831184
6.3008100270009 0.863461855341395
6.31281042701423 0.865161008416691
6.32481082702757 0.867072045835837
6.3368112270409 0.869185790308821
6.34881162705423 0.871488552792972
6.36081202706757 0.873961505678898
6.3728124270809 0.876579992622048
6.38481282709424 0.879312758935003
6.39681322710757 0.882121098697531
6.4088136271209 0.88495793476404
6.42081402713424 0.887766876470394
6.43281442714757 0.890481337795167
6.44481482716091 0.893023846052569
6.45681522717424 0.895305726341652
6.46881562718757 0.897227405600477
6.48081602720091 0.898679633633563
6.49281642721424 0.899545952862718
6.50481682722757 0.899706743611608
6.51681722724091 0.899045102045609
6.52881762725424 0.897454646406823
6.54081802726758 0.894849073530244
6.55281842728091 0.891172902175404
6.56481882729424 0.886412381756141
6.57681922730758 0.880605107291823
6.58881962732091 0.873846606308681
6.60082002733424 0.866292206849927
6.61282042734758 0.858152957893357
6.62482082736091 0.849685225758278
6.63682122737425 0.841174645249364
6.64882162738758 0.832916064488441
6.66082202740091 0.825191699196409
6.67282242741425 0.818249769241746
6.68482282742758 0.812285535402117
6.69682322744091 0.807426213663576
6.70882362745425 0.80372108972376
6.72082402746758 0.801138424573914
6.73282442748092 0.799571095598907
6.74482482749425 0.798852588724954
6.75682522750758 0.798783241155473
6.76882562752092 0.799163632702493
6.78082602753425 0.79982894555123
6.79282642754758 0.800676530969548
6.80482682756092 0.801679662846628
6.81682722757425 0.802883560077235
6.82882762758759 0.804384981395975
6.84082802760092 0.806302666511495
6.85282842761425 0.808749272605085
6.86482882762759 0.811813415678196
6.87682922764092 0.815554308539514
6.88882962765426 0.820005799661071
6.90083002766759 0.825184504372376
6.91283042768092 0.831097871249214
6.92483082769426 0.83775020990215
6.93683122770759 0.845146189355653
6.94883162772092 0.853291776138663
6.96083202773426 0.862192380552402
6.97283242774759 0.871847386811071
6.98483282776092 0.882239178113013
6.99683322777426 0.89331330622913
7.00883362778759 0.904945038261084
7.02083402780093 0.916887019357121
7.03283442781426 0.928695655018964
7.04483482782759 0.939643536379479
7.05683522784093 0.948643219007705
7.06883562785426 0.954227775395892
7.0808360278676 0.95464269700953
7.09283642788093 0.94808756745303
7.10483682789426 0.933101008123269
7.1168372279076 0.909030716249137
7.12883762792093 0.876479160128715
7.14083802793426 0.837547022470052
7.1528384279476 0.795654653524353
7.16483882796093 0.754817734305945
7.17683922797427 0.718538098393286
7.1888396279876 0.688808139355557
7.20084002800093 0.665798335568621
7.21284042801427 0.648345869377568
7.2248408280276 0.634761003682135
7.23684122804093 0.623432910964033
7.24884162805427 0.613120591316212
7.2608420280676 0.603053547114544
7.27284242808094 0.59295284771274
7.28484282809427 0.583011087762385
7.2968432281076 0.573831585843511
7.30884362812094 0.566325461014878
7.32084402813427 0.561579568877989
7.3328444281476 0.560708364947786
7.34484482816094 0.564659132096938
7.35684522817427 0.573900034588166
7.36884562818761 0.588064731446502
7.38084602820094 0.605894781739965
7.39284642821427 0.625655834787472
7.40484682822761 0.645677308931805
7.41684722824094 0.664699875448696
7.42884762825427 0.682108536489803
7.44084802826761 0.698024211194522
7.45284842828094 0.713047551329938
7.46484882829428 0.727807749877705
7.47684922830761 0.74273136576197
7.48884962832094 0.75809571561978
7.50085002833428 0.774141476710674
7.51285042834761 0.791129116843264
7.52485082836094 0.809356147047435
7.53685122837428 0.829159856176621
7.54885162838761 0.850885761478002
7.56085202840095 0.87473610838118
7.57285242841428 0.9003562129119
7.58485282842761 0.926093374207497
7.59685322844095 0.948531460033342
7.60885362845428 0.963507595364623
7.62085402846762 0.968282126143977
7.63285442848095 0.962885210107431
7.64485482849428 0.949614118415807
7.65685522850762 0.93140842060696
7.66885562852095 0.910793059243186
7.68085602853428 0.889611887412691
7.69285642854762 0.868855709565781
7.70485682856095 0.848881858976666
7.71685722857429 0.829771165730051
7.72885762858762 0.811396371879013
7.74085802860095 0.793407667915158
7.75285842861429 0.775342411111717
7.76485882862762 0.756766282012511
7.77685922864095 0.737317260071816
7.78885962865429 0.716684284700589
7.80086002866762 0.694605761282555
7.81286042868096 0.670930381111211
7.82486082869429 0.645741372239071
7.83686122870762 0.619513054123783
7.84886162872096 0.593232178376595
7.86086202873429 0.568402636542172
7.87286242874762 0.546876106292205
7.88486282876096 0.530518730066368
7.89686322877429 0.520822312981362
7.90886362878763 0.518627603591961
7.92086402880096 0.524053144116734
7.93286442881429 0.536562440057695
7.94486482882763 0.555067920720738
7.95686522884096 0.578102948835972
7.96886562885429 0.604141052518687
7.98086602886763 0.631906984121962
7.99286642888096 0.660474809295311
8.0048668288943 0.689292220899392
8.01686722890763 0.718301059948677
8.02886762892096 0.747973929233608
8.0408680289343 0.77907733009769
8.05286842894763 0.812267354255882
8.06486882896096 0.847398986415152
8.0768692289743 0.882481570096164
8.08886962898763 0.91384635855499
8.10087002900097 0.938070003830453
8.1128704290143 0.953427431628451
8.12487082902763 0.960109382206927
8.13687122904097 0.959373945440124
8.1488716290543 0.952430498683272
8.16087202906763 0.940328036581628
8.17287242908097 0.924134775614125
8.1848728290943 0.904886654738713
8.19687322910764 0.883545673860695
8.20887362912097 0.860928399465271
8.2208740291343 0.837586104295237
8.23287442914764 0.813733624063112
8.24487482916097 0.789269366138292
8.25687522917431 0.763857278145613
8.26887562918764 0.737030042375618
8.28087602920097 0.708312482697422
8.29287642921431 0.677417439153908
8.30487682922764 0.644555059728771
8.31687722924097 0.610766213008746
8.32887762925431 0.578062755386301
8.34087802926764 0.549174352079434
8.35287842928098 0.526893249834795
8.36487882929431 0.513307613402332
8.37687922930764 0.509364437092926
8.38887962932098 0.514902195143988
8.40088002933431 0.528937926719759
8.41288042934764 0.54999541397336
8.42488082936098 0.576370272335322
8.43688122937431 0.606337174523082
8.44888162938765 0.63841511890335
8.46088202940098 0.671640254099997
8.47288242941431 0.705595943274444
8.48488282942765 0.74021578760805
8.49688322944098 0.775546386839725
8.50888362945432 0.811263413021758
8.52088402946765 0.845942906979977
8.53288442948098 0.877180607754056
8.54488482949432 0.902712365095041
8.55688522950765 0.92128657182668
8.56888562952098 0.932850405021775
8.58088602953432 0.937974688841686
8.59288642954765 0.937117679062819
8.60488682956099 0.930607571867303
8.61688722957432 0.918918358829013
8.62888762958765 0.902732355476602
8.64088802960099 0.88285777267488
8.65288842961432 0.86011707907162
8.66488882962765 0.835213315547574
8.67688922964099 0.808598892641382
8.68888962965432 0.780400360254595
8.70089002966765 0.750447039896593
8.71289042968099 0.718452611495009
8.72489082969432 0.684382696184933
8.73689122970766 0.648898389627313
8.74889162972099 0.613625947532795
8.76089202973432 0.581029610343764
8.77289242974766 0.553872789296415
8.78489282976099 0.534550846768796
8.79689322977432 0.524661737940795
8.80889362978766 0.524863073080211
8.82089402980099 0.534848269526038
8.83289442981433 0.553435122313667
8.84489482982766 0.57883562202297
8.85689522984099 0.609013499106204
8.86889562985433 0.642021070984849
8.88089602986766 0.676372876691875
8.892896429881 0.711285808984537
8.90489682989433 0.746457799120163
8.91689722990766 0.781495701899285
8.928897629921 0.815456569213175
8.94089802993433 0.846905084808546
8.95289842994766 0.874381985435559
8.964898829961 0.896806155739662
8.97689922997433 0.913600427551924
8.98889962998767 0.924444179015932
9.000900030001 0.928933074277909
9.01290043001433 0.926666957516984
9.02490083002767 0.917571341157102
9.036901230041 0.902058496667387
9.04890163005433 0.880966413959368
9.06090203006767 0.855360558833102
9.072902430081 0.826268470790874
9.08490283009434 0.794442429014673
9.09690323010767 0.760298754475258
9.108903630121 0.724145349753188
9.12090403013434 0.686597058859974
9.13290443014767 0.648916148552872
9.14490483016101 0.613063891671589
9.15690523017434 0.58142278284389
9.16890563018767 0.556370910120914
9.18090603020101 0.53995272975701
9.19290643021434 0.533642323483992
9.20490683022767 0.538068296052678
9.21690723024101 0.55277193113269
9.22890763025434 0.576208876150927
9.24090803026768 0.606101017022755
9.25290843028101 0.63997397152045
9.26490883029434 0.675656849283108
9.27690923030768 0.711681770558731
9.28890963032101 0.747344799057609
9.30091003033434 0.782211656367097
9.31291043034768 0.815526670675422
9.32491083036101 0.846159216989486
9.33691123037435 0.872902493242973
9.34891163038768 0.894711009734988
9.36091203040101 0.910758024222382
9.37291243041435 0.9202751994063
9.38491283042768 0.922497028649101
9.39691323044101 0.916948489134066
9.40891363045435 0.903768733334843
9.42091403046768 0.883757982427108
9.43291443048102 0.858139465304437
9.44491483049435 0.828195635863884
9.45691523050768 0.794971818812104
9.46891563052102 0.759230479025802
9.48091603053435 0.721688330427536
9.49291643054768 0.683342481106245
9.50491683056102 0.645672458162819
9.51691723057435 0.610629479164837
9.52891763058769 0.58044782333776
9.54091803060102 0.557405650919966
9.55291843061435 0.543568492873539
9.56491883062769 0.540424099907002
9.57691923064102 0.548461143951533
9.58891963065435 0.566898568471777
9.60092003066769 0.593766977402869
9.61292043068102 0.626409691107369
9.62492083069436 0.662159377534847
9.63692123070769 0.698879189573262
9.64892163072102 0.735261625572511
9.66092203073436 0.770703666802765
9.67292243074769 0.804731142250102
9.68492283076102 0.836531156623471
9.69692323077436 0.864977819194102
9.70892363078769 0.88886587821379
9.72092403080103 0.907079092404029
9.73292443081436 0.918588461729166
9.74492483082769 0.922439183902108
9.75692523084103 0.918017574926863
9.76892563085436 0.905414037296753
9.7809260308677 0.885497905635288
9.79292643088103 0.859635796408285
9.80492683089436 0.829261189132822
9.8169272309077 0.795553383301618
9.82892763092103 0.759401502338811
9.84092803093436 0.72162177212216
9.8529284309477 0.683229714343789
9.86492883096103 0.645620580493357
9.87692923097437 0.610613138013834
9.8889296309877 0.580370500386024
9.90093003100103 0.557237181747335
9.91293043101437 0.543437072557579
9.9249308310277 0.54059364376738
9.93693123104103 0.549243185014867
9.94893163105437 0.568562265858513
9.9609320310677 0.596464209468889
9.97293243108104 0.630135651957895
9.98493283109437 0.666785809882334
9.9969332311077 0.704220575243216
10.008933631121 0.741102019936956
10.0209340311344 0.776814097163449
10.0329344311477 0.810921008073748
10.044934831161 0.842668222500772
10.0569352311744 0.870924014082712
10.0689356311877 0.894382578156947
10.080936031201 0.911758227321521
10.0929364312144 0.921854302259011
10.1049368312277 0.923678407943474
10.116937231241 0.916794083522541
10.1289376312544 0.901621747408292
10.1409380312677 0.879354960920023
10.152938431281 0.851550446317117
10.1649388312944 0.819672595311642
10.1769392313077 0.784852734227562
10.188939631321 0.747951397925225
10.2009400313344 0.709794116872764
10.2129404313477 0.671414192186938
10.224940831361 0.634231750566556
10.2369412313744 0.60013048424341
10.2489416313877 0.571411416283848
10.260942031401 0.550581018721259
10.2729424314144 0.539895404684903
10.2849428314277 0.540769617163369
10.296943231441 0.553325010074249
10.3089436314544 0.576246570656757
10.3209440314677 0.607042513467749
10.332944431481 0.64271215579703
10.3449448314944 0.680520817513161
10.3569452315077 0.718491349982496
10.3689456315211 0.755520645469618
10.3809460315344 0.79110567763279
10.3929464315477 0.824768824681187
10.4049468315611 0.855633983110038
10.4169472315744 0.882429292462229
10.4289476315877 0.903722614441511
10.4409480316011 0.918139345734834
10.4529484316144 0.924494227313865
10.4649488316277 0.922044646982797
10.4769492316411 0.910848181099764
10.4889496316544 0.891848162913172
10.5009500316677 0.866558921490773
10.5129504316811 0.836573953210429
10.5249508316944 0.803196741282403
10.5369512317077 0.767372491728818
10.5489516317211 0.729866547707832
10.5609520317344 0.691517956658418
10.5729524317477 0.653473395655258
10.5849528317611 0.617355442505273
10.5969532317744 0.585310571193685
10.6089536317877 0.559887570340084
10.6209540318011 0.54365803071173
10.6329544318144 0.53860374796591
10.6449548318277 0.545539671845069
10.6569552318411 0.56381936290796
10.6689556318544 0.591412275953048
10.6809560318677 0.625399718834574
10.6929564318811 0.662769730599506
10.7049568318944 0.701104630176251
10.7169572319077 0.738876879432247
10.7289576319211 0.775356421422989
10.7409580319344 0.810154186225575
10.7529584319477 0.842646427845038
10.7649588319611 0.871729173435865
10.7769592319744 0.895965174595269
10.7889596319877 0.91386506802481
10.8009600320011 0.924093626553044
10.8129604320144 0.925665915882133
10.8249608320277 0.918285327640761
10.8369612320411 0.90256872415352
10.8489616320544 0.879875674522437
10.8609620320677 0.851846139494423
10.8729624320811 0.819940320852275
10.8849628320944 0.785232795660462
10.8969632321077 0.748506241717941
10.9089636321211 0.710493379004768
10.9209640321344 0.672132547863418
10.9329644321477 0.634786484877012
10.9449648321611 0.600366271337955
10.9569652321744 0.571301590390943
10.9689656321877 0.550277780725812
10.9809660322011 0.539684617475046
10.9929664322144 0.540962855188312
11.0049668322277 0.55415748048135
11.0169672322411 0.577825651805941
11.0289676322544 0.609345900321944
11.0409680322677 0.645614969658897
11.0529684322811 0.683852431104853
11.0649688322944 0.722098564051176
11.0769692323077 0.759292204596816
11.0889696323211 0.794973356587208
11.1009700323344 0.828706878116198
11.1129704323477 0.859624709384088
11.1249708323611 0.88639892504455
11.1369712323744 0.907500939392017
11.1489716323877 0.921475546870676
11.1609720324011 0.927131761650079
11.1729724324144 0.923822402992885
11.1849728324277 0.911763072737212
11.1969732324411 0.892041177532814
11.2089736324544 0.866247898872574
11.2209740324677 0.83597566730885
11.2329744324811 0.802474820902034
11.2449748324944 0.766623352659223
11.2569752325078 0.729126055182036
11.2689756325211 0.690775836341274
11.2809760325344 0.652699879379132
11.2929764325478 0.616542599380421
11.3049768325611 0.584519086259131
11.3169772325744 0.559271991211639
11.3289776325878 0.543440002957889
11.3409780326011 0.539001128808746
11.3529784326144 0.546692627727171
11.3649788326278 0.565747610349909
11.3769792326411 0.594017183442937
11.3889796326544 0.628503096049099
11.4009800326678 0.666170572670784
11.4129804326811 0.704633751601687
11.4249808326944 0.742425828727887
11.4369812327078 0.778871451183474
11.4489816327211 0.813611430780133
11.4609820327344 0.84602246613194
11.4729824327478 0.874972001071304
11.4849828327611 0.89897706761924
11.4969832327744 0.916507044659519
11.5089836327878 0.926213501592224
11.5209840328011 0.927149640109162
11.5329844328144 0.919106313095954
11.5449848328278 0.902797132724181
11.5569852328411 0.879645574329026
11.5689856328544 0.851305777519966
11.5809860328678 0.819211534118579
11.5929864328811 0.7843955543311
11.6049868328944 0.747603828172191
11.6169872329078 0.709545249734005
11.6289876329211 0.671151225510512
11.6409880329344 0.633798806646882
11.6529884329478 0.599435581090104
11.6649888329611 0.570541817963792
11.6769892329744 0.5498427762467
11.6889896329878 0.539728078496696
11.7009900330011 0.541589483134267
11.7129904330144 0.555389082183711
11.7249908330278 0.579594381596499
11.7369912330411 0.611516657802556
11.7489916330544 0.648027267706966
11.7609920330678 0.686363097545586
11.7729924330811 0.724608750678058
11.7849928330944 0.761750976270669
11.7969932331078 0.79736027383951
11.8089936331211 0.831005822096015
11.8209940331344 0.861803580586115
11.8329944331478 0.88840148220452
11.8449948331611 0.909250462561343
11.8569952331744 0.922886715927253
11.8689956331878 0.928132112070917
11.8809960332011 0.924381544548546
11.8929964332144 0.911908554280494
11.9049968332278 0.89184749146637
11.9169972332411 0.865808700068671
11.9289976332544 0.8353756226004
11.9409980332678 0.801774332501609
11.9529984332811 0.765858921131609
11.9649988332944 0.728318863893914
11.9769992333078 0.689942610233413
11.9889996333211 0.65186475539966
12.0010000333344 0.615748269644119
12.0130004333478 0.583834263485341
12.0250008333611 0.558788776294462
12.0370012333744 0.543254973983475
12.0490016333878 0.539186967081836
12.0610020334011 0.547274914970349
12.0730024334144 0.566695638259141
12.0850028334278 0.595251937064133
12.0970032334411 0.629920618679579
12.1090036334544 0.667670797120289
12.1210040334678 0.706141557758108
12.1330044334811 0.743898341270117
12.1450048334944 0.780291268732504
12.1570052335078 0.814969657754807
12.1690056335211 0.847302611170989
12.1810060335344 0.8761435272707
12.1930064335478 0.89999766915319
12.2050068335611 0.917329121711251
12.2170072335745 0.926792693817736
12.2290076335878 0.927458681673512
12.2410080336011 0.919148546996611
12.2530084336145 0.902606993420639
12.2650088336278 0.879275743266657
12.2770092336411 0.850809902743221
12.2890096336545 0.818631724006491
12.3010100336678 0.783759575229513
12.3130104336811 0.746929526999323
12.3250108336945 0.708847247514597
12.3370112337078 0.670447994951871
12.3490116337211 0.633119219078088
12.3610120337345 0.598823306333915
12.3730124337478 0.570055215860783
12.3850128337611 0.549546205330652
12.3970132337745 0.539675178159558
12.4090136337878 0.541806736399116
12.4210140338011 0.555866900085955
12.4330144338145 0.580288356352728
12.4450148338278 0.612359528571404
12.4570152338411 0.64894801607325
12.4690156338545 0.687303863159952
12.4810160338678 0.725532842129589
12.4930164338811 0.762641469984063
12.5050168338945 0.798210214495497
12.5170172339078 0.831805396757642
12.5290176339211 0.862533325970591
12.5410180339345 0.889033337259957
12.5530184339478 0.909752632252937
12.5650188339611 0.923228606728724
12.5770192339745 0.92829061450043
12.5890196339878 0.924350252218335
12.6010200340011 0.911702506493576
12.6130204340145 0.891498182297492
12.6250208340278 0.865353151039448
12.6370212340411 0.834846066034239
12.6490216340545 0.801193707669981
12.6610220340678 0.765242688221638
12.6730224340811 0.72767965467889
12.6850228340945 0.689295241534015
12.6970232341078 0.651230948006167
12.7090236341211 0.6151599701514
12.7210240341345 0.583334262320926
12.7330244341478 0.55842643000317
12.7450248341611 0.543075499603297
12.7570252341745 0.539218429181266
12.7690256341878 0.547519350255964
12.7810260342011 0.56712720594757
12.7930264342145 0.595822888998329
12.8050268342278 0.630574446010154
12.8170272342411 0.668357116699862
12.8290276342545 0.706825220923078
12.8410280342678 0.744560822167637
12.8530284342811 0.78092518232394
12.8650288342945 0.815568358889351
12.8770292343078 0.847852034389697
12.8890296343211 0.876621413279629
12.9010300343345 0.900377633474405
12.9130304343478 0.917585287618721
12.9250308343611 0.92690341753744
12.9370312343745 0.927412420882943
12.9490316343878 0.918949949684001
12.9610320344011 0.902276516192208
12.9730324344145 0.878842481326123
12.9850328344278 0.850302395347774
12.9970332344411 0.818071934237927
13.0090336344545 0.783162556740433
13.0210340344678 0.74630692957263
13.0330344344811 0.708211682074967
13.0450348344945 0.669817215115257
13.0570352345078 0.632519425757114
13.0690356345211 0.59829041473448
13.0810360345345 0.569632794278753
13.0930364345478 0.54927815810393
13.1050368345612 0.539594353243787
13.1170372345745 0.541925037291443
13.1290376345878 0.5561709823677
13.1410380346012 0.580741925941869
13.1530384346145 0.612912558866573
13.1650388346278 0.649550517131139
13.1770392346412 0.687917155723212
13.1890396346545 0.726133705187937
13.2010400346678 0.763219706994377
13.2130404346812 0.798760493630742
13.2250408346945 0.832317606543797
13.2370412347078 0.862988811311035
13.2490416347212 0.889407641857011
13.2610420347345 0.910020438412922
13.2730424347478 0.923367458631993
13.2850428347612 0.928284754544804
13.2970432347745 0.92419664366982
13.3090436347878 0.911413828655144
13.3210440348012 0.891098816797698
13.3330444348145 0.864870893074447
13.3450448348278 0.834304589409189
13.3570452348412 0.800609786491222
13.3690456348545 0.764628331540701
13.3810460348678 0.727046242403639
13.3930464348812 0.688657708396454
13.4050468348945 0.65061144992337
13.4170472349078 0.614590004827051
13.4290476349212 0.582854165420236
13.4410480349345 0.558080656739723
13.4530484349478 0.542902843701404
13.4650488349612 0.539240994395329
13.4770492349745 0.5477356105879
13.4890496349878 0.567511193959301
13.5010500350012 0.596330014333061
13.5130504350145 0.631153525132888
13.5250508350278 0.668963643108508
13.5370512350412 0.707428930519708
13.5490516350545 0.745146200925798
13.5610520350678 0.781485943980451
13.5730524350812 0.816097595647372
13.5850528350945 0.848334966734624
13.5970532351078 0.877035548961138
13.6090536351212 0.900697385875476
13.6210540351345 0.917786581825153
13.6330544351478 0.926966860086385
13.6450548351612 0.927328242674549
13.6570552351745 0.918723241024548
13.6690556351878 0.901926653112484
13.6810560352012 0.878396427004281
13.6930564352145 0.849786247970333
13.7050568352278 0.817505581079124
13.7170572352412 0.782559709976441
13.7290576352545 0.745678709648033
13.7410580352678 0.707570925895658
13.7530584352812 0.66918250168845
13.7650588352945 0.631918073234017
13.7770592353078 0.597759304800539
13.7890596353212 0.569215857671839
13.8010600353345 0.549018829028905
13.8130604353478 0.539524345511476
13.8250608353612 0.542054895456022
13.8370612353745 0.556486198735697
13.8490616353878 0.581205468434691
13.8610620354012 0.613474170572974
13.8730624354145 0.650160474541784
13.8850628354278 0.688537333590539
13.8970632354412 0.726741420683856
13.9090636354545 0.763805093747734
13.9210640354678 0.799318184481349
13.9330644354812 0.832837008537493
13.9450648354945 0.863450553268046
13.9570652355078 0.889786696987803
13.9690656355212 0.910291318096427
13.9810660355345 0.923507916519331
13.9930664355479 0.928279452746996
14.0050668355612 0.924042985743269
14.0170672355745 0.911124782336004
14.0290676355879 0.890698822340291
14.0410680356012 0.864387590072534
14.0530684356145 0.833761376463398
14.0650688356279 0.800023187116731
14.0770692356412 0.764010264344238
14.0890696356545 0.726408269867133
14.1010700356679 0.688015312677012
14.1130704356812 0.649987715956206
14.1250708356945 0.614017633412318
14.1370712357079 0.582374754059721
14.1490716357212 0.557739698407372
14.1610720357345 0.542739690895367
14.1730724357479 0.539277724899594
14.1850728357612 0.547970130871403
14.1970732357745 0.567916546963511
14.2090736357879 0.596860398254578
14.2210740358012 0.631756630578063
14.2330744358145 0.669594164786958
14.2450748358279 0.70805615990612
14.2570752358412 0.745754458974449
14.2690756358545 0.782068899089531
14.2810760358679 0.816648151816711
14.2930764358812 0.848837898461562
14.3050768358945 0.877467798788962
14.3170772359079 0.901032893660244
14.3290776359212 0.918000990904914
14.3410780359345 0.92704068790398
14.3530784359479 0.927251854455919
14.3650788359612 0.918502066277027
14.3770792359745 0.901580493899515
14.3890796359879 0.87795262316331
14.4010800360012 0.849271138360994
14.4130804360145 0.816939167728062
14.4250808360279 0.781955777389941
14.4370812360412 0.745048509214628
14.4490816360545 0.706927585438616
14.4610820360679 0.668545132138902
14.4730824360812 0.631314775104767
14.4850828360945 0.597227915509073
14.4970832361079 0.568801276259308
14.5090836361212 0.548765238588211
14.5210840361345 0.53946379161073
14.5330844361479 0.542197765792605
14.5450848361612 0.556817375630659
14.5570852361745 0.58168698430599
14.5690856361879 0.614054750431501
14.5810860362012 0.650789562691964
14.5930864362145 0.689176271100496
14.6050868362279 0.727367268635216
14.6170872362412 0.76440791975461
14.6290876362545 0.799892556718242
14.6410880362679 0.833372112445886
14.6530884362812 0.863926666667998
14.6650888362945 0.890178439580765
14.6770892363079 0.910572940276385
14.6890896363212 0.923657021993065
14.7010900363345 0.928280714744962
14.7130904363479 0.923894033386373
14.7250908363612 0.910838951984293
14.7370912363745 0.890300929040191
14.7490916363879 0.863905545206623
14.7610920364012 0.833218720090524
14.7730924364145 0.799436508901428
14.7850928364279 0.763391552391567
14.7970932364412 0.72576922719045
14.8090936364545 0.687371694556851
14.8210940364679 0.649363044247637
14.8330944364812 0.613445184152582
14.8450948364945 0.58189675700062
14.8570952365079 0.557402185701513
14.8690956365212 0.542582293076393
14.8810960365346 0.539322456672702
14.8930964365479 0.548214514501897
14.9050968365612 0.568333005109966
14.9170972365746 0.597402431608944
14.9290976365879 0.632371357787213
14.9410980366012 0.670235938619638
14.9530984366146 0.708694132560113
14.9650988366279 0.74637294549123
14.9770992366412 0.782661574670225
14.9890996366546 0.817207811236542
15.0011000366679 0.849349097245948
15.0131004366812 0.877907247434509
15.0251008366946 0.901374363836331
15.0371012367079 0.918220034413535
15.0491016367212 0.927117823207841
15.0611020367346 0.927177607609915
15.0731024367479 0.918282164816391
15.0851028367612 0.901235053149849
15.0971032367746 0.877509203199964
15.1091036367879 0.848756168471099
15.1211040368012 0.816372656751713
15.1331044368146 0.781351511507865
15.1451048368279 0.744417790764054
15.1571052368412 0.706283677598024
15.1691056368546 0.667907389608968
15.1811060368679 0.630711640198193
15.1931064368812 0.596697617710796
15.2051068368946 0.568389063405436
15.2171072369079 0.54851546672307
15.2291076369212 0.539408423766509
15.2411080369346 0.542346873348345
15.2531084369479 0.557155368559215
15.2651088369612 0.582175384058767
15.2771092369746 0.614641887056459
15.2891096369879 0.651424700467753
15.3011100370012 0.689820749042999
15.3131104370146 0.727998237707431
15.3251108370279 0.765015534143274
15.3371112370412 0.800471356222218
15.3491116370546 0.833911128201674
15.3611120370679 0.86440599719263
15.3731124370812 0.890572583566039
15.3851128370946 0.910856104190364
15.3971132371079 0.923806827085992
15.4091136371212 0.928281959059547
15.4211140371346 0.92374460186008
15.4331144371479 0.910552470250241
15.4451148371612 0.88990241740171
15.4571152371746 0.863422983192588
15.4691156371879 0.832675611079289
15.4811160372012 0.798849385109461
15.4931164372146 0.762772389123297
15.5051168372279 0.725129785536842
15.5171172372412 0.686727872057819
15.5291176372546 0.648738584220045
15.5411180372679 0.612873628610837
15.5531184372812 0.581420583521955
15.5651188372946 0.557067551842813
15.5771192373079 0.542428741580857
15.5891196373212 0.539371707128413
15.6011200373346 0.548463665154268
15.6131204373479 0.568754029595417
15.6251208373612 0.597948485970758
15.6371212373746 0.632989430702065
15.6491216373879 0.670880452942118
15.6611220374012 0.70933440689675
15.6731224374146 0.746993459625708
15.6851228374279 0.783256062055605
15.6971232374412 0.817768969057026
15.7091236374546 0.849861317145066
15.7211240374679 0.878347119777238
15.7331244374812 0.901715624727647
15.7451248374946 0.918438263354459
15.7571252375079 0.927193634927416
15.7691256375213 0.927101743248785
15.7811260375346 0.918060635613137
15.7931264375479 0.900888201979322
15.8051268375613 0.877064681586401
15.8171272375746 0.848240365771363
15.8291276375879 0.815805488063887
15.8411280376013 0.780746699889323
15.8531284376146 0.743786643594732
15.8651288376279 0.705639539444545
15.8771292376413 0.667269770918271
15.8891296376546 0.630109187618375
15.9011300376679 0.596168765909586
15.9131304376813 0.567979187064706
15.9251308376946 0.54826887122534
15.9371312377079 0.539356813917623
15.9491316377213 0.542499920590534
15.9611320377346 0.557497042285509
15.9731324377479 0.58266684067674
15.9851328377613 0.615231287775606
15.9971332377746 0.652061371812793
16.0091336377879 0.690466229102086
16.0211340378013 0.728629899111621
16.0331344378146 0.765623674139923
16.0451348378279 0.801050493475511
16.0571352378413 0.834450148755309
16.0691356378546 0.864884860007904
16.0811360378679 0.89096572879358
16.0931364378813 0.911137759272734
16.1051368378946 0.923954687182123
16.1171372379079 0.928280988767343
16.1291376379213 0.92359295315816
16.1411380379346 0.910264028447021
16.1531384379479 0.889502346263264
16.1651388379613 0.862939257419991
16.1771392379746 0.832131634513513
16.1891396379879 0.798261589969968
16.2011400380013 0.762152711757243
16.2131404380146 0.724490023112902
16.2251408380279 0.686084032396505
16.2371412380413 0.648114578810935
16.2491416380546 0.612303186503965
16.2611420380679 0.580946328349551
16.2731424380813 0.556735652937637
16.2851428380946 0.542278550572579
16.2971432381079 0.539424581201561
16.3091436381213 0.548716264756584
16.3211440381346 0.569177924823423
16.3331444381479 0.598496584683754
16.3451448381613 0.633608712761946
16.3571452381746 0.671525523708816
16.3691456381879 0.709974834146735
16.3811460382013 0.747613932765344
16.3931464382146 0.78385038364821
16.4051468382279 0.818329737520224
16.4171472382413 0.850372769760287
16.4291476382546 0.87878575097296
16.4411480382679 0.902055165426378
16.4531484382813 0.918654349026898
16.4651488382946 0.927267000215457
16.4771492383079 0.927023357471195
16.4891496383213 0.917836787608907
16.5011500383346 0.900539436976613
16.5131504383479 0.876618707040025
16.5251508383613 0.847723496959568
16.5371512383746 0.815237521739614
16.5491516383879 0.780141281669142
16.5611520384013 0.743155076933094
16.5731524384146 0.704995239924791
16.5851528384279 0.666632386515494
16.5971532384413 0.629507539289081
16.6091536384546 0.595641451330419
16.6211540384679 0.567571656185873
16.6331544384813 0.548025325847019
16.6451548384946 0.539308659199157
16.657155238508 0.542656408993972
16.6691556385213 0.557841711210258
16.6811560385346 0.583160517238127
16.693156438548 0.615822018847957
16.7051568385613 0.652698603219834
16.7171572385746 0.691111743981641
16.729157638588 0.729261320718427
16.7411580386013 0.766231453294625
16.7531584386146 0.801629126375858
16.765158838628 0.834988376289105
16.7771592386413 0.865362509109171
16.7891596386546 0.89135719381209
16.801160038668 0.911417301646994
16.8131604386813 0.924100087261501
16.8251608386946 0.928277386210827
16.837161238708 0.923438767830425
16.8491616387213 0.909973395967966
16.8611620387346 0.889100557457648
16.873162438748 0.86245426460871
16.8851628387613 0.831586728668695
16.8971632387746 0.797673096002
16.909163638788 0.761532523790016
16.9211640388013 0.723849971882964
16.9331644388146 0.685440231014579
16.945164838828 0.647491096821678
16.9571652388413 0.611733923806096
16.9691656388546 0.58047403282412
16.981166038868 0.556406480528293
16.9931664388813 0.54213163899362
17.0051668388946 0.539480911264613
17.017167238908 0.548972057578355
17.0291676389213 0.56960435878953
17.0411680389346 0.599046342700887
17.053168438948 0.634228793835456
17.0651688389613 0.672170740016352
17.0771692389746 0.71061501923835
17.089169638988 0.748233993250439
17.1011700390013 0.784444190704435
17.1131704390146 0.818889788389659
17.125170839028 0.850883148643916
17.1371712390413 0.879222861264786
17.1491716390546 0.902392738781023
17.161172039068 0.918868081808153
17.1731724390813 0.927337751286782
17.1851728390946 0.926942326324215
17.197173239108 0.917610537399402
17.2091736391213 0.900188707367814
17.2211740391346 0.876171251969242
17.233174439148 0.847205550109023
17.2451748391613 0.814668757796391
17.2571752391746 0.779535268131789
17.269175639188 0.742523113704175
17.2811760392013 0.704350813310176
17.2931764392146 0.665995279528616
17.305176839228 0.628906741570735
17.3171772392413 0.595115714767463
17.3291776392546 0.567166494368295
17.341178039268 0.547784824670362
17.3531784392813 0.539263915088732
17.3651788392946 0.542816252262612
17.377179239308 0.558189250798619
17.3891796393213 0.583656260978511
17.4011800393346 0.616413913506561
17.413180439348 0.65333622741558
17.4251808393613 0.69175713529711
17.4371812393746 0.729892357749848
17.449181639388 0.766838740254634
17.4611820394013 0.802207134139675
17.4731824394146 0.835525699473759
17.485182839428 0.865838844288129
17.4971832394413 0.891746892423841
17.5091836394546 0.911694661453104
17.521184039468 0.924242975601853
17.5331844394813 0.928271119447679
17.5451848394946 0.923282032904057
17.557185239508 0.909680574619604
17.5691856395213 0.888697061748287
17.5811860395346 0.861968019450581
17.593186439548 0.831040909774099
17.6051868395613 0.797083921223656
17.6171872395747 0.760911846458631
17.629187639588 0.723209657627246
17.6411880396013 0.684796498592541
17.6531884396147 0.646868172442601
17.665188839628 0.611165874867509
17.6771892396413 0.580003726100394
17.6891896396547 0.556080051635198
17.701190039668 0.54198800547844
17.7131904396813 0.539540674428056
17.7251908396947 0.549230999939118
17.737191239708 0.570033271641291
17.7491916397213 0.599597691950495
17.7611920397347 0.634849606310301
17.773192439748 0.672816040863995
17.7851928397613 0.711254910782137
17.7971932397747 0.748853599251015
17.809193639788 0.785037448240634
17.8211940398013 0.819449091170229
17.8331944398147 0.851392427896587
17.845194839828 0.879658430944087
17.8571952398413 0.9027283328167
17.8691956398547 0.919079458206699
17.881196039868 0.927405894121046
17.8931964398813 0.926858665650319
17.9051968398947 0.917381908553401
17.917197239908 0.899836040396632
17.9291976399213 0.87572234319928
17.9411980399347 0.846686549315556
17.953198439948 0.814099217752159
17.9651988399613 0.77892867987428
17.9771992399747 0.741890775445034
17.989199639988 0.703706283481074
};
\addplot [thick, linkRed]
table {%
0.000600020000666689 -0.0163337105332324
0.0126004200140005 -0.0163337105366836
0.0246008200273342 -0.016333710556622
0.036601220040668 -0.0163337105912816
0.0486016200540018 -0.0163337106413365
0.0606020200673356 -0.0163337107054804
0.0726024200806693 -0.0163337107854991
0.0846028200940031 -0.0163337108827059
0.0966032201073369 -0.016333710992455
0.108603620120671 -0.016333711113526
0.120604020134004 -0.016333711246544
0.132604420147338 -0.0163337113879154
0.144604820160672 -0.0163337115368143
0.156605220174006 -0.0163337116963874
0.16860562018734 -0.016333711864996
0.180606020200673 -0.0163337120413386
0.192606420214007 -0.0163337122230171
0.204606820227341 -0.0163337124086101
0.216607220240675 -0.0163337125992751
0.228607620254008 -0.0163337127926461
0.240608020267342 -0.0163337129870468
0.252608420280676 -0.0163337131811692
0.26460882029401 -0.0163337133716485
0.276609220307344 -0.0163337135596689
0.288609620320677 -0.0163337137472586
0.300610020334011 -0.0163337139306089
0.312610420347345 -0.016333714112192
0.324610820360679 -0.0163337142870794
0.336611220374012 -0.0163337144524135
0.348611620387346 -0.0163337146093185
0.36061202040068 -0.0163337147604837
0.372612420414014 -0.0163337149041406
0.384612820427348 -0.0163337150386145
0.396613220440681 -0.0163337151611942
0.408613620454015 -0.0163337152718354
0.420614020467349 -0.0163337153680972
0.432614420480683 -0.0163337154492719
0.444614820494016 -0.0163337155233313
0.45661522050735 -0.0163337155872845
0.468615620520684 -0.0163337156404126
0.480616020534018 -0.0163337156843222
0.492616420547352 -0.0163337157163287
0.504616820560685 -0.0163337157352471
0.516617220574019 -0.0163337157464521
0.528617620587353 -0.0163337157524533
0.540618020600687 -0.0163337157518346
0.55261842061402 -0.0163337157449592
0.564618820627354 -0.0163337157349096
0.576619220640688 -0.0163337157247636
0.588619620654022 -0.0163337157154693
0.600620020667356 -0.016333715711272
0.612620420680689 -0.0163337157144509
0.624620820694023 -0.0163337157281819
0.636621220707357 -0.0163337157571912
0.648621620720691 -0.01633371580637
0.660622020734024 -0.0163337158825559
0.672622420747358 -0.0163337159940514
0.684622820760692 -0.0163337161480832
0.696623220774026 -0.0163337163568305
0.70862362078736 -0.0163337166345361
0.720624020800693 -0.0163337169942195
0.732624420814027 -0.01633371745184
0.744624820827361 -0.0163337180310828
0.756625220840695 -0.0163337187618893
0.768625620854028 -0.0163337196746433
0.780626020867362 -0.0163337208032555
0.792626420880696 -0.0163337221854167
0.80462682089403 -0.0163337238565278
0.816627220907364 -0.0163337258497082
0.828627620920697 -0.0163337281917662
0.840628020934031 -0.0163337308940067
0.852628420947365 -0.0163337339484188
0.864628820960699 -0.016333737326246
0.876629220974032 -0.0163337409741493
0.888629620987366 -0.0163337448083752
0.9006300210007 -0.0163337487173127
0.912630421014034 -0.016333752558671
0.924630821027367 -0.0163337561585007
0.936631221040701 -0.0163337593109287
0.948631621054035 -0.0163337617859763
0.960632021067369 -0.0163337633295314
0.972632421080703 -0.0163337636674283
0.984632821094036 -0.0163337625189941
0.99663322110737 -0.0163337596000643
1.0086336211207 -0.016333754626413
1.02063402113404 -0.0163337473243288
1.03263442114737 -0.0163337374542749
1.04463482116071 -0.0163337248125746
1.05663522117404 -0.0163337092401428
1.06863562118737 -0.0163336906292534
1.08063602120071 -0.0163336689348982
1.09263642121404 -0.0163336441728227
1.10463682122737 -0.0163336164302641
1.11663722124071 -0.0163335858705962
1.12863762125404 -0.0163335527230841
1.14063802126738 -0.0163335172953236
1.15263842128071 -0.0163334799683284
1.16463882129404 -0.016333441185666
1.17663922130738 -0.0163334014530981
1.18863962132071 -0.0163333613279022
1.20064002133404 -0.0163333214126536
1.21264042134738 -0.016333282342996
1.22464082136071 -0.0163332447733729
1.23664122137405 -0.0163332093651107
1.24864162138738 -0.0163331767828262
1.26064202140071 -0.0163331476689547
1.27264242141405 -0.0163331226371937
1.28464282142738 -0.0163331022661627
1.29664322144071 -0.0163330870797037
1.30864362145405 -0.0163330775326643
1.32064402146738 -0.0163330740172062
1.33264442148072 -0.0163330768445565
1.34464482149405 -0.0163330862439681
1.35664522150738 -0.0163331023625061
1.36864562152072 -0.0163331252572645
1.38064602153405 -0.0163331548963469
1.39264642154738 -0.016333191165512
1.40464682156072 -0.0163332338670197
1.41664722157405 -0.0163332827252951
1.42864762158739 -0.0163333374000169
1.44064802160072 -0.0163333974847655
1.45264842161405 -0.0163334625161064
1.46464882162739 -0.016333531986312
1.47664922164072 -0.0163336053487564
1.48864962165406 -0.0163336820316061
1.50065002166739 -0.0163337614433812
1.51265042168072 -0.0163338429755151
1.52465082169406 -0.0163339260257343
1.53665122170739 -0.0163340099921036
1.54865162172072 -0.0163340942811297
1.56065202173406 -0.0163341783157135
1.57265242174739 -0.0163342615380988
1.58465282176073 -0.0163343434124004
1.59665322177406 -0.0163344234333097
1.60865362178739 -0.0163345011212626
1.62065402180073 -0.0163345760196892
1.63265442181406 -0.0163346477030365
1.64465482182739 -0.0163347157681714
1.65665522184073 -0.0163347798368548
1.66865562185406 -0.016334839557407
1.6806560218674 -0.0163348945947658
1.69265642188073 -0.0163349446295926
1.70465682189406 -0.0163349893581965
1.7166572219074 -0.0163350284851743
1.72865762192073 -0.0163350617264265
1.74065802193406 -0.0163350888027523
1.7526584219474 -0.0163351094325238
1.76465882196073 -0.016335123340679
1.77665922197407 -0.0163351302576876
1.7886596219874 -0.0163351299092546
1.80066002200073 -0.0163351220327386
1.81266042201407 -0.0163351063766673
1.8246608220274 -0.0163350827101882
1.83666122204073 -0.0163350508272899
1.84866162205407 -0.0163350105589522
1.8606620220674 -0.0163349617874199
1.87266242208074 -0.0163349044407727
1.88466282209407 -0.0163348385157865
1.8966632221074 -0.0163347640852069
1.90866362212074 -0.0163346812960777
1.92066402213407 -0.0163345903915947
1.9326644221474 -0.016334491710857
1.94466482216074 -0.0163343856926971
1.95666522217407 -0.0163342728767872
1.96866562218741 -0.0163341539092104
1.98066602220074 -0.0163340295366538
1.99266642221407 -0.0163339006057768
2.00466682222741 -0.0163337680577808
2.01666722224074 -0.0163336329199673
2.02866762225407 -0.0163334962977122
2.04066802226741 -0.0163333593605481
2.05266842228074 -0.0163332233322409
2.06466882229408 -0.0163330894803199
2.07666922230741 -0.0163329590936262
2.08866962232074 -0.0163328334706575
2.10067002233408 -0.0163327139051254
2.11267042234741 -0.016332601666279
2.12467082236075 -0.0163324979860575
2.13667122237408 -0.0163324040384746
2.14867162238741 -0.0163323209302374
2.16067202240075 -0.0163322496842165
2.17267242241408 -0.0163321912185542
2.18467282242741 -0.0163321463380037
2.19667322244075 -0.0163321157173847
2.20867362245408 -0.0163320998864702
2.22067402246742 -0.0163320992320241
2.23267442248075 -0.0163321139809208
2.24467482249408 -0.0163321441924696
2.25667522250742 -0.0163321897555186
2.26867562252075 -0.0163322503853927
2.28067602253408 -0.0163323256110162
2.29267642254742 -0.016332414782643
2.30467682256075 -0.0163325170696
2.31667722257409 -0.0163326314643901
2.32867762258742 -0.0163327567843172
2.34067802260075 -0.016332891678464
2.35267842261409 -0.0163330346426472
2.36467882262742 -0.0163331840160697
2.37667922264075 -0.0163333379995975
2.38867962265409 -0.0163334946788396
2.40068002266742 -0.016333652027561
2.41268042268076 -0.0163338079376364
2.42468082269409 -0.0163339602435528
2.43668122270742 -0.0163341067371141
2.44868162272076 -0.0163342451945209
2.46068202273409 -0.0163343734170342
2.47268242274742 -0.0163344892542944
2.48468282276076 -0.0163345906348988
2.49668322277409 -0.0163346756076999
2.50868362278743 -0.0163347423680751
2.52068402280076 -0.0163347892935935
2.53268442281409 -0.0163348149849106
2.54468482282743 -0.0163348182975614
2.55668522284076 -0.0163347983711048
2.56868562285409 -0.0163347546665933
2.58068602286743 -0.0163346869891021
2.59268642288076 -0.0163345955104549
2.6046868228941 -0.0163344807955007
2.61668722290743 -0.016334343809621
2.62868762292076 -0.016334185931393
2.6406880229341 -0.0163340089580614
2.65268842294743 -0.0163338150951148
2.66468882296077 -0.0163336069519572
2.6766892229741 -0.0163333875231303
2.68868962298743 -0.0163331601567291
2.70069002300077 -0.016332928526117
2.7126904230141 -0.0163326965857454
2.72469082302743 -0.0163324685186717
2.73669122304077 -0.0163322486856497
2.7486916230541 -0.0163320415625771
2.76069202306744 -0.0163318516687751
2.77269242308077 -0.016331683489632
2.7846928230941 -0.0163315414067566
2.79669322310744 -0.01633142961144
2.80869362312077 -0.0163313520243648
2.8206940231341 -0.0163313122074806
2.83269442314744 -0.0163313132819676
2.84469482316077 -0.0163313578482635
2.85669522317411 -0.0163314479058901
2.86869562318744 -0.0163315847841687
2.88069602320077 -0.0163317690801274
2.89269642321411 -0.0163320005981973
2.90469682322744 -0.0163322783041737
2.91669722324077 -0.0163326002932331
2.92869762325411 -0.0163329637633068
2.94069802326744 -0.0163333650106112
2.95269842328078 -0.0163337994369858
2.96469882329411 -0.0163342615703797
2.97669922330744 -0.016334745108936
2.98869962332078 -0.0163352429724871
3.00070002333411 -0.0163357473792717
3.01270042334744 -0.0163362499392418
3.02470082336078 -0.0163367417481206
3.03670122337411 -0.0163372135239458
3.04870162338745 -0.0163376557412909
3.06070202340078 -0.0163380587753174
3.07270242341411 -0.0163384130643434
3.08470282342745 -0.0163387092846679
3.09670322344078 -0.0163389385183942
3.10870362345412 -0.0163390924406431
3.12070402346745 -0.0163391635028852
3.13270442348078 -0.0163391451117648
3.14470482349412 -0.0163390318015555
3.15670522350745 -0.016338819407072
3.16870562352078 -0.0163385052150401
3.18070602353412 -0.0163380881048032
3.19270642354745 -0.0163375686734531
3.20470682356079 -0.0163369493298079
3.21670722357412 -0.0163362343677843
3.22870762358745 -0.0163354300234179
3.24070802360079 -0.0163345444819543
3.25270842361412 -0.0163335878635891
3.26470882362745 -0.016332572174915
3.27670922364079 -0.0163315112179199
3.28870962365412 -0.0163304204666891
3.30071002366746 -0.0163293169098619
3.31271042368079 -0.0163282188503961
3.32471082369412 -0.0163271456768165
3.33671122370746 -0.0163261175888664
3.34871162372079 -0.0163251553027984
3.36071202373412 -0.0163242797362902
3.37271242374746 -0.0163235116450765
3.38471282376079 -0.0163228712565199
3.39671322377413 -0.0163223778948477
3.40871362378746 -0.0163220495780061
3.42071402380079 -0.016321902617479
3.43271442381413 -0.0163219512398867
3.44471482382746 -0.0163222071992714
3.45671522384079 -0.0163226794143651
3.46871562385413 -0.0163233736329128
3.48071602386746 -0.0163242921298262
3.4927164238808 -0.0163254334402926
3.50471682389413 -0.0163267921479928
3.51671722390746 -0.0163283587260076
3.5287176239208 -0.0163301194355976
3.54071802393413 -0.016332056283694
3.55271842394746 -0.0163341470762833
3.5647188239608 -0.0163363655232794
3.57671922397413 -0.016338681424881
3.58871962398747 -0.0163410609532679
3.6007200240008 -0.0163434669972471
3.61272042401413 -0.0163458595895397
3.62472082402747 -0.0163481964219176
3.6367212240408 -0.0163504334208079
3.64872162405414 -0.0163525253973349
3.66072202406747 -0.0163544267549179
3.6727224240808 -0.0163560922576635
3.68472282409414 -0.016357477825104
3.69672322410747 -0.0163585413791241
3.7087236241208 -0.0163592436996837
3.72072402413414 -0.016359549286256
3.73272442414747 -0.0163594272136496
3.74472482416081 -0.0163588519629236
3.75672522417414 -0.016357804208955
3.76872562418747 -0.0163562715611907
3.78072602420081 -0.0163542492265252
3.79272642421414 -0.0163517405820414
3.80472682422747 -0.0163487576484045
3.81672722424081 -0.016345321434457
3.82872762425414 -0.0163414621606769
3.84072802426748 -0.0163372193297006
3.85272842428081 -0.0163326416421372
3.86472882429414 -0.0163277867495184
3.87672922430748 -0.016322720836039
3.88872962432081 -0.0163175180204878
3.90073002433414 -0.0163122595875876
3.91273042434748 -0.0163070330392329
3.92473082436081 -0.0163019309799189
3.93673122437415 -0.0162970498423307
3.94873162438748 -0.0162924884657688
3.96073202440081 -0.0162883465322691
3.97273242441415 -0.0162847229002341
3.98473282442748 -0.0162817138356928
3.99673322444081 -0.0162794111747903
4.00873362445415 -0.0162779004479351
4.02073402446748 -0.0162772589907106
4.03273442448082 -0.0162775540764961
4.04473482449415 -0.0162788411086801
4.05673522450748 -0.0162811618885988
4.06873562452082 -0.0162845430202146
4.08073602453415 -0.016288994471811
4.09273642454748 -0.0162945083248362
4.10473682456082 -0.0163010577630484
4.11673722457415 -0.016308596316842
4.12873762458749 -0.0163170574067658
4.14073802460082 -0.0163263541941239
4.15273842461415 -0.0163363797716031
4.16473882462749 -0.0163470077191648
4.17673922464082 -0.0163580930303908
4.18873962465416 -0.0163694734084615
4.20074002466749 -0.0163809709631263
4.21274042468082 -0.016392394267595
4.22474082469416 -0.0164035407884353
4.23674122470749 -0.0164141996625688
4.24874162472082 -0.0164241548066244
4.26074202473416 -0.0164331883058282
4.27274242474749 -0.0164410840575609
4.28474282476083 -0.0164476316286746
4.29674322477416 -0.0164526302642388
4.30874362478749 -0.0164558929817197
4.32074402480083 -0.0164572507084421
4.33274442481416 -0.0164565563813721
4.34474482482749 -0.0164536889219016
4.35674522484083 -0.0164485570339665
4.36874562485416 -0.0164411027334195
4.38074602486749 -0.0164313045305017
4.39274642488083 -0.0164191801876798
4.40474682489416 -0.0164047889800715
4.4167472249075 -0.0163882333776761
4.42874762492083 -0.016369660085598
4.44074802493416 -0.0163492603784014
4.4527484249475 -0.0163272696868953
4.46474882496083 -0.0163039663702666
4.47674922497417 -0.016279669667758
4.4887496249875 -0.0162547367951402
4.50075002500083 -0.0162295591912365
4.51275042501417 -0.0162045579033315
4.5247508250275 -0.0161801781764639
4.53675122504083 -0.0161568832527626
4.54875162505417 -0.0161351474590029
4.5607520250675 -0.0161154486522283
4.57275242508084 -0.0160982601369497
4.58475282509417 -0.0160840421210135
4.5967532251075 -0.0160732328795902
4.60875362512084 -0.0160662397361299
4.62075402513417 -0.0160634300075402
4.63275442514751 -0.0160651220845601
4.64475482516084 -0.0160715768041928
4.65675522517417 -0.0160829892699796
4.66875562518751 -0.0160994813090539
4.68075602520084 -0.0161210947200838
4.69275642521417 -0.0161477854807819
4.70475682522751 -0.016179419060295
4.71675722524084 -0.0162157669937305
4.72875762525417 -0.0162565048521288
4.74075802526751 -0.0163012117015954
4.75275842528084 -0.0163493711858525
4.76475882529418 -0.0164003742931838
4.77675922530751 -0.0164535238562621
4.78875962532084 -0.0165080408328461
4.80076002533418 -0.0165630723619815
4.81276042534751 -0.0166177015840581
4.82476082536084 -0.0166709591691685
4.83676122537418 -0.0167218364827454
4.84876162538751 -0.0167693002650594
4.86076202540085 -0.0168123087052157
4.87276242541418 -0.0168498287195226
4.88476282542751 -0.0168808542372243
4.89676322544085 -0.0169044252784947
4.90876362545418 -0.016919647535815
4.92076402546752 -0.0169257121790272
4.93276442548085 -0.0169219155535351
4.94476482549418 -0.0169076784443078
4.95676522550752 -0.0168825645271743
4.96876562552085 -0.0168462976262371
4.98076602553418 -0.0167987773769628
4.99276642554752 -0.0167400928974054
5.00476682556085 -0.016670534067581
5.01676722557419 -0.0165906000229728
5.02876762558752 -0.0165010044990344
5.04076802560085 -0.0164026776813677
5.05276842561419 -0.0162967642657109
5.06476882562752 -0.0161846174730676
5.07676922564085 -0.0160677888634672
5.08876962565419 -0.01594801381743
5.10077002566752 -0.0158271926596582
5.11277042568086 -0.0157073675121935
5.12477082569419 -0.0155906950274011
5.13677122570752 -0.0154794152669892
5.14877162572086 -0.0153758170906776
5.16077202573419 -0.0152822005016686
5.17277242574752 -0.0152008365069592
5.18477282576086 -0.0151339251133594
5.19677322577419 -0.0150835521371976
5.20877362578753 -0.0150516455877968
5.22077402580086 -0.0150399324049386
5.23277442581419 -0.015049896340091
5.24477482582753 -0.0150827377735608
5.25677522584086 -0.0151393362927135
5.26877562585419 -0.0152202167563423
5.28077602586753 -0.0153255195564121
5.29277642588086 -0.0154549757722456
5.3047768258942 -0.0156078877964295
5.31677722590753 -0.01578311592775
5.32877762592086 -0.0159790714110218
5.3407780259342 -0.0161937162842038
5.35277842594753 -0.0164245702978802
5.36477882596087 -0.0166687251315747
5.3767792259742 -0.0169228660158652
5.38877962598753 -0.0171833008215923
5.40078002600087 -0.0174459965817423
5.4127804260142 -0.0177066233792329
5.42478082602753 -0.017960605445969
5.43678122604087 -0.0182031792551789
5.4487816260542 -0.0184294583438371
5.46078202606754 -0.0186345045135478
5.47278242608087 -0.0188134049690543
5.4847828260942 -0.0189613549020821
5.49678322610754 -0.0190737448502578
5.50878362612087 -0.0191462520514827
5.5207840261342 -0.0191749348384915
5.53278442614754 -0.0191563288895248
5.54478482616087 -0.0190875439340699
5.55678522617421 -0.0189663592396492
5.56878562618754 -0.0187913159094843
5.58078602620087 -0.0185618037711583
5.59278642621421 -0.018278140331413
5.60478682622754 -0.017941639037688
5.61678722624087 -0.0175546639606138
5.62878762625421 -0.0171206679222771
5.64078802626754 -0.0166442111402132
5.65278842628088 -0.0161309577161435
5.66478882629421 -0.0155876476594926
5.67678922630754 -0.0150220427113857
5.68878962632088 -0.0144428449837505
5.70079002633421 -0.0138595883306064
5.71279042634754 -0.0132825033519332
5.72479082636088 -0.0127223579935377
5.73679122637421 -0.0121902767210516
5.74879162638755 -0.0116975421645134
5.76079202640088 -0.0112553838626832
5.77279242641421 -0.010874759253769
5.78479282642755 -0.0105661322553438
5.79679322644088 -0.0103392547487805
5.80879362645422 -0.0102029559318847
5.82079402646755 -0.0101649440182567
5.83279442648088 -0.0102316240814163
5.84479482649422 -0.0104079351762224
5.85679522650755 -0.0106972091783293
5.86879562652088 -0.0111010531915893
5.88079602653422 -0.01161925690748
5.89279642654755 -0.0122497258249337
5.90479682656088 -0.0129884408987983
5.91679722657422 -0.0138294447766174
5.92879762658755 -0.0147648542901076
5.94079802660089 -0.0157848984045668
5.95279842661422 -0.0168779802003954
5.96479882662755 -0.0180307609441607
5.97679922664089 -0.0192282639004172
5.98879962665422 -0.0204539953125235
6.00080002666756 -0.0216900800914535
6.01280042668089 -0.022917410289758
6.02480082669422 -0.0241158052973061
6.03680122670756 -0.0252641839398565
6.04880162672089 -0.0263407502162587
6.06080202673422 -0.0273231961453895
6.07280242674756 -0.0281889268935652
6.08480282676089 -0.0289153151217071
6.09680322677423 -0.029479992818689
6.10880362678756 -0.0298611898808362
6.12080402680089 -0.0300381288982314
6.13280442681423 -0.0299914849223899
6.14480482682756 -0.0297039169032587
6.15680522684089 -0.0291606737944687
6.16880562685423 -0.0283502726885473
6.18080602686756 -0.0272652383363383
6.1928064268809 -0.0259028833409081
6.20480682689423 -0.0242660961476688
6.21680722690756 -0.0223640906578035
6.2288076269209 -0.0202130583779446
6.24080802693423 -0.0178366533307676
6.25280842694756 -0.0152662343402953
6.2648088269609 -0.0125407916312729
6.27680922697423 -0.00970649749542731
6.28880962698757 -0.00681584569284446
6.3008100270009 -0.00392638097593878
6.31281042701423 -0.00109906565673036
6.32481082702757 0.00160362123017309
6.3368112270409 0.00411971299188857
6.34881162705423 0.00638974424064594
6.36081202706757 0.00835852527955543
6.3728124270809 0.00997655017785559
6.38481282709424 0.0112009394136632
6.39681322710757 0.0119958949608805
6.4088136271209 0.0123327345131746
6.42081402713424 0.0121896533945106
6.43281442714757 0.0115514145969845
6.44481482716091 0.0104091684263381
6.45681522717424 0.00876054236632499
6.46881562718757 0.00661002701856023
6.48081602720091 0.0039695467301951
6.49281642721424 0.000858992535151373
6.50481682722757 -0.00269354268035882
6.51681722724091 -0.00665202889486322
6.52881762725424 -0.0109733296924136
6.54081802726758 -0.0156085028055925
6.55281842728091 -0.0205043469029127
6.56481882729424 -0.0256049199990461
6.57681922730758 -0.0308527844117477
6.58881962732091 -0.0361898155161971
6.60082002733424 -0.0415575063138578
6.61282042734758 -0.0468967743076926
6.62482082736091 -0.0521473175462436
6.63682122737425 -0.0572465768693925
6.64882162738758 -0.0621283525146367
6.66082202740091 -0.0667211036737164
6.67282242741425 -0.070945934701717
6.68482282742758 -0.0747142524448942
6.69682322744091 -0.0779250838374149
6.70882362745425 -0.0804620893399876
6.72082402746758 -0.0821904177891237
6.73282442748092 -0.0829537653768165
6.74482482749425 -0.082572377928158
6.75682522750758 -0.0808432895584641
6.76882562752092 -0.0775447779287369
6.78082602753425 -0.0724476669606101
6.79282642754758 -0.0653363393379422
6.80482682756092 -0.0560415930471311
6.81682722757425 -0.0444852600951157
6.82882762758759 -0.0307325049935269
6.84082802760092 -0.015042348940568
6.85282842761425 0.0020982498627463
6.86482882762759 0.0199739522421921
6.87682922764092 0.0376879977694586
6.88882962765426 0.054258375154666
6.90083002766759 0.0687465526851602
6.91283042768092 0.080386542582577
6.92483082769426 0.0886801920612473
6.93683122770759 0.0934378888390078
6.94883162772092 0.0947634005428852
6.96083202773426 0.0929977932271161
6.97283242774759 0.0886457972808826
6.98483282776092 0.0823065137428388
6.99683322777426 0.0746189509010756
7.00883362778759 0.0662167524451003
7.02083402780093 0.0576742901286785
7.03283442781426 0.0494261120154042
7.04483482782759 0.0416606402763366
7.05683522784093 0.0342277568074303
7.06883562785426 0.0266366885202053
7.0808360278676 0.0182069322488183
7.09283642788093 0.00834149738940819
7.10483682789426 -0.00322288421304882
7.1168372279076 -0.0163426082327802
7.12883762792093 -0.0305947271420904
7.14083802793426 -0.0454964412302952
7.1528384279476 -0.0606811281238895
7.16483882796093 -0.0759563475581961
7.17683922797427 -0.0912657732596834
7.1888396279876 -0.106625330706259
7.20084002800093 -0.122076800110482
7.21284042801427 -0.137663306431415
7.2248408280276 -0.153415794030008
7.23684122804093 -0.169342893964077
7.24884162805427 -0.185419608963527
7.2608420280676 -0.201566058967573
7.27284242808094 -0.217599140666043
7.28484282809427 -0.233115311040981
7.2968432281076 -0.247215639895805
7.30884362812094 -0.257987207166532
7.32084402813427 -0.261915473308527
7.3328444281476 -0.25392646683295
7.34484482816094 -0.22872185206724
7.35684522817427 -0.182868526944921
7.36884562818761 -0.116472500887211
7.38084602820094 -0.034321733415563
7.39284642821427 0.0535731765105447
7.40484682822761 0.133795126168143
7.41684722824094 0.194690342542866
7.42884762825427 0.231402431655014
7.44084802826761 0.246417651206948
7.45284842828094 0.246717701206901
7.46484882829428 0.240524800908327
7.47684922830761 0.234284719220933
7.48884962832094 0.230945622905077
7.50085002833428 0.230510459958156
7.51285042834761 0.231622092131095
7.52485082836094 0.232644625913924
7.53685122837428 0.231990092709871
7.54885162838761 0.228100424201329
7.56085202840095 0.219426331953756
7.57285242841428 0.204536443766753
7.58485282842761 0.182355985152597
7.59685322844095 0.152469252102425
7.60885362845428 0.115407448166806
7.62085402846762 0.0728509688433979
7.63285442848095 0.0276309734467918
7.64485482849428 -0.0166366170519178
7.65685522850762 -0.0563660765502203
7.66885562852095 -0.089100728682647
7.68085602853428 -0.114321644670568
7.69285642854762 -0.133304099850737
7.70485682856095 -0.148216128039662
7.71685722857429 -0.161411727927855
7.72885762858762 -0.17516318105697
7.74085802860095 -0.19108882002875
7.75285842861429 -0.209535321475478
7.76485882862762 -0.229978100264461
7.77685922864095 -0.251857287033708
7.78885962865429 -0.274778827312129
7.80086002866762 -0.298193708245564
7.81286042868096 -0.320403035713325
7.82486082869429 -0.335948580399169
7.83686122870762 -0.334851656165716
7.84886162872096 -0.308939636509227
7.86086202873429 -0.257050116735807
7.87286242874762 -0.183900377940864
7.88486282876096 -0.0999265293171254
7.89686322877429 -0.0191473908567756
7.90886362878763 0.0478127474151366
7.92086402880096 0.0973848740111904
7.93286442881429 0.13127585344552
7.94486482882763 0.15358578924116
7.95686522884096 0.168832936228805
7.96886562885429 0.180776730100259
7.98086602886763 0.191873688530833
7.99286642888096 0.203310877785419
8.0048668288943 0.215363510695309
8.01686722890763 0.227783264920958
8.02886762892096 0.240037038039329
8.0408680289343 0.251353054684519
8.05286842894763 0.260610656404006
8.06486882896096 0.26616371439858
8.0768692289743 0.265778362758991
8.08886962898763 0.256918928019495
8.10087002900097 0.237422640231029
8.1128704290143 0.206243715955718
8.12487082902763 0.163897577702832
8.13687122904097 0.112486818995074
8.1488716290543 0.0553388527079826
8.16087202906763 -0.00358239942171015
8.17287242908097 -0.0601724390606269
8.1848728290943 -0.110539159791047
8.19687322910764 -0.151745063359759
8.20887362912097 -0.182961411635145
8.2208740291343 -0.205707196063882
8.23287442914764 -0.222620696333176
8.24487482916097 -0.236218448506136
8.25687522917431 -0.248631652165167
8.26887562918764 -0.261232826940912
8.28087602920097 -0.273107293098736
8.29287642921431 -0.279140925978061
8.30487682922764 -0.272208355844502
8.31687722924097 -0.249351469559469
8.32887762925431 -0.212316133670669
8.34087802926764 -0.164877118649811
8.35287842928098 -0.112881240255874
8.36487882929431 -0.0626595637745111
8.37687922930764 -0.0180214608581698
8.38887962932098 0.0201534169867127
8.40088002933431 0.052585162645891
8.41288042934764 0.0804369248598668
8.42488082936098 0.104790185814846
8.43688122937431 0.126531944526301
8.44888162938765 0.14634618254834
8.46088202940098 0.164694184052225
8.47288242941431 0.181776465725381
8.48488282942765 0.197476452425599
8.49688322944098 0.211243750475757
8.50888362945432 0.221874540585795
8.52088402946765 0.227334709892122
8.53288442948098 0.225012574502696
8.54488482949432 0.212513610769846
8.55688522950765 0.188525411546463
8.56888562952098 0.15334668693371
8.58088602953432 0.109003184125997
8.59288642954765 0.0588707477429739
8.60488682956099 0.00688166074402635
8.61688722957432 -0.0432921935385468
8.62888762958765 -0.0886512930390091
8.64088802960099 -0.126943769326846
8.65288842961432 -0.157089026619593
8.66488882962765 -0.179797405893641
8.67688922964099 -0.197099551550231
8.68888962965432 -0.210936040915678
8.70089002966765 -0.222310249774093
8.71289042968099 -0.23051729050708
8.72489082969432 -0.232473984260505
8.73689122970766 -0.225133025482705
8.74889162972099 -0.207770970036217
8.76089202973432 -0.181051636769067
8.77289242974766 -0.146701579123289
8.78489282976099 -0.107727638903961
8.79689322977432 -0.0671735667014153
8.80889362978766 -0.0270955330987154
8.82089402980099 0.0112766964111943
8.83289442981433 0.0471158242109709
8.84489482982766 0.0798278800727756
8.85689522984099 0.109087242465046
8.86889562985433 0.134890142006161
8.88089602986766 0.157487124501116
8.892896429881 0.177162540814404
8.90489682989433 0.193854739438393
8.91689722990766 0.206685582160534
8.928897629921 0.213758863291847
8.94089802993433 0.212606103599191
8.95289842994766 0.201038995931272
8.964898829961 0.177907261756518
8.97689922997433 0.143634063379446
8.98889962998767 0.100403801257619
9.000900030001 0.0518276387070567
9.01290043001433 0.0021841811366793
9.02490083002767 -0.0445251002938253
9.036901230041 -0.0853679913423748
9.04890163005433 -0.11876638518332
9.06090203006767 -0.144510719379435
9.072902430081 -0.163822692517707
9.08490283009434 -0.178782268562403
9.09690323010767 -0.190787484097747
9.108903630121 -0.199169879192533
9.12090403013434 -0.201823432035284
9.13290443014767 -0.197099631869992
9.14490483016101 -0.184237404302671
9.15690523017434 -0.162944388968165
9.16890563018767 -0.13384080220896
9.18090603020101 -0.0986990137447329
9.19290643021434 -0.0597221206750041
9.20490683022767 -0.0189616203340422
9.21690723024101 0.0217254308421456
9.22890763025434 0.0606732107169238
9.24090803026768 0.0965589876009585
9.25290843028101 0.128585282571523
9.26490883029434 0.156477568521504
9.27690923030768 0.180111721416072
9.28890963032101 0.198855367930161
9.30091003033434 0.21115320467596
9.31291043034768 0.2148054725398
9.32491083036101 0.207652899889961
9.33691123037435 0.18824902925326
9.34891163038768 0.156509703680608
9.36091203040101 0.114149460809093
9.37291243041435 0.0646176307687492
9.38491283042768 0.0125704915856709
9.39691323044101 -0.0370299435372812
9.40891363045435 -0.0800881578816801
9.42091403046768 -0.114356327005655
9.43291443048102 -0.139635736493824
9.44491483049435 -0.157385873716374
9.45691523050768 -0.170049595016342
9.46891563052102 -0.179703027032344
9.48091603053435 -0.186397090531306
9.49291643054768 -0.188345083041669
9.50491683056102 -0.183815486306035
9.51691723057435 -0.171704214350221
9.52891763058769 -0.151279338532162
9.54091803060102 -0.122719892884003
9.55291843061435 -0.0874448013272415
9.56491883062769 -0.047600832809667
9.57691923064102 -0.00552457274333798
9.58891963065435 0.0364981147076168
9.60092003066769 0.0764685748330557
9.61292043068102 0.112956483385337
9.62492083069436 0.145190177797448
9.63692123070769 0.17271886492814
9.64892163072102 0.194752304480844
9.66092203073436 0.209755645387075
9.67292243074769 0.215677968962026
9.68492283076102 0.210469248142839
9.69692323077436 0.192616767304977
9.70892363078769 0.16181121247464
9.72092403080103 0.119498107393878
9.73292443081436 0.0689703258268039
9.74492483082769 0.0150012680946418
9.75692523084103 -0.0369553980631205
9.76892563085436 -0.0820023389286922
9.7809260308677 -0.11715774246782
9.79292643088103 -0.142027215011541
9.80492683089436 -0.158347109037178
9.8169272309077 -0.168961097426403
9.82892763092103 -0.176492655887813
9.84092803093436 -0.181737554046762
9.8529284309477 -0.183300955135124
9.86492883096103 -0.179203109123414
9.87692923097437 -0.167911685051471
9.8889296309877 -0.148312175832854
9.90093003100103 -0.120213581997095
9.91293043101437 -0.0848064431813096
9.9249308310277 -0.0442757648367436
9.93693123104103 -0.00119770349130837
9.94893163105437 0.0418614238181736
9.9609320310677 0.0827225925206786
9.97293243108104 0.119914552411513
9.98493283109437 0.152639421803684
9.9969332311077 0.180256510512238
10.008933631121 0.201658471945355
10.0209340311344 0.215125460228347
10.0329344311477 0.218644092305653
10.044934831161 0.210287218381
10.0569352311744 0.188731363023811
10.0689356311877 0.153980883852992
10.080936031201 0.107883656208154
10.0929364312144 0.0541840541933115
10.1049368312277 -0.00188331795356528
10.116937231241 -0.0544944222249604
10.1289376312544 -0.0985901757960863
10.1409380312677 -0.131351417545411
10.152938431281 -0.152920692086904
10.1649388312944 -0.165747819530499
10.1769392313077 -0.173189054948793
10.188939631321 -0.177975345759007
10.2009400313344 -0.180772441424626
10.2129404313477 -0.180107702459716
10.224940831361 -0.173894380788893
10.2369412313744 -0.1603476631078
10.2489416313877 -0.138232438782106
10.260942031401 -0.107548174045854
10.2729424314144 -0.0698136475941955
10.2849428314277 -0.0275212099068687
10.296943231441 0.0165110398161549
10.3089436314544 0.0596380820338181
10.3209440314677 0.0998421202628494
10.332944431481 0.13592438262985
10.3449448314944 0.167174217597243
10.3569452315077 0.192709493464867
10.3689456315211 0.211086779430151
10.3809460315344 0.220431870476127
10.3929464315477 0.218724883118281
10.4049468315611 0.204160584277418
10.4169472315744 0.175834576351421
10.4289476315877 0.134489401649818
10.4409480316011 0.0828854501980176
10.4529484316144 0.0256830185639191
10.4649488316277 -0.0312094835910535
10.4769492316411 -0.0818072995475281
10.4889496316544 -0.121567279170552
10.5009500316677 -0.148784786121067
10.5129504316811 -0.164880445787618
10.5249508316944 -0.173224373827534
10.5369512317077 -0.177426113858073
10.5489516317211 -0.179736731792986
10.5609520317344 -0.180025955464788
10.5729524317477 -0.176407945890135
10.5849528317611 -0.166707476365577
10.5969532317744 -0.14911597030816
10.6089536317877 -0.122746168770011
10.6209540318011 -0.0882972448718264
10.6329544318144 -0.0478885493421562
10.6449548318277 -0.00433289585378829
10.6569552318411 0.0394996645639697
10.6689556318544 0.0812177538975106
10.6809560318677 0.119270562993147
10.6929564318811 0.152827389800191
10.7049568318944 0.181173703526661
10.7169572319077 0.203136148274702
10.7289576319211 0.217011550674209
10.7409580319344 0.220806508717844
10.7529584319477 0.212504677740407
10.7649588319611 0.190607644668378
10.7769592319744 0.154949061649462
10.7889596319877 0.107304918939548
10.8009600320011 0.0515326642574005
10.8129604320144 -0.00683218696924958
10.8249608320277 -0.0615504592742291
10.8369612320411 -0.107082638578833
10.8489616320544 -0.140148339383017
10.8609620320677 -0.160730991009707
10.8729624320811 -0.171591226149684
10.8849628320944 -0.176597568226628
10.8969632321077 -0.178966655877278
10.9089636321211 -0.179865176887973
10.9209640321344 -0.178130091515084
10.9329644321477 -0.171529713930085
10.9449648321611 -0.157923337984501
10.9569652321744 -0.135803030438864
10.9689656321877 -0.10503251518571
10.9809660322011 -0.0671353521968926
10.9929664322144 -0.0247186293346134
11.0049668322277 0.0192654257860016
11.0169672322411 0.0621201858835287
11.0289676322544 0.101896044835144
11.0409680322677 0.137511777323921
11.0529684322811 0.168314418458427
11.0649688322944 0.193400169209835
11.0769692323077 0.211295498093391
11.0889696323211 0.220108257931006
11.1009700323344 0.217769666392987
11.1129704323477 0.202409647442097
11.1249708323611 0.173101297656834
11.1369712323744 0.130638249906395
11.1489716323877 0.0779204972001943
11.1609720324011 0.0198166928433042
11.1729724324144 -0.0375628270920335
11.1849728324277 -0.0881095878977801
11.1969732324411 -0.127254054138979
11.2089736324544 -0.153373281373321
11.2209740324677 -0.168103366714846
11.2329744324811 -0.175087333315522
11.2449748324944 -0.17811195229403
11.2569752325078 -0.179491809877557
11.2689756325211 -0.179122492083116
11.2809760325344 -0.175078978612315
11.2929764325478 -0.16505316373637
11.3049768325611 -0.147122638889657
11.3169772325744 -0.120391372207164
11.3289776325878 -0.0856224711870029
11.3409780326011 -0.0450172453414335
11.3529784326144 -0.00146024337960781
11.3649788326278 0.0421517540760825
11.3769792326411 0.0834756951057851
11.3889796326544 0.12105934666023
11.4009800326678 0.154149588707973
11.4129804326811 0.182044350783063
11.4249808326944 0.203543990403383
11.4369812327078 0.216919790802666
11.4489816327211 0.220148655455672
11.4609820327344 0.211181223249342
11.4729824327478 0.188518864150375
11.4849828327611 0.152049308370565
11.4969832327744 0.103654176975928
11.5089836327878 0.0473318833178169
11.5209840328011 -0.0112494992022153
11.5329844328144 -0.0657818609113705
11.5449848328278 -0.110750203025964
11.5569852328411 -0.142988594459788
11.5689856328544 -0.162655098593371
11.5809860328678 -0.172686945041449
11.5929864328811 -0.177055586187118
11.6049868328944 -0.178975380849045
11.6169872329078 -0.179548816816754
11.6289876329211 -0.177548677582015
11.6409880329344 -0.170686282439927
11.6529884329478 -0.156773527426287
11.6649888329611 -0.134309276994859
11.6769892329744 -0.103220499141192
11.6889896329878 -0.0651005247670325
11.7009900330011 -0.0226045997801788
11.7129904330144 0.0212954754006622
11.7249908330278 0.0639252927098193
11.7369912330411 0.103395820287042
11.7489916330544 0.138688069711811
11.7609920330678 0.169173556859836
11.7729924330811 0.193933861980405
11.7849928330944 0.211471390372785
11.7969932331078 0.21987399419269
11.8089936331211 0.21705432965174
11.8209940331344 0.201141946895181
11.8329944331478 0.171247176665423
11.8449948331611 0.128236132996424
11.8569952331744 0.0751032376498422
11.8689956331878 0.0168097720853804
11.8809960332011 -0.0404778667491089
11.8929964332144 -0.090658807738314
11.9049968332278 -0.129242034973341
11.9169972332411 -0.154734616450141
11.9289976332544 -0.168904649945527
11.9409980332678 -0.175476200508827
11.9529984332811 -0.178242715652263
11.9649988332944 -0.179463671641797
11.9769992333078 -0.178961897461215
11.9889996333211 -0.174765034377007
12.0010000333344 -0.164541123787177
12.0130004333478 -0.146368140596345
12.0250008333611 -0.119387983042219
12.0370012333744 -0.0844167246139156
12.0490016333878 -0.0436936978479491
12.0610020334011 -0.000121402797266465
12.0730024334144 0.0434072798142114
12.0850028334278 0.0845776398792402
12.0970032334411 0.12197667316555
12.1090036334544 0.154876435782873
12.1210040334678 0.18257386924019
12.1330044334811 0.20385437952541
12.1450048334944 0.216976079345706
12.1570052335078 0.219905595041537
12.1690056335211 0.210590260147847
12.1810060335344 0.187548770989375
12.1930064335478 0.150710132817521
12.2050068335611 0.102012858621337
12.2170072335745 0.0455151178901259
12.2290076335878 -0.0130712536231844
12.2410080336011 -0.067429161775815
12.2530084336145 -0.112079087098016
12.2650088336278 -0.143931279250575
12.2770092336411 -0.163234035391576
12.2890096336545 -0.172989453341988
12.3010100336678 -0.177186780708363
12.3130104336811 -0.179013078665813
12.3250108336945 -0.179517001232931
12.3370112337078 -0.177427646722646
12.3490116337211 -0.17043939996389
12.3610120337345 -0.15636278399852
12.3730124337478 -0.133714991730705
12.3850128337611 -0.102459513249043
12.3970132337745 -0.0642220483834175
12.4090136337878 -0.0216747310385201
12.4210140338011 0.0222080431811653
12.4330144338145 0.0647643166572679
12.4450148338278 0.104128545452959
12.4570152338411 0.139302310680105
12.4690156338545 0.169661986785153
12.4810160338678 0.194280059115133
12.4930164338811 0.211648216097064
12.5050168338945 0.219847402459404
12.5170172339078 0.216787021609323
12.5290176339211 0.200604367657184
12.5410180339345 0.170434928138484
12.5530184339478 0.127183299264569
12.5650188339611 0.0738868902736587
12.5770192339745 0.015542950070961
12.5890196339878 -0.0416664374405105
12.6010200340011 -0.0916540899753094
12.6130204340145 -0.12997426621112
12.6250208340278 -0.155199592641492
12.6370212340411 -0.169155217901041
12.6490216340545 -0.17558989684703
12.6610220340678 -0.178286601578356
12.6730224340811 -0.179467219128796
12.6850228340945 -0.178912096083379
12.6970232341078 -0.174628530735736
12.7090236341211 -0.164282942545496
12.7210240341345 -0.145962397038226
12.7330244341478 -0.118833622868998
12.7450248341611 -0.0837425357477747
12.7570252341745 -0.0429474740226536
12.7690256341878 0.000642762151490806
12.7810260342011 0.0441401691721381
12.7930264342145 0.0852449562111392
12.8050268342278 0.122561474301036
12.8170272342411 0.155370221349748
12.8290276342545 0.182963544365347
12.8410280342678 0.204116873069101
12.8530284342811 0.217081363390126
12.8650288342945 0.219820199958963
12.8770292343078 0.210283330422099
12.8890296343211 0.187005303273959
12.9010300343345 0.149944491724607
12.9130304343478 0.101075486823823
12.9250308343611 0.0444903911976291
12.9370312343745 -0.014077791821744
12.9490316343878 -0.0683126905789576
12.9610320344011 -0.112761910945613
12.9730324344145 -0.144386531681074
12.9850328344278 -0.163490427908224
12.9970332344411 -0.173109480208742
13.0090336344545 -0.177235028137808
13.0210340344678 -0.179029107030792
13.0330344344811 -0.179499925611154
13.0450348344945 -0.177347416653346
13.0570352345078 -0.170260243980919
13.0690356345211 -0.156054284058057
13.0810360345345 -0.133263368208272
13.0930364345478 -0.101878757445475
13.1050368345612 -0.0635495138474657
13.1170372345745 -0.0209585491916427
13.1290376345878 0.0229197883201176
13.1410380346012 0.0654333021021469
13.1530384346145 0.104732033769568
13.1650388346278 0.139829452406846
13.1770392346412 0.170102301590447
13.1890396346545 0.194614316949357
13.2010400346678 0.211848628798932
13.2130404346812 0.219881638570248
13.2250408346945 0.216622176178417
13.2370412347078 0.200216570686717
13.2490416347212 0.169823305279069
13.2610420347345 0.126379733907273
13.2730424347478 0.0729578486699282
13.2850428347612 0.0145819040034848
13.2970432347745 -0.042556296049583
13.3090436347878 -0.0923834373065141
13.3210440348012 -0.130492953264142
13.3330444348145 -0.155512223695433
13.3450448348278 -0.169311264987883
13.3570452348412 -0.175654507716866
13.3690456348545 -0.178311618787278
13.3810460348678 -0.179469317768116
13.3930464348812 -0.178870142303972
13.4050468348945 -0.174505716144506
13.4170472349078 -0.164044652452449
13.4290476349212 -0.145584795605717
13.4410480349345 -0.118316560487842
13.4530484349478 -0.0831132153611432
13.4650488349612 -0.0422498662254039
13.4770492349745 0.0013599665630955
13.4890496349878 0.0448335169576034
13.5010500350012 0.0858843889164384
13.5130504350145 0.123131489595458
13.5250508350278 0.155861368922847
13.5370512350412 0.183360884420851
13.5490516350545 0.204395683881364
13.5610520350678 0.217210439014889
13.5730524350812 0.219765606645778
13.5850528350945 0.210014693989707
13.5970532351078 0.186508679918687
13.6090536351212 0.149235071971114
13.6210540351345 0.100203400841658
13.6330544351478 0.043537801219399
13.6450548351612 -0.0150095385396196
13.6570552351745 -0.0691241325959053
13.6690556351878 -0.113380741291831
13.6810560352012 -0.144790342341733
13.6930564352145 -0.16371039563672
13.7050568352278 -0.173207757365798
13.7170572352412 -0.177273577233443
13.7290576352545 -0.17904378967719
13.7410580352678 -0.179485846225919
13.7530584352812 -0.177271021003385
13.7650588352945 -0.170083603029638
13.7770592353078 -0.155746254573716
13.7890596353212 -0.132810418019522
13.8010600353345 -0.101295504815164
13.8130604353478 -0.0628737905691985
13.8250608353612 -0.0202385111182051
13.8370612353745 0.023636529782533
13.8490616353878 0.0661091010139682
13.8610620354012 0.105344530473372
13.8730624354145 0.140367546380465
13.8850628354278 0.170554686806799
13.8970632354412 0.194960627234567
13.9090636354545 0.212059817567897
13.9210640354678 0.219924106692145
13.9330644354812 0.21646200718114
13.9450648354945 0.199829512795281
13.9570652355078 0.169208944976235
13.9690656355212 0.125571210489564
13.9810660355345 0.0720233890310869
13.9930664355479 0.0136168029796212
14.0050668355612 -0.0434473804482622
14.0170672355745 -0.0931104715027627
14.0290676355879 -0.1310063299971
14.0410680356012 -0.155818405359239
14.0530684356145 -0.169461962373354
14.0650688356279 -0.175716418021759
14.0770692356412 -0.178337027694366
14.0890696356545 -0.179474017047493
14.1010700356679 -0.178831053728015
14.1130704356812 -0.174384019623155
14.1250708356945 -0.163804327773981
14.1370712357079 -0.145201473472479
14.1490716357212 -0.117790520457187
14.1610720357345 -0.0824726845966532
14.1730724357479 -0.0415399318712801
14.1850728357612 0.00208969711644494
14.1970732357745 0.0455390103817104
14.2090736357879 0.0865353148076524
14.2210740358012 0.123712173652012
14.2330744358145 0.156362040337799
14.2450748358279 0.183766022288108
14.2570752358412 0.204679778389584
14.2690756358545 0.217341361048456
14.2810760358679 0.219708465197644
14.2930764358812 0.209738428658492
14.3050768358945 0.185999318817242
14.3170772359079 0.148508643745961
14.3290776359212 0.0993117161636106
14.3410780359345 0.0425652940853786
14.3530784359479 -0.0159591035889967
14.3650788359612 -0.0699492823377089
14.3770792359745 -0.114008209969898
14.3890796359879 -0.145198297591347
14.4010800360012 -0.163931772537579
14.4130804360145 -0.173306646894135
14.4250808360279 -0.177313314100495
14.4370812360412 -0.179060611706764
14.4490816360545 -0.179474119374243
14.4610820360679 -0.177195956583144
14.4730824360812 -0.169906182756991
14.4850828360945 -0.155434673500797
14.4970832361079 -0.132351205383088
14.5090836361212 -0.100703994841175
14.5210840361345 -0.0621887613654177
14.5330844361479 -0.0195090063784251
14.5450848361612 0.0243622161318133
14.5570852361745 0.0667929389050019
14.5690856361879 0.105964016103873
14.5810860362012 0.140911466328381
14.5930864362145 0.171011464924964
14.6050868362279 0.195309456550448
14.6170872362412 0.212271119303637
14.6290876362545 0.219963689502324
14.6410880362679 0.216295430688297
14.6530884362812 0.199432364410641
14.6650888362945 0.168581234948726
14.6770892363079 0.124747124544272
14.6890896363212 0.0710727077148219
14.7010900363345 0.0126366020261697
14.7130904363479 -0.0443508288399682
14.7250908363612 -0.0938461364423368
14.7370912363745 -0.131524650291163
14.7490916363879 -0.156126903100754
14.7610920364012 -0.16961376647527
14.7730924364145 -0.175779357799625
14.7850928364279 -0.178363900647587
14.7970932364412 -0.179480332899648
14.8090936364545 -0.178792995024872
14.8210940364679 -0.17426210243784
14.8330944364812 -0.16356207034944
14.8450948364945 -0.144814439453963
14.8570952365079 -0.117259441850335
14.8690956365212 -0.0818264664304469
14.8810960365346 -0.0408242859868307
14.8930964365479 0.00282468096537733
14.9050968365612 0.0462490279549554
14.9170972365746 0.0871899786629101
14.9290976365879 0.124295823804055
14.9410980366012 0.1568648072538
14.9530984366146 0.184172125213905
14.9650988366279 0.204963385798741
14.9770992366412 0.217470013597432
14.9890996366546 0.219646954051361
15.0011000366679 0.209455558944788
15.0131004366812 0.185481361251189
15.0251008366946 0.147772282568285
15.0371012367079 0.0984097521915523
15.0491016367212 0.0415833111801607
15.0611020367346 -0.0169162951609427
15.0731024367479 -0.0707795514814087
15.0851028367612 -0.114638298285844
15.0971032367746 -0.145607114187267
15.1091036367879 -0.16415330543887
15.1211040368012 -0.173405805491635
15.1331044368146 -0.177353782186457
15.1451048368279 -0.179078411398286
15.1571052368412 -0.179463011364476
15.1691056368546 -0.177120668282525
15.1811060368679 -0.169727441093694
15.1931064368812 -0.155120612514515
15.2051068368946 -0.131888664183013
15.2171072369079 -0.100108851353173
15.2291076369212 -0.0615002693683058
15.2411080369346 -0.0187765325761683
15.2531084369479 0.0250902216031546
15.2651088369612 0.0674784722706574
15.2771092369746 0.106584689375502
15.2891096369879 0.14145609630741
15.3011100370012 0.171468328401797
15.3131104370146 0.19565750957408
15.3251108370279 0.212480569418995
15.3371112370412 0.220000157280157
15.3491116370546 0.216124377982842
15.3611120370679 0.199029538803728
15.3731124370812 0.167947118871969
15.3851128370946 0.123916611678834
15.3971132371079 0.0701163889864824
15.4091136371212 0.01165227019909
15.4211140371346 -0.04525648565716
15.4331144371479 -0.0945821498418186
15.4451148371612 -0.132042090067926
15.4571152371746 -0.156434229537658
15.4691156371879 -0.169764837757126
15.4811160372012 -0.1758422692785
15.4931164372146 -0.178391240005353
15.5051168372279 -0.17948700793789
15.5171172372412 -0.178754649189956
15.5291176372546 -0.17413906059951
15.5411180372679 -0.163317830176262
15.5531184372812 -0.144424777377725
15.5651188372946 -0.116725568991189
15.5771192373079 -0.0811777437907481
15.5891196373212 -0.0401066989000779
15.6011200373346 0.00356093497503616
15.6131204373479 0.0469597042633377
15.6251208373612 0.0878448671871098
15.6371212373746 0.124879403531915
15.6491216373879 0.157367169601482
15.6611220374012 0.184577301186949
15.6731224374146 0.2052453561766
15.6851228374279 0.217596185318488
15.6971232374412 0.219582036628203
15.7091236374546 0.209168448443215
15.7211240374679 0.184958691038385
15.7331244374812 0.147031314626112
15.7451248374946 0.0975039571903014
15.7571252375079 0.040598873553769
15.7691256375213 -0.0178742185754063
15.7811260375346 -0.0716088801293585
15.7931264375479 -0.11526631124408
15.8051268375613 -0.146013625161007
15.8171272375746 -0.164373111879264
15.8291276375879 -0.173504159289702
15.8411280376013 -0.177394225786839
15.8531284376146 -0.179096410333118
15.8651288376279 -0.179451661886807
15.8771292376413 -0.177044400469758
15.8891296376546 -0.169546974984403
15.9011300376679 -0.154804220167159
15.9131304376813 -0.131423584802018
15.9251308376946 -0.0995114500356207
15.9371312377079 -0.0608101131060496
15.9491316377213 -0.0180431090849332
15.9611320377346 0.0258185046922641
15.9731324377479 0.0681637983048499
15.9851328377613 0.107204884824737
15.9971332377746 0.142000051290697
16.0091336377879 0.171924197915725
16.0211340378013 0.196004059892741
16.0331344378146 0.212687876046546
16.0451348378279 0.22003376189232
16.0571352378413 0.215949767104839
16.0691356378546 0.198622718074368
16.0811360378679 0.167309062402025
16.0931364378813 0.123082824270552
16.1051368378946 0.0691580484282753
16.1171372379079 0.010667557697005
16.1291376379213 -0.0461608423116297
16.1411380379346 -0.0953155824847564
16.1531384379479 -0.132556494643652
16.1651388379613 -0.156738985232021
16.1771392379746 -0.169914336892188
16.1891396379879 -0.175904615426567
16.2011400380013 -0.178418586289003
16.2131404380146 -0.179493548892999
16.2251408380279 -0.178715527294114
16.2371412380413 -0.174014524213889
16.2491416380546 -0.1630714686554
16.2611420380679 -0.144032657392437
16.2731424380813 -0.116189391410377
16.2851428380946 -0.0805272681958748
16.2971432381079 -0.0393880917522795
16.3091436381213 0.00429746956953384
16.3211440381346 0.0476700738165281
16.3331444381479 0.0884991054166226
16.3451448381613 0.125462161902442
16.3571452381746 0.157868513212661
16.3691456381879 0.184981087528536
16.3811460382013 0.205525408733161
16.3931464382146 0.217719822577069
16.4051468382279 0.219513943236241
16.4171472382413 0.208877669767998
16.4291476382546 0.18443225854286
16.4411480382679 0.14628705616789
16.4531484382813 0.0965959416069958
16.4651488382946 0.0396137551826625
16.4771492383079 -0.0188311079285805
16.4891496383213 -0.0724356884764633
16.5011500383346 -0.115890992960033
16.5131504383479 -0.14641694657093
16.5251508383613 -0.164590625657537
16.5371512383746 -0.173601346912529
16.5491516383879 -0.177434369618545
16.5611520384013 -0.179114334776743
16.5731524384146 -0.179439784718431
16.5851528384279 -0.176966898831168
16.5971532384413 -0.169364617514789
16.6091536384546 -0.154485464614197
16.6211540384679 -0.130956095655228
16.6331544384813 -0.0989120682957117
16.6451548384946 -0.0601186821057586
16.657155238508 -0.0173091912867202
16.6691556385213 0.0265465914727253
16.6811560385346 0.0688484640873929
16.693156438548 0.107824194405183
16.7051568385613 0.142542977141727
16.7171572385746 0.172378777741747
16.729157638588 0.196348880620049
16.7411580386013 0.212892899105633
16.7531584386146 0.220064474003911
16.765158838628 0.215771709005561
16.7771592386413 0.198212180696231
16.7891596386546 0.166667522894358
16.801160038668 0.122246384742138
16.8131604386813 0.0681984307870735
16.8251608386946 0.0096832629018974
16.837161238708 -0.0470631295972464
16.8491616387213 -0.0960457728707242
16.8611620387346 -0.133067359673881
16.873162438748 -0.157040822990514
16.8851628387613 -0.170062032846209
16.8971632387746 -0.175966226512743
16.909163638788 -0.178445782331767
16.9211640388013 -0.17949978888004
16.9331644388146 -0.178675466788135
16.945164838828 -0.173888362049087
16.9571652388413 -0.162822910675168
16.9691656388546 -0.14363808143476
16.981166038868 -0.115650993370618
16.9931664388813 -0.0798751939972986
17.0051668388946 -0.0386686690434303
17.017167238908 0.0050340525855966
17.0291676389213 0.0483798986232985
17.0411680389346 0.089152465340301
17.053168438948 0.126043887821914
17.0651688389613 0.158368645437811
17.0771692389746 0.185383313070869
17.089169638988 0.205803401139945
17.1011700390013 0.217840821890227
17.1131704390146 0.219442622773309
17.125170839028 0.208583241128232
17.1371712390413 0.183902165152232
17.1491716390546 0.145539696064713
17.161172039068 0.0956859730451485
17.1731724390813 0.0386282791852052
17.1851728390946 -0.0197866195353704
17.197173239108 -0.0732596522288498
17.2091736391213 -0.116512073387577
17.2211740391346 -0.146816877693657
17.233174439148 -0.164805705075853
17.2451748391613 -0.173697262086804
17.2571752391746 -0.177474118124351
17.269175639188 -0.179132082441376
17.2811760392013 -0.179427273060243
17.2931764392146 -0.176888067329429
17.305176839228 -0.169180296399451
17.3171772392413 -0.154164310382541
17.3291776392546 -0.130486207651339
17.341178039268 -0.0983107617352996
17.3531784392813 -0.0594260679882568
17.3651788392946 -0.0165748962378542
17.377179239308 0.0272743511684478
17.3891796393213 0.0695323354209592
17.4011800393346 0.108442485970867
17.413180439348 0.143084744459483
17.4251808393613 0.172831941281595
17.4371812393746 0.196691850974834
17.449181639388 0.2130955284685
17.4611820394013 0.220092200146974
17.4731824394146 0.21559013638322
17.485182839428 0.197797896900483
17.4971832394413 0.166022516567522
17.5091836394546 0.121407358013023
17.521184039468 0.0672376447537952
17.5331844394813 0.00869952510157455
17.5451848394946 -0.047963196901089
17.557185239508 -0.0967725807360457
17.5691856395213 -0.133574571642657
17.5811860395346 -0.157339657943563
17.593186439548 -0.170207859366099
17.6051868395613 -0.176027042218193
17.6171872395747 -0.178472762266035
17.629187639588 -0.179505653674598
17.6411880396013 -0.178634395071326
17.6531884396147 -0.173760512659063
17.665188839628 -0.162572112984926
17.6771892396413 -0.143241033350559
17.6891896396547 -0.115110389211365
17.701190039668 -0.0792215622637327
17.7131904396813 -0.0379484929367687
17.7251908396947 0.00577060720966305
17.737191239708 0.0490890941499399
17.7491916397213 0.0898048593497103
17.7611920397347 0.126624491332758
17.773192439748 0.158867472751988
17.7851928397613 0.185783881315479
17.7971932397747 0.206079236793477
17.809193639788 0.217959089669166
17.8211940398013 0.219367989589463
17.8331944398147 0.208285093074522
17.845194839828 0.18336836615707
17.8571952398413 0.144789220275016
17.8691956398547 0.0947740699713317
17.881196039868 0.0376424928122247
17.8931964398813 -0.0207406865364654
17.9051968398947 -0.0740806980315263
17.917197239908 -0.117129486647011
17.9291976399213 -0.14721336712832
17.9411980399347 -0.165018309469714
17.953198439948 -0.173791866923554
17.9651988399613 -0.177513428545071
17.9771992399747 -0.17914960066429
17.989199639988 -0.179414069635728
};
\addplot [thick, linkRed]
table {%
0.000600020000666689 -0.00141189191106928
0.0126004200140005 -0.00141189190761188
0.0246008200273342 -0.00141189190628584
0.036601220040668 -0.00141189190644546
0.0486016200540018 -0.00141189190827744
0.0606020200673356 -0.00141189191175358
0.0726024200806693 -0.00141189191649245
0.0846028200940031 -0.00141189192234349
0.0966032201073369 -0.00141189192903596
0.108603620120671 -0.00141189193684384
0.120604020134004 -0.00141189194641219
0.132604420147338 -0.00141189195715506
0.144604820160672 -0.0014118919686078
0.156605220174006 -0.00141189197970534
0.16860562018734 -0.00141189199192072
0.180606020200673 -0.0014118920050756
0.192606420214007 -0.00141189201904703
0.204606820227341 -0.00141189203363964
0.216607220240675 -0.00141189204835694
0.228607620254008 -0.00141189206369863
0.240608020267342 -0.00141189207962075
0.252608420280676 -0.00141189209495308
0.26460882029401 -0.001411892109611
0.276609220307344 -0.00141189212340647
0.288609620320677 -0.00141189213741446
0.300610020334011 -0.00141189215179692
0.312610420347345 -0.00141189216685455
0.324610820360679 -0.00141189218241965
0.336611220374012 -0.00141189219766285
0.348611620387346 -0.00141189221211573
0.36061202040068 -0.00141189222519701
0.372612420414014 -0.00141189223708
0.384612820427348 -0.00141189224723518
0.396613220440681 -0.00141189225587383
0.408613620454015 -0.00141189226416674
0.420614020467349 -0.00141189227202969
0.432614420480683 -0.0014118922795336
0.444614820494016 -0.00141189228696574
0.45661522050735 -0.00141189229355032
0.468615620520684 -0.00141189229823141
0.480616020534018 -0.00141189230187961
0.492616420547352 -0.00141189230385786
0.504616820560685 -0.00141189230494131
0.516617220574019 -0.00141189230582018
0.528617620587353 -0.00141189230664433
0.540618020600687 -0.00141189230751964
0.55261842061402 -0.0014118923084363
0.564618820627354 -0.00141189230881881
0.576619220640688 -0.00141189230808493
0.588619620654022 -0.00141189230590478
0.600620020667356 -0.00141189230272182
0.612620420680689 -0.00141189229822929
0.624620820694023 -0.00141189229287421
0.636621220707357 -0.00141189228818285
0.648621620720691 -0.0014118922849609
0.660622020734024 -0.00141189228319139
0.672622420747358 -0.0014118922832434
0.684622820760692 -0.00141189228578901
0.696623220774026 -0.00141189229059835
0.70862362078736 -0.00141189229873759
0.720624020800693 -0.00141189231140537
0.732624420814027 -0.00141189232953029
0.744624820827361 -0.0014118923531432
0.756625220840695 -0.00141189238459728
0.768625620854028 -0.00141189242718168
0.780626020867362 -0.00141189248446734
0.792626420880696 -0.0014118925596553
0.80462682089403 -0.00141189265713466
0.816627220907364 -0.00141189278110941
0.828627620920697 -0.00141189293807176
0.840628020934031 -0.00141189313423657
0.852628420947365 -0.00141189337554634
0.864628820960699 -0.00141189366804561
0.876629220974032 -0.00141189401639779
0.888629620987366 -0.00141189442440691
0.9006300210007 -0.00141189489444975
0.912630421014034 -0.00141189542533758
0.924630821027367 -0.00141189601095477
0.936631221040701 -0.00141189664120336
0.948631621054035 -0.00141189730083003
0.960632021067369 -0.00141189797012314
0.972632421080703 -0.00141189862332258
0.984632821094036 -0.00141189922974274
0.99663322110737 -0.00141189975499786
1.0086336211207 -0.00141190016292422
1.02063402113404 -0.0014119004118187
1.03263442114737 -0.00141190046071859
1.04463482116071 -0.00141190027098063
1.05663522117404 -0.00141189980692336
1.06863562118737 -0.0014118990375294
1.08063602120071 -0.00141189793873546
1.09263642121404 -0.00141189649449022
1.10463682122737 -0.00141189469863787
1.11663722124071 -0.00141189255586679
1.12863762125404 -0.00141189008350255
1.14063802126738 -0.00141188731069533
1.15263842128071 -0.0014118842788789
1.16463882129404 -0.00141188104082608
1.17663922130738 -0.00141187765847711
1.18863962132071 -0.00141187420080743
1.20064002133404 -0.00141187073906218
1.21264042134738 -0.00141186734412762
1.22464082136071 -0.00141186408462283
1.23664122137405 -0.00141186102248342
1.24864162138738 -0.00141185820579315
1.26064202140071 -0.0014118556675871
1.27264242141405 -0.00141185342180011
1.28464282142738 -0.00141185146362937
1.29664322144071 -0.00141184976583763
1.30864362145405 -0.00141184828110367
1.32064402146738 -0.00141184694242286
1.33264442148072 -0.001411845666531
1.34464482149405 -0.00141184435845705
1.35664522150738 -0.00141184291627509
1.36864562152072 -0.0014118412403409
1.38064602153405 -0.00141183923977744
1.39264642154738 -0.0014118368382169
1.40464682156072 -0.00141183398350841
1.41664722157405 -0.00141183065296304
1.42864762158739 -0.00141182686182085
1.44064802160072 -0.00141182266475289
1.45264842161405 -0.00141181816159441
1.46464882162739 -0.00141181349643861
1.47664922164072 -0.00141180885830013
1.48864962165406 -0.00141180447869202
1.50065002166739 -0.00141180062745049
1.51265042168072 -0.00141179760496359
1.52465082169406 -0.00141179573374424
1.53665122170739 -0.00141179535091135
1.54865162172072 -0.00141179679551015
1.56065202173406 -0.00141180039804708
1.57265242174739 -0.00141180646731985
1.58465282176073 -0.00141181527960196
1.59665322177406 -0.00141182706647969
1.60865362178739 -0.00141184200354634
1.62065402180073 -0.00141186020085638
1.63265442181406 -0.00141188169477528
1.64465482182739 -0.00141190643888411
1.65665522184073 -0.00141193430000202
1.66865562185406 -0.00141196505487955
1.6806560218674 -0.00141199838924186
1.69265642188073 -0.00141203389577975
1.70465682189406 -0.00141207107964016
1.7166572219074 -0.00141210936260923
1.72865762192073 -0.00141214808893003
1.74065802193406 -0.001412186535803
1.7526584219474 -0.00141222392360408
1.76465882196073 -0.00141225942945568
1.77665922197407 -0.00141229220048784
1.7886596219874 -0.00141232137031214
1.80066002200073 -0.00141234607704613
1.81266042201407 -0.00141236548022322
1.8246608220274 -0.00141237877970827
1.83666122204073 -0.00141238523556987
1.84866162205407 -0.00141238418568016
1.8606620220674 -0.00141237506702143
1.87266242208074 -0.00141235743243453
1.88466282209407 -0.00141233096905158
1.8966632221074 -0.00141229551203961
1.90866362212074 -0.00141225105898579
1.92066402213407 -0.00141219778137128
1.9326644221474 -0.00141213603419242
1.94466482216074 -0.00141206635910503
1.95666522217407 -0.00141198948635101
1.96866562218741 -0.00141190633272279
1.98066602220074 -0.00141181799510809
1.99266642221407 -0.00141172574115691
2.00466682222741 -0.00141163099427347
2.01666722224074 -0.00141153531654358
2.02866762225407 -0.00141144038418136
2.04066802226741 -0.00141134796445922
2.05266842228074 -0.00141125988628885
2.06466882229408 -0.001411178006816
2.07666922230741 -0.00141110417822037
2.08866962232074 -0.00141104021180795
2.10067002233408 -0.00141098783893637
2.11267042234741 -0.00141094867684647
2.12467082236075 -0.00141092418828312
2.13667122237408 -0.00141091564791358
2.14867162238741 -0.00141092410652244
2.16067202240075 -0.00141095035995921
2.17267242241408 -0.00141099492018593
2.18467282242741 -0.00141105799215997
2.19667322244075 -0.00141113945415001
2.20867362245408 -0.00141123884440742
2.22067402246742 -0.00141135535204329
2.23267442248075 -0.00141148781658728
2.24467482249408 -0.00141163473071872
2.25667522250742 -0.00141179424988464
2.26867562252075 -0.00141196420977085
2.28067602253408 -0.00141214214892473
2.29267642254742 -0.0014123253342524
2.30467682256075 -0.00141251079656717
2.31667722257409 -0.00141269536890842
2.32867762258742 -0.00141287573006833
2.34067802260075 -0.00141304845147903
2.35267842261409 -0.00141321004754078
2.36467882262742 -0.00141335703233233
2.37667922264075 -0.001413485975378
2.38867962265409 -0.00141359356120292
2.40068002266742 -0.00141367665024035
2.41268042268076 -0.00141373233935814
2.42468082269409 -0.0014137580250609
2.43668122270742 -0.00141375146410545
2.44868162272076 -0.00141371083235701
2.46068202273409 -0.0014136347778783
2.47268242274742 -0.00141352247475092
2.48468282276076 -0.00141337366914905
2.49668322277409 -0.00141318871981735
2.50868362278743 -0.00141296863001342
2.52068402280076 -0.00141271507269481
2.53268442281409 -0.00141243040510649
2.54468482282743 -0.00141211767165879
2.55668522284076 -0.00141178059682828
2.56868562285409 -0.001411423565756
2.58068602286743 -0.00141105158945711
2.59268642288076 -0.00141067025797419
2.6046868228941 -0.00141028568181863
2.61668722290743 -0.00140990442045967
2.62868762292076 -0.0014095333938522
2.6406880229341 -0.00140917978521909
2.65268842294743 -0.00140885093317767
2.66468882296077 -0.00140855421394373
2.6766892229741 -0.00140829691273696
2.68868962298743 -0.00140808609019872
2.70069002300077 -0.00140792844341609
2.7126904230141 -0.00140783016627506
2.72469082302743 -0.00140779681026344
2.73669122304077 -0.0014078331436098
2.7486916230541 -0.00140794301902924
2.76069202306744 -0.00140812924910039
2.77269242308077 -0.00140839349055184
2.7846928230941 -0.00140873614170736
2.79669322310744 -0.00140915625602533
2.80869362312077 -0.00140965147273118
2.8206940231341 -0.00141021796808283
2.83269442314744 -0.00141085042881787
2.84469482316077 -0.00141154205128569
2.85669522317411 -0.00141228456611923
2.86869562318744 -0.00141306828724876
2.88069602320077 -0.00141388219075968
2.89269642321411 -0.00141471402229849
2.90469682322744 -0.00141555043188295
2.91669722324077 -0.00141637713575365
2.92869762325411 -0.00141717910434517
2.94069802326744 -0.00141794077656937
2.95269842328078 -0.00141864629777414
2.96469882329411 -0.00141927977462814
2.97669922330744 -0.00141982554922783
2.98869962332078 -0.00142026848589807
3.00070002333411 -0.00142059426767326
3.01270042334744 -0.00142078969649763
3.02470082336078 -0.00142084299545414
3.03670122337411 -0.00142074410214646
3.04870162338745 -0.00142048495377456
3.06070202340078 -0.00142005975453269
3.07270242341411 -0.00141946522179638
3.08470282342745 -0.00141870080334877
3.09670322344078 -0.0014177688603902
3.10870362345412 -0.00141667481397402
3.12070402346745 -0.00141542724677652
3.13270442348078 -0.0014140379561852
3.14470482349412 -0.00141252195618324
3.15670522350745 -0.00141089742180904
3.16870562352078 -0.00140918557779946
3.18070602353412 -0.00140741052680518
3.19270642354745 -0.00140559901368518
3.20470682356079 -0.00140378013367576
3.21670722357412 -0.00140198497619998
3.22870762358745 -0.00140024621482687
3.24070802360079 -0.00139859764251674
3.25270842361412 -0.00139707365962894
3.26470882362745 -0.00139570871436323
3.27670922364079 -0.00139453671020711
3.28870962365412 -0.00139359038436605
3.30071002366746 -0.0013929006658233
3.31271042368079 -0.00139249602263694
3.32471082369412 -0.00139240181202615
3.33671122370746 -0.00139263964050098
3.34871162372079 -0.00139322674971825
3.36071202373412 -0.001394175437552
3.37271242374746 -0.0013954925285406
3.38471282376079 -0.0013971789041273
3.39671322377413 -0.00139922910612915
3.40871362378746 -0.00140163102186413
3.42071402380079 -0.00140436566838397
3.43271442381413 -0.00140740707966445
3.44471482382746 -0.00141072230621402
3.45671522384079 -0.00141427153605527
3.46871562385413 -0.00141800834443606
3.48071602386746 -0.00142188007219682
3.4927164238808 -0.00142582833299246
3.50471682389413 -0.00142978965743188
3.51671722390746 -0.00143369626511255
3.5287176239208 -0.00143747695764887
3.54071802393413 -0.00144105813225239
3.55271842394746 -0.001444364898615
3.5647188239608 -0.00144732229301943
3.57671922397413 -0.00144985656948554
3.58871962398747 -0.00145189655420712
3.6007200240008 -0.00145337504344722
3.61272042401413 -0.00145423022172956
3.62472082402747 -0.00145440707787366
3.6367212240408 -0.00145385879549929
3.64872162405414 -0.00145254809038873
3.66072202406747 -0.00145044847175214
3.6727224240808 -0.00144754539413708
3.68472282409414 -0.00144383728145155
3.69672322410747 -0.00143933638937744
3.7087236241208 -0.00143406948775757
3.72072402413414 -0.00142807833369372
3.73272442414747 -0.00142141991713311
3.74472482416081 -0.00141416645774151
3.75672522417414 -0.00140640513889602
3.76872562418747 -0.00139823756553717
3.78072602420081 -0.00138977893703171
3.79272642421414 -0.0013811569327659
3.80472682422747 -0.00137251030757025
3.81672722424081 -0.00136398720592492
3.82872762425414 -0.00135574320637567
3.84072802426748 -0.00134793910888015
3.85272842428081 -0.00134073848682474
3.86472882429414 -0.00133430503496685
3.87672922430748 -0.00132879974267961
3.88872962432081 -0.00132437793451076
3.90073002433414 -0.00132118621188928
3.91273042434748 -0.00131935935021714
3.92473082436081 -0.0013190172009641
3.93673122437415 -0.00132026165205419
3.94873162438748 -0.0013231737027055
3.96073202440081 -0.00132781071060486
3.97273242441415 -0.00133420386916644
3.98473282442748 -0.00134235597691522
3.99673322444081 -0.00135223955379299
4.00873362445415 -0.00136379536100443
4.02073402446748 -0.00137693137433528
4.03273442448082 -0.0013915222591383
4.04473482449415 -0.00140740938687242
4.05673522450748 -0.00142440143176761
4.06873562452082 -0.00144227556918286
4.08073602453415 -0.00146077929855281
4.09273642454748 -0.0014796328968056
4.10473682456082 -0.001498532501638
4.11673722457415 -0.00151715380964519
4.12873762458749 -0.00153515636985705
4.14073802460082 -0.00155218843133189
4.15273842461415 -0.00156789229821388
4.16473882462749 -0.00158191013553905
4.17673922464082 -0.00159389015154854
4.18873962465416 -0.00160349307501115
4.20074002466749 -0.00161039883431431
4.21274042468082 -0.00161431333562848
4.22474082469416 -0.0016149752324244
4.23674122470749 -0.00161216256769954
4.24874162472082 -0.00160569916359414
4.26074202473416 -0.00159546063609481
4.27274242474749 -0.0015813799010555
4.28474282476083 -0.00156345205057375
4.29674322477416 -0.00154173846868524
4.30874362478749 -0.00151637006994243
4.32074402480083 -0.00148754954167222
4.33274442481416 -0.0014555524944129
4.34474482482749 -0.00142072742341555
4.35674522484083 -0.00138349440356772
4.36874562485416 -0.00134434246169503
4.38074602486749 -0.00130382558164126
4.39274642488083 -0.0012625573237001
4.40474682489416 -0.00122120405809513
4.4167472249075 -0.00118047684079237
4.42874762492083 -0.00114112198449276
4.44074802493416 -0.00110391040364493
4.4527484249475 -0.00106962583734221
4.46474882496083 -0.00103905208418868
4.47674922497417 -0.00101295940276999
4.4887496249875 -0.000992090267648469
4.50075002500083 -0.000977144677511401
4.51275042501417 -0.00096876525161928
4.5247508250275 -0.000967522357452258
4.53675122504083 -0.000973899530053504
4.54875162505417 -0.000988279457664372
4.5607520250675 -0.00101093081466524
4.57275242508084 -0.00104199622771486
4.58475282509417 -0.00108148165584295
4.5967532251075 -0.00112924746047415
4.60875362512084 -0.00118500143033823
4.62075402513417 -0.00124829400845699
4.63275442514751 -0.00131851594506201
4.64475482516084 -0.0013948985684065
4.65675522517417 -0.00147651684051012
4.66875562518751 -0.00156229531768563
4.68075602520084 -0.00165101709987846
4.69275642521417 -0.00174133579933242
4.70475682522751 -0.00183179051070908
4.71675722524084 -0.00192082371859874
4.72875762525417 -0.00200680201218652
4.74075802526751 -0.00208803943228437
4.75275842528084 -0.00216282320948115
4.76475882529418 -0.00222944160807414
4.77675922530751 -0.00228621352947769
4.78875962532084 -0.00233151948330437
4.80076002533418 -0.00236383348491393
4.81276042534751 -0.00238175539520161
4.82476082536084 -0.00238404318865762
4.83676122537418 -0.00236964459353272
4.84876162538751 -0.00233772753275825
4.86076202540085 -0.00228770876941033
4.87276242541418 -0.00221928015858635
4.88476282542751 -0.00213243189782295
4.89676322544085 -0.00202747218076928
4.90876362545418 -0.0019050426775588
4.92076402546752 -0.00176612929157371
4.93276442548085 -0.00161206768381605
4.94476482549418 -0.00144454310795987
4.95676522550752 -0.0012655841703916
4.96876562552085 -0.00107755019405434
4.98076602553418 -0.000883111971415286
4.99276642554752 -0.000685225790175841
5.00476682556085 -0.000487100723579703
5.01676722557419 -0.000292159307671681
5.02876762558752 -0.00010399185725818
5.04076802560085 7.36951899279049e-05
5.05276842561419 0.000237136381183081
5.06476882562752 0.000382569148918744
5.07676922564085 0.000506299710267192
5.08876962565419 0.000604772054344345
5.10077002566752 0.000674638993752541
5.11277042568086 0.000712834155919245
5.12477082569419 0.000716643700877169
5.13677122570752 0.000683776483909516
5.14877162572086 0.000612431337806248
5.16077202573419 0.000501360104310105
5.17277242574752 0.000349925037484923
5.18477282576086 0.00015814920457702
5.19677322577419 -7.32414569414504e-05
5.20877362578753 -0.000342785712283426
5.22077402580086 -0.000648265440255854
5.23277442581419 -0.000986695967160609
5.24477482582753 -0.00135432926736977
5.25677522584086 -0.00174667079872477
5.26877562585419 -0.00215851051918066
5.28077602586753 -0.00258396838943884
5.29277642588086 -0.00301655439947488
5.3047768258942 -0.00344924287455249
5.31677722590753 -0.0038745605078745
5.32877762592086 -0.00428468729171345
5.3407780259342 -0.00467156924214262
5.35277842594753 -0.00502704156163507
5.36477882596087 -0.00534296068847203
5.3767792259742 -0.00561134350712394
5.38877962598753 -0.00582451188580599
5.40078002600087 -0.00597524062174154
5.4127804260142 -0.00605690682639227
5.42478082602753 -0.00606363874575653
5.43678122604087 -0.00599046196673867
5.4487816260542 -0.00583344089731322
5.46078202606754 -0.00558981330495691
5.47278242608087 -0.00525811555326809
5.4847828260942 -0.00483829598281326
5.49678322610754 -0.00433181365717184
5.50878362612087 -0.00374171947401813
5.5207840261342 -0.00307271643799175
5.53278442614754 -0.00233119579132727
5.54478482616087 -0.00152524569837876
5.55678522617421 -0.000664629371471326
5.56878562618754 0.000239270060440801
5.58078602620087 0.00117354001947377
5.59278642621421 0.00212386549364516
5.60478682622754 0.00307469276896656
5.61678722624087 0.00400942888176016
5.62878762625421 0.00491067457162134
5.64078802626754 0.0057604873774911
5.65278842628088 0.00654067054420109
5.66478882629421 0.00723308268978803
5.67678922630754 0.00781996279243858
5.68878962632088 0.00828426499416566
5.70079002633421 0.00860999796483011
5.71279042634754 0.00878256403342603
5.72479082636088 0.00878909384041012
5.73679122637421 0.00861877270792125
5.74879162638755 0.00826315515078511
5.76079202640088 0.0077164637536022
5.77279242641421 0.00697586799332725
5.78479282642755 0.00604173741663249
5.79679322644088 0.00491786205818113
5.80879362645422 0.00361163123869424
5.82079402646755 0.00213416028464528
5.83279442648088 0.000500353605395677
5.84479482649422 -0.00127110763744208
5.85679522650755 -0.00315786393924805
5.86879562652088 -0.00513406997869546
5.88079602653422 -0.00717068507718338
5.89279642654755 -0.00923585975546838
5.90479682656088 -0.0112954099828861
5.91679722657422 -0.0133133639577409
5.92879762658755 -0.0152525602895052
5.94079802660089 -0.0170752722810729
5.95279842661422 -0.0187438315734638
5.96479882662755 -0.0202212263865264
5.97679922664089 -0.0214716551555456
5.98879962665422 -0.0224610251838865
6.00080002666756 -0.0231573971006952
6.01280042668089 -0.0235313879842125
6.02480082669422 -0.0235565571988721
6.03680122670756 -0.0232098074195901
6.04880162672089 -0.0224718371669704
6.06080202673422 -0.0213276790150566
6.07280242674756 -0.0197673486054115
6.08480282676089 -0.0177866135932334
6.09680322677423 -0.0153878693888748
6.10880362678756 -0.0125810818444111
6.12080402680089 -0.00938472869873678
6.13280442681423 -0.00582664552289702
6.14480482682756 -0.0019446628264059
6.15680522684089 0.00221308606768997
6.16880562685423 0.00658829718892094
6.18080602686756 0.0111131498051335
6.1928064268809 0.015711514955768
6.20480682689423 0.0203006871434003
6.21680722690756 0.0247935359636991
6.2288076269209 0.0291009075733363
6.24080802693423 0.0331340577906195
6.25280842694756 0.036806881838291
6.2648088269609 0.040037727754059
6.27680922697423 0.0427506411034754
6.28880962698757 0.0448759793231826
6.3008100270009 0.0463504404010281
6.31281042701423 0.0471166562152627
6.32481082702757 0.04712259133173
6.3368112270409 0.0463210528279299
6.34881162705423 0.044669648677811
6.36081202706757 0.0421315251311353
6.3728124270809 0.038677159888428
6.38481282709424 0.0342873788229164
6.39681322710757 0.0289575925236642
6.4088136271209 0.0227030158183707
6.42081402713424 0.0155643545682268
6.43281442714757 0.00761315629353513
6.44481482716091 -0.00104421490078392
6.45681522717424 -0.0102651240616639
6.46881562718757 -0.0198727702513339
6.48081602720091 -0.0296625152860355
6.49281642721424 -0.0394124626960407
6.50481682722757 -0.0488974890779953
6.51681722724091 -0.0579050698221304
6.52881762725424 -0.0662505435132122
6.54081802726758 -0.0737891459700359
6.55281842728091 -0.0804224081345658
6.56481882729424 -0.086097401879521
6.57681922730758 -0.090798637355262
6.58881962732091 -0.0945337680482814
6.60082002733424 -0.0973152567607908
6.61282042734758 -0.0991406133244284
6.62482082736091 -0.0999738041684162
6.63682122737425 -0.099730188297995
6.64882162738758 -0.0982670686384796
6.66082202740091 -0.095381714387396
6.67282242741425 -0.0908184440006603
6.68482282742758 -0.0842860428555907
6.69682322744091 -0.0754864619636809
6.70882362745425 -0.0641552666193754
6.72082402746758 -0.0501131788468732
6.73282442748092 -0.0333255699983677
6.74482482749425 -0.0139624597275931
6.75682522750758 0.00755400383806276
6.76882562752092 0.0305323023523719
6.78082602753425 0.0540426382009813
6.79282642754758 0.077007697419511
6.80482682756092 0.0983497345959503
6.81682722757425 0.117169279294734
6.82882762758759 0.13290843466517
6.84082802760092 0.145441680391638
6.85282842761425 0.155054809023565
6.86482882762759 0.162319862597269
6.87682922764092 0.167925018442644
6.88882962765426 0.172529698517091
6.90083002766759 0.176670748167915
6.91283042768092 0.180693688627164
6.92483082769426 0.184682278748032
6.93683122770759 0.188397979324397
6.94883162772092 0.191260847657361
6.96083202773426 0.192381042909868
6.97283242774759 0.190618198582293
6.98483282776092 0.18464595113569
6.99683322777426 0.17302961834578
7.00883362778759 0.154355020214822
7.02083402780093 0.127454638731103
7.03283442781426 0.0917568807488985
7.04483482782759 0.0477228436396537
7.05683522784093 -0.00277295652746928
7.06883562785426 -0.0563502913944767
7.0808360278676 -0.108475242700912
7.09283642788093 -0.154194386571769
7.10483682789426 -0.189164019704287
7.1168372279076 -0.211002085597173
7.12883762792093 -0.220551378889971
7.14083802793426 -0.221933333737201
7.1528384279476 -0.220796535720676
7.16483882796093 -0.221858147852187
7.17683922797427 -0.227502743089104
7.1888396279876 -0.237926306483269
7.20084002800093 -0.252073369218947
7.21284042801427 -0.268604794122186
7.2248408280276 -0.286403483679143
7.23684122804093 -0.304509656366349
7.24884162805427 -0.321779201644631
7.2608420280676 -0.336509186221979
7.27284242808094 -0.346121228254356
7.28484282809427 -0.347041125565384
7.2968432281076 -0.335012259808308
7.30884362812094 -0.305982512636849
7.32084402813427 -0.25732003451151
7.3328444281476 -0.18881057641139
7.34484482816094 -0.103159219690409
7.35684522817427 -0.00634382889332681
7.36884562818761 0.091964662236333
7.38084602820094 0.17955332397846
7.39284642821427 0.246418021668434
7.40484682822761 0.289521446607229
7.41684722824094 0.311970355589903
7.42884762825427 0.319465136979184
7.44084802826761 0.319102615495509
7.45284842828094 0.318510561947872
7.46484882829428 0.322975701122459
7.47684922830761 0.333800153253452
7.48884962832094 0.349840944826347
7.50085002833428 0.369657478376032
7.51285042834761 0.392201689890317
7.52485082836094 0.416409090680881
7.53685122837428 0.440418263280046
7.54885162838761 0.460629820682915
7.56085202840095 0.471016245842416
7.57285242841428 0.463768133018276
7.58485282842761 0.431730626089998
7.59685322844095 0.371011456208752
7.60885362845428 0.282357891938089
7.62085402846762 0.171757323474154
7.63285442848095 0.0497041534418537
7.64485482849428 -0.0715123621197944
7.65685522850762 -0.18025110464214
7.66885562852095 -0.267175806253301
7.68085602853428 -0.328128044400335
7.69285642854762 -0.365293315340222
7.70485682856095 -0.384368455784575
7.71685722857429 -0.391957859646158
7.72885762858762 -0.395191410519441
7.74085802860095 -0.400676211941594
7.75285842861429 -0.412252850576719
7.76485882862762 -0.430497970802812
7.77685922864095 -0.454396647256777
7.78885962865429 -0.482525350935429
7.80086002866762 -0.51211516380375
7.81286042868096 -0.536786450373568
7.82486082869429 -0.546369407384107
7.83686122870762 -0.530944183950566
7.84886162872096 -0.48420730345014
7.86086202873429 -0.403834988476665
7.87286242874762 -0.293629432800238
7.88486282876096 -0.165059559034827
7.89686322877429 -0.0325422299434065
7.90886362878763 0.0921907664421503
7.92086402880096 0.200785176322928
7.93286442881429 0.287610621449054
7.94486482882763 0.3504293442213
7.95686522884096 0.391153267059331
7.96886562885429 0.414970235808079
7.98086602886763 0.428441344367661
7.99286642888096 0.438190534571265
8.0048668288943 0.449987622709124
8.01686722890763 0.467596853156232
8.02886762892096 0.492127441177903
8.0408680289343 0.521813536987266
8.05286842894763 0.550159877115917
8.06486882896096 0.565056861348451
8.0768692289743 0.554426626162032
8.08886962898763 0.511432902285125
8.10087002900097 0.434721130107592
8.1128704290143 0.329799792310741
8.12487082902763 0.207978182378852
8.13687122904097 0.0809328358949219
8.1488716290543 -0.0418337637362846
8.16087202906763 -0.152738260538008
8.17287242908097 -0.246142682248962
8.1848728290943 -0.318864753842499
8.19687322910764 -0.371103879477292
8.20887362912097 -0.406560086549427
8.2208740291343 -0.430882963266722
8.23287442914764 -0.449875954072637
8.24487482916097 -0.468734955979151
8.25687522917431 -0.491588628467581
8.26887562918764 -0.51930132842176
8.28087602920097 -0.54547980835097
8.29287642921431 -0.558024567542984
8.30487682922764 -0.546738621407153
8.31687722924097 -0.505161536063896
8.32887762925431 -0.430974139619543
8.34087802926764 -0.330018097071279
8.35287842928098 -0.213938607749913
8.36487882929431 -0.0930336032473209
8.37687922930764 0.024880482169538
8.38887962932098 0.132970035049813
8.40088002933431 0.225827939252977
8.41288042934764 0.300242420351658
8.42488082936098 0.355754484068128
8.43688122937431 0.395014251055946
8.44888162938765 0.423183344002477
8.46088202940098 0.44626873536985
8.47288242941431 0.469669700577279
8.48488282942765 0.496261807853652
8.49688322944098 0.522246708629254
8.50888362945432 0.537248137842142
8.52088402946765 0.531782280533198
8.53288442948098 0.499925352429287
8.54488482949432 0.439174515936434
8.55688522950765 0.352807737311482
8.56888562952098 0.248080326848729
8.58088602953432 0.132625410359651
8.59288642954765 0.014327522350152
8.60488682956099 -0.0987552221133957
8.61688722957432 -0.199675291548994
8.62888762958765 -0.283610136028504
8.64088802960099 -0.348413160508647
8.65288842961432 -0.395423571386512
8.66488882962765 -0.429426250598048
8.67688922964099 -0.456734217149553
8.68888962965432 -0.482287398808513
8.70089002966765 -0.506091230090346
8.71289042968099 -0.522590994856002
8.72489082969432 -0.525205798932786
8.73689122970766 -0.507808047929998
8.74889162972099 -0.464848549691822
8.76089202973432 -0.39539157347608
8.77289242974766 -0.303968175849263
8.78489282976099 -0.196566920912137
8.79689322977432 -0.079606814186255
8.80889362978766 0.0387445806156488
8.82089402980099 0.149616322421478
8.83289442981433 0.245771755909116
8.84489482982766 0.323102754928454
8.85689522984099 0.381149433609296
8.86889562985433 0.42329898793551
8.88089602986766 0.455640989406055
8.892896429881 0.483096566531051
8.90489682989433 0.505178683184845
8.91689722990766 0.517396784892378
8.928897629921 0.515235539504575
8.94089802993433 0.493522382878512
8.95289842994766 0.447466986562838
8.964898829961 0.376233591215561
8.97689922997433 0.282500946708442
8.98889962998767 0.170841575934185
9.000900030001 0.048575726324644
9.01290043001433 -0.0742883112364395
9.02490083002767 -0.187478759713315
9.036901230041 -0.283340718859857
9.04890163005433 -0.35821724833559
9.06090203006767 -0.412796093348898
9.072902430081 -0.451742295600067
9.08490283009434 -0.480450986771447
9.09690323010767 -0.500547481105399
9.108903630121 -0.510457959332681
9.12090403013434 -0.507586901765463
9.13290443014767 -0.487088430976333
9.14490483016101 -0.443459128480147
9.15690523017434 -0.374701108488055
9.16890563018767 -0.282542203356185
9.18090603020101 -0.171104688585373
9.19290643021434 -0.0477327453902359
9.20490683022767 0.0769493884663869
9.21690723024101 0.191625000027586
9.22890763025434 0.287764930016522
9.24090803026768 0.361835014810445
9.25290843028101 0.415451626870432
9.26490883029434 0.453671487045948
9.27690923030768 0.480936249936475
9.28890963032101 0.498240313257062
9.30091003033434 0.504436021356511
9.31291043034768 0.496266079840254
9.32491083036101 0.467913493167271
9.33691123037435 0.41458515654802
9.34891163038768 0.335216935363477
9.36091203040101 0.231880984332704
9.37291243041435 0.110295626442103
9.38491283042768 -0.0192971069960982
9.39691323044101 -0.144071050824303
9.40891363045435 -0.252655313404558
9.42091403046768 -0.338602332922944
9.43291443048102 -0.40131683947532
9.44491483049435 -0.444673473423992
9.45691523050768 -0.473525568793438
9.46891563052102 -0.490720609864555
9.48091603053435 -0.497348017338856
9.49291643054768 -0.491824340499149
9.50491683056102 -0.468635958944634
9.51691723057435 -0.421730530420122
9.52891763058769 -0.348442544027864
9.54091803060102 -0.249955454875357
9.55291843061435 -0.13139089279782
9.56491883062769 -0.00244963754544107
9.57691923064102 0.123987717042694
9.58891963065435 0.235600664073336
9.60092003066769 0.324667694917014
9.61292043068102 0.389958282046948
9.62492083069436 0.4353019258822
9.63692123070769 0.465900282975227
9.64892163072102 0.485208693604694
9.66092203073436 0.494448992670414
9.67292243074769 0.491633914474241
9.68492283076102 0.47085819485324
9.69692323077436 0.42578346458677
9.70892363078769 0.353339541883707
9.72092403080103 0.254180653576452
9.73292443081436 0.133317099143014
9.74492483082769 0.00112584993511429
9.75692523084103 -0.128449402934079
9.76892563085436 -0.242212544393978
9.7809260308677 -0.332152020035516
9.79292643088103 -0.397196435760804
9.80492683089436 -0.441304724012269
9.8169272309077 -0.469515910168969
9.82892763092103 -0.485537175555459
9.84092803093436 -0.491646838720299
9.8529284309477 -0.486581006053387
9.86492883096103 -0.464269453427356
9.87692923097437 -0.417829715979186
9.8889296309877 -0.343733305288441
9.90093003100103 -0.24282719475968
9.91293043101437 -0.120881719507627
9.9249308310277 0.0111671242705098
9.93693123104103 0.139306057180257
9.94893163105437 0.250612905035269
9.9609320310677 0.33753711981816
9.97293243108104 0.399690580471037
9.98493283109437 0.441657483320692
9.9969332311077 0.468930183173331
10.008933631121 0.485483667240707
10.0209340311344 0.492837684864549
10.0329344311477 0.488053385001379
10.044934831161 0.464085231417255
10.0569352311744 0.414298437985065
10.0689356311877 0.335690087010718
10.080936031201 0.229499545786703
10.0929364312144 0.102382860691841
10.1049368312277 -0.0333358836752438
10.116937231241 -0.162599276153349
10.1289376312544 -0.272387985376609
10.1409380312677 -0.356097311921275
10.152938431281 -0.414569740295471
10.1649388312944 -0.452887265433513
10.1769392313077 -0.476177333936737
10.188939631321 -0.488341625395918
10.2009400313344 -0.491335408411764
10.2129404313477 -0.482116713098838
10.224940831361 -0.453179059958502
10.2369412313744 -0.397707655733095
10.2489416313877 -0.31305073560884
10.260942031401 -0.20173732234159
10.2729424314144 -0.0720948542851477
10.2849428314277 0.0626160521306993
10.296943231441 0.187576372485313
10.3089436314544 0.291029996044032
10.3209440314677 0.36806087315564
10.332944431481 0.420901410253283
10.3449448314944 0.455354018462844
10.3569452315077 0.476937744192044
10.3689456315211 0.489281089324141
10.3809460315344 0.492339007425545
10.3929464315477 0.480661420254321
10.4049468315611 0.446232498851273
10.4169472315744 0.383346170170179
10.4289476315877 0.290611898027174
10.4409480316011 0.17184551313853
10.4529484316144 0.0371018753256733
10.4649488316277 -0.0989038606696717
10.4769492316411 -0.221039706417085
10.4889496316544 -0.318701281393901
10.5009500316677 -0.38910489969944
10.5129504316811 -0.436107543563698
10.5249508316944 -0.465613836392212
10.5369512317077 -0.482432799574024
10.5489516317211 -0.489938318555718
10.5609520317344 -0.487857237361924
10.5729524317477 -0.470165640840599
10.5849528317611 -0.428657107024539
10.5969532317744 -0.358035916342664
10.6089536317877 -0.258129211440435
10.6209540318011 -0.134742982582065
10.6329544318144 0.000471800781102996
10.6449548318277 0.132499682320301
10.6569552318411 0.247348248239686
10.6689556318544 0.336523793729085
10.6809560318677 0.399289064306262
10.6929564318811 0.440652632622359
10.7049568318944 0.46694245694541
10.7169572319077 0.483045918540169
10.7289576319211 0.49100732596449
10.7409580319344 0.487719922762813
10.7529584319477 0.465432638552803
10.7649588319611 0.4165895830603
10.7769592319744 0.337492333272993
10.7889596319877 0.229402815932407
10.8009600320011 0.0997166090680252
10.8129604320144 -0.038293365647809
10.8249608320277 -0.168858128415976
10.8369612320411 -0.278578581504665
10.8489616320544 -0.360893301776754
10.8609620320677 -0.417224268518879
10.8729624320811 -0.453405759217154
10.8849628320944 -0.475117173562958
10.8969632321077 -0.486549349955163
10.9089636321211 -0.48953476328263
10.9209640321344 -0.480516156828376
10.9329644321477 -0.451387615748847
10.9449648321611 -0.394830339452432
10.9569652321744 -0.308025116503693
10.9689656321877 -0.193983852293759
10.9809660322011 -0.0619936209944763
10.9929664322144 0.0738035280218544
11.0049668322277 0.19820735519424
11.0169672322411 0.29965566364099
11.0289676322544 0.373836256279003
11.0409680322677 0.42374332456606
11.0529684322811 0.455802403318072
11.0649688322944 0.475895446581489
11.0769692323077 0.487680405262077
11.0889696323211 0.490639922714884
11.1009700323344 0.47863078983812
11.1129704323477 0.443185591689609
11.1249708323611 0.378444844620058
11.1369712323744 0.283201625385373
11.1489716323877 0.161929481332723
11.1609720324011 0.0255472554377113
11.1729724324144 -0.110648688369768
11.1849728324277 -0.231446664526029
11.1969732324411 -0.32664501622183
11.2089736324544 -0.394178218535828
11.2209740324677 -0.438588416904937
11.2329744324811 -0.466156931104771
11.2449748324944 -0.481829068241663
11.2569752325078 -0.488854517742206
11.2689756325211 -0.486443520812938
11.2809760325344 -0.468012562014847
11.2929764325478 -0.42511223769122
11.3049768325611 -0.35248253931591
11.3169772325744 -0.250284517249517
11.3289776325878 -0.124960204958288
11.3409780326011 0.0111743741407059
11.3529784326144 0.142759316096964
11.3649788326278 0.255928938364843
11.3769792326411 0.342703130336012
11.3889796326544 0.402997164129108
11.4009800326678 0.44232137521534
11.4129804326811 0.467231706022681
11.4249808326944 0.482623240054412
11.4369812327078 0.490262135945684
11.4489816327211 0.486526414592827
11.4609820327344 0.463297621871718
11.4729824327478 0.412966438704545
11.4849828327611 0.331979649751565
11.4969832327744 0.221966206538708
11.5089836327878 0.0908869252434085
11.5209840328011 -0.047512467069469
11.5329844328144 -0.177317093572335
11.5449848328278 -0.285357256533379
11.5569852328411 -0.365585970422704
11.5689856328544 -0.4199636282769
11.5809860328678 -0.454625495163759
11.5929864328811 -0.475326443424797
11.6049868328944 -0.486222530191458
11.6169872329078 -0.488878746037209
11.6289876329211 -0.479303274909458
11.6409880329344 -0.44915581872186
11.6529884329478 -0.391160437395217
11.6649888329611 -0.302709976841661
11.6769892329744 -0.187188339539918
11.6889896329878 -0.0543260238656675
11.7009900330011 0.0814322272086377
11.7129904330144 0.204879178853061
11.7249908330278 0.30474592297487
11.7369912330411 0.377180873793551
11.7489916330544 0.425579106029844
11.7609920330678 0.456554643782092
11.7729924330811 0.476003793635437
11.7849928330944 0.487459086950311
11.7969932331078 0.490094830565105
11.8089936331211 0.477461410684556
11.8209940331344 0.441018355312372
11.8329944331478 0.375011577452421
11.8449948331611 0.278434358817031
11.8569952331744 0.156082616376771
11.8689956331878 0.0192142907324756
11.8809960332011 -0.1167040244845
11.8929964332144 -0.236534051668985
11.9049968332278 -0.330373544715725
11.9169972332411 -0.396543041348146
11.9289976332544 -0.4398470183814
11.9409980332678 -0.466636755859888
11.9529984332811 -0.481842712235316
11.9649988332944 -0.488614909675886
11.9769992333078 -0.485906866027265
11.9889996333211 -0.466909742824599
12.0010000333344 -0.423153961982733
12.0130004333478 -0.349497944399339
12.0250008333611 -0.246301156562632
12.0370012333744 -0.120263266839423
12.0490016333878 0.0160761558122548
12.0610020334011 0.147281838934631
12.0730024334144 0.259601502621488
12.0850028334278 0.345313918475312
12.0970032334411 0.404614605887837
12.1090036334544 0.443178905048568
12.1210040334678 0.467592524342313
12.1330044334811 0.482703563544177
12.1450048334944 0.490136593605401
12.1570052335078 0.486061990593476
12.1690056335211 0.462255881959336
12.1810060335344 0.411154396930732
12.1930064335478 0.329316006034943
12.2050068335611 0.218535364309174
12.2170072335745 0.0869840009739161
12.2290076335878 -0.0514407888500492
12.2410080336011 -0.180809411487452
12.2530084336145 -0.288086816523531
12.2650088336278 -0.367461056741004
12.2770092336411 -0.421098698936988
12.2890096336545 -0.45521354052854
12.3010100336678 -0.475550428239069
12.3130104336811 -0.486231056415734
12.3250108336945 -0.488703749478554
12.3370112337078 -0.478806520612778
12.3490116337211 -0.448133399970193
12.3610120337345 -0.389467905944632
12.3730124337478 -0.300320357182844
12.3850128337611 -0.184229444261576
12.3970132337745 -0.0510838664283592
12.4090136337878 0.0845815541661324
12.4210140338011 0.207585763219745
12.4330144338145 0.306797903174689
12.4450148338278 0.378558447545359
12.4570152338411 0.42640757299123
12.4690156338545 0.457002061818761
12.4810160338678 0.476215619723676
12.4930164338811 0.487515640154396
12.5050168338945 0.489948510238714
12.5170172339078 0.476953086534278
12.5290176339211 0.439988257387453
12.5410180339345 0.373373739268193
12.5530184339478 0.276203913146234
12.5650188339611 0.153410996382741
12.5770192339745 0.0163823152702483
12.5890196339878 -0.119364108403918
12.6010200340011 -0.238742309359808
12.6130204340145 -0.331995159915423
12.6250208340278 -0.397610757030825
12.6370212340411 -0.44048665764596
12.6490216340545 -0.466975664706468
12.6610220340678 -0.481984289023177
12.6730224340811 -0.488613293696981
12.6850228340945 -0.485700298666432
12.6970232341078 -0.466345187715284
12.7090236341211 -0.42209347334006
12.7210240341345 -0.347884660399578
12.7330244341478 -0.244187191447713
12.7450248341611 -0.117822999466779
12.7570252341745 0.0185743786537053
12.7690256341878 0.149551762424748
12.7810260342011 0.261428920011273
12.7930264342145 0.346623018684985
12.8050268342278 0.405466268863642
12.8170272342411 0.443697084620542
12.8290276342545 0.46789237898807
12.8410280342678 0.482861964651412
12.8530284342811 0.490151800330538
12.8650288342945 0.485826152925773
12.8770292343078 0.461620509842272
12.8890296343211 0.410017729644741
12.9010300343345 0.327655287043205
12.9130304343478 0.216428293868916
12.9250308343611 0.084624533256474
12.9370312343745 -0.05378316334004
12.9490316343878 -0.182870305259931
12.9610320344011 -0.289692815904667
12.9730324344145 -0.368582805523782
12.9850328344278 -0.421820684773857
12.9970332344411 -0.455647389826085
13.0090336344545 -0.475784346244391
13.0210340344678 -0.486326254335578
13.0330344344811 -0.488648527264342
13.0450348344945 -0.478486417815711
13.0570352345078 -0.447405362797972
13.0690356345211 -0.388244760161408
13.0810360345345 -0.298605468303459
13.0930364345478 -0.182132959442367
13.1050368345612 -0.0488161885197592
13.1170372345745 0.0867603429380713
13.1290376345878 0.209444339015756
13.1410380346012 0.308207361276954
13.1530384346145 0.379524219441498
13.1650388346278 0.42702704358292
13.1770392346412 0.457386458103023
13.1890396346545 0.476447633878971
13.2010400346678 0.487626143288
13.2130404346812 0.489875348417119
13.2250408346945 0.476558702301395
13.2370412347078 0.439147441563717
13.2490416347212 0.372029494948319
13.2610420347345 0.274384147536705
13.2730424347478 0.151250230737229
13.2850428347612 0.0141112382250768
13.2970432347745 -0.121481843493662
13.3090436347878 -0.24049182564145
13.3210440348012 -0.333282628795949
13.3330444348145 -0.398475551648416
13.3450448348278 -0.44103365424107
13.3570452348412 -0.467298976668114
13.3690456348545 -0.482152051511003
13.3810460348678 -0.48865170810053
13.3930464348812 -0.485539755757997
13.4050468348945 -0.465844781700398
13.4170472349078 -0.421134466750536
13.4290476349212 -0.346426503747198
13.4410480349345 -0.242288000212813
13.4530484349478 -0.115646152139912
13.4650488349612 0.0207884984748835
13.4770492349745 0.151553083028789
13.4890496349878 0.263035514686758
13.5010500350012 0.347777827667094
13.5130504350145 0.40623155224129
13.5250508350278 0.444184142543276
13.5370512350412 0.468197021051852
13.5490516350545 0.48304136427398
13.5610520350678 0.490190372723482
13.5730524350812 0.485613022105512
13.5850528350945 0.461013042965439
13.5970532351078 0.408923138023889
13.6090536351212 0.326058925376904
13.6210540351345 0.2144113288149
13.6330544351478 0.0823761004087916
13.6450548351612 -0.0560060125893615
13.6570552351745 -0.184818889873167
13.6690556351878 -0.291207929582623
13.6810560352012 -0.369643531373556
13.6930564352145 -0.422511833068905
13.7050568352278 -0.456074274964659
13.7170572352412 -0.476025909063401
13.7290576352545 -0.486434143009147
13.7410580352678 -0.488603320626675
13.7530584352812 -0.478170400676075
13.7650588352945 -0.446676956491124
13.7770592353078 -0.387021171283435
13.7890596353212 -0.296895301003929
13.8010600353345 -0.180050056334264
13.8130604353478 -0.0465712169610679
13.8250608353612 0.0889105807108076
13.8370612353745 0.211273856872049
13.8490616353878 0.309592969750854
13.8610620354012 0.380475735892917
13.8730624354145 0.427643067719544
13.8850628354278 0.457776033690768
13.8970632354412 0.476689330296136
13.9090636354545 0.487745675506522
13.9210640354678 0.489805267390165
13.9330644354812 0.476158171042688
13.9450648354945 0.438291147913711
13.9570652355078 0.370662757087339
13.9690656355212 0.272538618041918
13.9810660355345 0.149064702783155
13.9930664355479 0.0118199304694313
14.0050668355612 -0.123613300220475
14.0170672355745 -0.242248666786935
14.0290676355879 -0.334573479529092
14.0410680356012 -0.39934304485964
14.0530684356145 -0.44158438607456
14.0650688356279 -0.467626821695766
14.0770692356412 -0.482324090809524
14.0890696356545 -0.488691794199766
14.1010700356679 -0.485374279499581
14.1130704356812 -0.465329471961987
14.1250708356945 -0.420149739358492
14.1370712357079 -0.344933531015072
14.1490716357212 -0.240348622892827
14.1610720357345 -0.11342861844362
14.1730724357479 0.0230390526149329
14.1850728357612 0.153583193464233
14.1970732357745 0.264662178711796
14.2090736357879 0.348945573890588
14.2210740358012 0.40700554662701
14.2330744358145 0.444677864549491
14.2450748358279 0.468507192460789
14.2570752358412 0.483224817804796
14.2690756358545 0.490229049911494
14.2810760358679 0.48539224248134
14.2930764358812 0.460387664670971
14.3050768358945 0.407800156799053
14.3170772359079 0.324425371694998
14.3290776359212 0.21235197387233
14.3410780359345 0.0800851344213746
14.3530784359479 -0.0582664650256958
14.3650788359612 -0.186796493871304
14.3770792359745 -0.292742598659405
14.3890796359879 -0.370716248137663
14.4010800360012 -0.423210064639902
14.4130804360145 -0.456505020470617
14.4250808360279 -0.476269143082695
14.4370812360412 -0.486541840416601
14.4490816360545 -0.488554140674403
14.4610820360679 -0.477843414120764
14.4730824360812 -0.445928629548314
14.4850828360945 -0.385768822246419
14.4970832361079 -0.295149548727844
14.5090836361212 -0.177928436345421
14.5210840361345 -0.0442889903999719
14.5330844361479 0.0910924454679568
14.5450848361612 0.213126871465426
14.5570852361745 0.310993928249727
14.5690856361879 0.381436489733643
14.5810860362012 0.428264547506006
14.5930864362145 0.458168819812358
14.6050868362279 0.476932807272648
14.6170872362412 0.487864947857524
14.6290876362545 0.489730400925707
14.6410880362679 0.475745912360787
14.6530884362812 0.437415465061866
14.6650888362945 0.36926970330004
14.6770892363079 0.27066195788553
14.6890896363212 0.14684683983117
14.7010900363345 0.00949918285826482
14.7130904363479 -0.125768004416924
14.7250908363612 -0.24402117083406
14.7370912363745 -0.335873424547771
14.7490916363879 -0.400215283510472
14.7610920364012 -0.442137165875961
14.7730924364145 -0.467954892583909
14.7850928364279 -0.482495253276364
14.7970932364412 -0.488729295553607
14.8090936364545 -0.485202203154953
14.8210940364679 -0.464801705616599
14.8330944364812 -0.419146501002585
14.8450948364945 -0.343417157256069
14.8570952365079 -0.238383330655841
14.8690956365212 -0.111185896352192
14.8810960365346 0.0253109315442511
14.8930964365479 0.155628759838078
14.9050968365612 0.266298224560051
14.9170972365746 0.350118158285368
14.9290976365879 0.407781829369387
14.9410980366012 0.445172565790604
14.9530984366146 0.46881761537406
14.9650988366279 0.483407727559988
14.9770992366412 0.490264872943909
14.9890996366546 0.485164254480175
15.0011000366679 0.45974998631548
15.0131004366812 0.406660358943248
15.0251008366946 0.32277186106953
15.0371012367079 0.210271942106658
15.0491016367212 0.0777757558144283
15.0611020367346 -0.0605406683351419
15.0731024367479 -0.18878217263666
15.0851028367612 -0.294280514991107
15.0971032367746 -0.3717894358877
15.1091036367879 -0.423907618808573
15.1211040368012 -0.456934480711535
15.1331044368146 -0.476510786303571
15.1451048368279 -0.486647534742487
15.1571052368412 -0.488500912626549
15.1691056368546 -0.477508525948771
15.1811060368679 -0.44516823824374
15.1931064368812 -0.384501166793913
15.2051068368946 -0.29338696807876
15.2171072369079 -0.17579083034107
15.2291076369212 -0.0419939886055032
15.2411080369346 0.0932824017974844
15.2531084369479 0.214983251769675
15.2651088369612 0.312394952445353
15.2771092369746 0.382396002036881
15.2891096369879 0.428884711346697
15.3011100370012 0.458560495752736
15.3131104370146 0.477175263101568
15.3251108370279 0.487982314911093
15.3371112370412 0.489650903701546
15.3491116370546 0.475325316386299
15.3611120370679 0.436528238351251
15.3731124370812 0.367863068739863
15.3851128370946 0.268771445042426
15.3971132371079 0.144617217139688
15.4091136371212 0.00717074711770527
15.4211140371346 -0.127925532571564
15.4331144371479 -0.245792400235404
15.4451148371612 -0.337170050463615
15.4571152371746 -0.401084085951019
15.4691156371879 -0.442687051290239
15.4811160372012 -0.468280516828868
15.4931164372146 -0.482664346749803
15.5051168372279 -0.488764047429675
15.5171172372412 -0.48502480925188
15.5291176372546 -0.464265330754521
15.5411180372679 -0.418132113615345
15.5531184372812 -0.341888549552209
15.5651188372946 -0.236406654231453
15.5771192373079 -0.108934691196451
15.5891196373212 0.0275870313543655
15.6011200373346 0.157674202537103
15.6131204373479 0.267931097615316
15.6251208373612 0.351286627604609
15.6371212373746 0.408554649526946
15.6491216373879 0.445664826077912
15.6611220374012 0.469126357498618
15.6731224374146 0.483589043582625
15.6851228374279 0.490297590602962
15.6971232374412 0.484930228138605
15.7091236374546 0.459103464571481
15.7211240374679 0.40551002053559
15.7331244374812 0.321107563232898
15.7451248374946 0.208182870640383
15.7571252375079 0.0754610371443852
15.7691256375213 -0.0628155803157348
15.7811260375346 -0.190764411888788
15.7931264375479 -0.29581273439856
15.8051268375613 -0.372856950129171
15.8171272375746 -0.424600708637567
15.8291276375879 -0.457360585320741
15.8411280376013 -0.476749917308352
15.8531284376146 -0.486750984604801
15.8651288376279 -0.488443976832113
15.8771292376413 -0.477167121442057
15.8891296376546 -0.444398849104495
15.9011300376679 -0.383223327672443
15.9131304376813 -0.291614727750507
15.9251308376946 -0.173646021674126
15.9371312377079 -0.0396957679188682
15.9491316377213 0.0954711974378707
15.9611320377346 0.216835059370249
15.9731324377479 0.313790037687585
15.9851328377613 0.383350244833564
15.9971332377746 0.429501117917383
16.0091336377879 0.458949704623599
16.0211340378013 0.477415992059509
16.0331344378146 0.488097470339467
16.0451348378279 0.489566991171517
16.0571352378413 0.47489755024185
16.0691356378546 0.435631973266461
16.0811360378679 0.366446858426081
16.0931364378813 0.26687251278624
16.1051368378946 0.142382322218769
16.1171372379079 0.00484148848759054
16.1291376379213 -0.130079449241735
16.1411380379346 -0.247557048222282
16.1531384379479 -0.338459518997649
16.1651388379613 -0.401946992669379
16.1771392379746 -0.443232640839608
16.1891396379879 -0.468603027698223
16.2011400380013 -0.482831153442343
16.2131404380146 -0.48879608873969
16.2251408380279 -0.484842487720283
16.2371412380413 -0.463721408160634
16.2491416380546 -0.417108583987862
16.2611420380679 -0.340350761661372
16.2731424380813 -0.234422596282409
16.2851428380946 -0.106679636389737
16.2971432381079 0.0298625861460384
16.3091436381213 0.159715170907308
16.3211440381346 0.269557294493883
16.3331444381479 0.352448495835297
16.3451448381613 0.409322430190975
16.3571452381746 0.446153735559702
16.3691456381879 0.469432937493314
16.3811460382013 0.483768522703984
16.3931464382146 0.490327144015502
16.4051468382279 0.484690440645309
16.4171472382413 0.458448933282426
16.4291476382546 0.404350663950778
16.4411480382679 0.319434713935687
16.4531484382813 0.206087610687824
16.4651488382946 0.0731441836742308
16.4771492383079 -0.0650880164562108
16.4891496383213 -0.192740429650743
16.5011500383346 -0.297337139386841
16.5131504383479 -0.373917382402237
16.5251508383613 -0.425288504813433
16.5371512383746 -0.457782915123898
16.5491516383879 -0.47698638459002
16.5611520384013 -0.486852172961956
16.5731524384146 -0.488383413741316
16.5851528384279 -0.476819502967465
16.5971532384413 -0.443621151373011
16.6091536384546 -0.381936476011292
16.6211540384679 -0.289834487872272
16.6331544384813 -0.171496065797562
16.6451548384946 -0.0373965796888219
16.657155238508 0.0976566462286814
16.6691556385213 0.218680419987957
16.6811560385346 0.315177772893872
16.693156438548 0.384298275524887
16.7051568385613 0.430113193503309
16.7171572385746 0.45933612395799
16.729157638588 0.477654819705163
16.7411580386013 0.488210314548666
16.7531584386146 0.48947866235078
16.765158838628 0.47446281862203
16.7771592386413 0.434727168101804
16.7891596386546 0.365021897650006
16.801160038668 0.264966302651971
16.8131604386813 0.140143529942961
16.8251608386946 0.00251285721193579
16.837161238708 -0.132228415611664
16.8491616387213 -0.249314047771169
16.8611620387346 -0.339741103077755
16.873162438748 -0.402803574908745
16.8851628387613 -0.443773715190779
16.8971632387746 -0.468922344909287
16.909163638788 -0.482995667644619
16.9211640388013 -0.4888254323226
16.9331644388146 -0.484655298775895
16.945164838828 -0.463170137086679
16.9571652388413 -0.416076319878932
16.9691656388546 -0.338804436920557
16.981166038868 -0.232432020703338
16.9931664388813 -0.104421747810248
17.0051668388946 0.0321365433958222
17.017167238908 0.161750704263981
17.0291676389213 0.271176048357299
17.0411680389346 0.353603225569093
17.053168438948 0.410084828285787
17.0651688389613 0.446639086422737
17.0771692389746 0.469737233801039
17.089169638988 0.483946082061167
17.1011700390013 0.490353469091803
17.1131704390146 0.484444889889214
17.125170839028 0.457786510258445
17.1371712390413 0.403182553184803
17.1491716390546 0.31775372991563
17.161172039068 0.20398671475745
17.1731724390813 0.0708258222226078
17.1851728390946 -0.0673573646806857
17.197173239108 -0.194709718408181
17.2091736391213 -0.298853384747412
17.2211740391346 -0.37497054388359
17.233174439148 -0.425970924169776
17.2451748391613 -0.458201448513129
17.2571752391746 -0.477220203185343
17.269175639188 -0.486951113629445
17.2811760392013 -0.488319223494693
17.2931764392146 -0.47646570464115
17.305176839228 -0.442835266162617
17.3171772392413 -0.380640845800836
17.3291776392546 -0.288046602052273
17.341178039268 -0.169341418553209
17.3531784392813 -0.0350969335502036
17.3651788392946 0.0998382514090928
17.377179239308 0.22051891352374
17.3891796393213 0.316557852033899
17.4011800393346 0.385239894497464
17.413180439348 0.430720810642413
17.4251808393613 0.459719671507105
17.4371812393746 0.477891686662434
17.449181639388 0.488320785046311
17.4611820394013 0.489385859636643
17.4731824394146 0.474021108655879
17.485182839428 0.433813878966843
17.4971832394413 0.36358831738103
17.5091836394546 0.26305302275979
17.521184039468 0.137901106249636
17.5331844394813 0.000185132494506634
17.5451848394946 -0.134372190785538
17.557185239508 -0.251063240168786
17.5691856395213 -0.341014736245152
17.5811860395346 -0.403653828154993
17.593186439548 -0.444310294380882
17.6051868395613 -0.469238499336233
17.6171872395747 -0.483157916249663
17.629187639588 -0.488852076119854
17.6411880396013 -0.484463227844522
17.6531884396147 -0.462611534482403
17.665188839628 -0.415035395736179
17.6771892396413 -0.337249717820851
17.6891896396547 -0.230435138718481
17.701190039668 -0.102161287262999
17.7131904396813 0.0344086273937511
17.7251908396947 0.163780554703499
17.737191239708 0.272787172240303
17.7491916397213 0.354750696999841
17.7611920397347 0.41084176914265
17.773192439748 0.447120826449815
17.7851928397613 0.470039206427889
17.7971932397747 0.484121676324534
17.809193639788 0.490376504236818
17.8211940398013 0.484193522079536
17.8331944398147 0.457116177031946
17.845194839828 0.402005711722678
17.8571952398413 0.316064680432011
17.8691956398547 0.201880297182563
17.881196039868 0.0685060898860835
17.8931964398813 -0.0696234986723222
17.9051968398947 -0.196672196327548
17.917197239908 -0.300361452203617
17.9291976399213 -0.376016465309907
17.9411980399347 -0.426648012340198
17.953198439948 -0.45861622728562
17.9651988399613 -0.477451409366367
17.9771992399747 -0.487047817909091
17.989199639988 -0.488251384956659
};
\addplot [thick, linkRed]
table {%
0.000600020000666689 0.01698371969977
0.0126004200140005 0.01698371970999
0.0246008200273342 0.0169837197354405
0.036601220040668 0.0169837197763925
0.0486016200540018 0.01698371983218
0.0606020200673356 0.0169837199027335
0.0726024200806693 0.0169837199874866
0.0846028200940031 0.0169837200863921
0.0966032201073369 0.0169837201983666
0.108603620120671 0.0169837203222761
0.120604020134004 0.016983720457929
0.132604420147338 0.0169837206045587
0.144604820160672 0.0169837207609117
0.156605220174006 0.0169837209260105
0.16860562018734 0.0169837210992907
0.180606020200673 0.0169837212793539
0.192606420214007 0.016983721464905
0.204606820227341 0.0169837216551652
0.216607220240675 0.0169837218489736
0.228607620254008 0.0169837220449467
0.240608020267342 0.0169837222427017
0.252608420280676 0.0169837224406169
0.26460882029401 0.0169837226372703
0.276609220307344 0.0169837228314828
0.288609620320677 0.0169837230227907
0.300610020334011 0.0169837232098803
0.312610420347345 0.0169837233918171
0.324610820360679 0.016983723567814
0.336611220374012 0.0169837237361586
0.348611620387346 0.0169837238964202
0.36061202040068 0.0169837240479092
0.372612420414014 0.0169837241905535
0.384612820427348 0.0169837243228427
0.396613220440681 0.0169837244447069
0.408613620454015 0.016983724555806
0.420614020467349 0.0169837246557448
0.432614420480683 0.0169837247440596
0.444614820494016 0.0169837248207139
0.45661522050735 0.0169837248858941
0.468615620520684 0.0169837249392392
0.480616020534018 0.016983724981555
0.492616420547352 0.016983725013152
0.504616820560685 0.0169837250351796
0.516617220574019 0.016983725048491
0.528617620587353 0.0169837250540239
0.540618020600687 0.0169837250531159
0.55261842061402 0.0169837250473561
0.564618820627354 0.0169837250385509
0.576619220640688 0.0169837250289288
0.588619620654022 0.0169837250207008
0.600620020667356 0.0169837250171144
0.612620420680689 0.0169837250212734
0.624620820694023 0.016983725037286
0.636621220707357 0.0169837250694954
0.648621620720691 0.0169837251235226
0.660622020734024 0.0169837252053691
0.672622420747358 0.016983725321228
0.684622820760692 0.0169837254798411
0.696623220774026 0.0169837256913137
0.70862362078736 0.0169837259681278
0.720624020800693 0.0169837263253344
0.732624420814027 0.0169837267808809
0.744624820827361 0.0169837273575297
0.756625220840695 0.0169837280815194
0.768625620854028 0.0169837289832762
0.780626020867362 0.0169837300980525
0.792626420880696 0.0169837314643113
0.80462682089403 0.0169837331214054
0.816627220907364 0.0169837351071381
0.828627620920697 0.0169837374515604
0.840628020934031 0.0169837401734251
0.852628420947365 0.0169837432763406
0.864628820960699 0.0169837467438555
0.876629220974032 0.0169837505353553
0.888629620987366 0.0169837545826121
0.9006300210007 0.0169837587870353
0.912630421014034 0.0169837630177344
0.924630821027367 0.0169837671101288
0.936631221040701 0.0169837708664342
0.948631621054035 0.016983774057369
0.960632021067369 0.0169837764268094
0.972632421080703 0.0169837776946157
0.984632821094036 0.0169837775668523
0.99663322110737 0.0169837757403106
1.0086336211207 0.016983771907809
1.02063402113404 0.0169837657672142
1.03263442114737 0.0169837570468814
1.04463482116071 0.0169837455042702
1.05663522117404 0.0169837309369749
1.06863562118737 0.0169837131907881
1.08063602120071 0.0169836921675213
1.09263642121404 0.0169836678316576
1.10463682122737 0.0169836402168549
1.11663722124071 0.016983609430007
1.12863762125404 0.0169835756529418
1.14063802126738 0.0169835391426334
1.15263842128071 0.016983500230694
1.16463882129404 0.0169834593200802
1.17663922130738 0.016983416881237
1.18863962132071 0.0169833734455467
1.20064002133404 0.0169833295973159
1.21264042134738 0.0169832859651883
1.22464082136071 0.0169832432120053
1.23664122137405 0.0169832020257707
1.24864162138738 0.0169831631068287
1.26064202140071 0.0169831271584807
1.27264242141405 0.0169830948743674
1.28464282142738 0.0169830669278914
1.29664322144071 0.0169830439627495
1.30864362145405 0.0169830265812995
1.32064402146738 0.0169830153357903
1.33264442148072 0.016983010720388
1.34464482149405 0.0169830131630361
1.35664522150738 0.0169830230189312
1.36864562152072 0.0169830405645606
1.38064602153405 0.0169830659930676
1.39264642154738 0.0169830994096334
1.40464682156072 0.0169831408285687
1.41664722157405 0.0169831901712019
1.42864762158739 0.0169832472660219
1.44064802160072 0.0169833118478086
1.45264842161405 0.016983383558988
1.46464882162739 0.0169834619518446
1.47664922164072 0.0169835464925873
1.48864962165406 0.0169836365661807
1.50065002166739 0.0169837314796142
1.51265042168072 0.0169838304704582
1.52465082169406 0.0169839327142863
1.53665122170739 0.0169840373314603
1.54865162172072 0.0169841433965332
1.56065202173406 0.0169842499492013
1.57265242174739 0.0169843560030327
1.58465282176073 0.0169844605567453
1.59665322177406 0.0169845626070251
1.60865362178739 0.0169846611568874
1.62065402180073 0.0169847552284021
1.63265442181406 0.01698484387464
1.64465482182739 0.0169849261897833
1.65665522184073 0.0169850013208201
1.66865562185406 0.0169850684766499
1.6806560218674 0.0169851269387922
1.69265642188073 0.0169851760690538
1.70465682189406 0.0169852153182561
1.7166572219074 0.016985244232394
1.72865762192073 0.0169852624585929
1.74065802193406 0.0169852697489134
1.7526584219474 0.0169852659638431
1.76465882196073 0.0169852510732561
1.77665922197407 0.0169852251582034
1.7886596219874 0.0169851884104521
1.80066002200073 0.0169851411313476
1.81266042201407 0.0169850837324192
1.8246608220274 0.0169850167323417
1.83666122204073 0.0169849407559033
1.84866162205407 0.0169848565288896
1.8606620220674 0.016984764875475
1.87266242208074 0.0169846667080533
1.88466282209407 0.0169845630211408
1.8966632221074 0.0169844548809438
1.90866362212074 0.0169843434139089
1.92066402213407 0.0169842297943006
1.9326644221474 0.0169841152292217
1.94466482216074 0.0169840009427942
1.95666522217407 0.0169838881584102
1.96866562218741 0.0169837780787893
1.98066602220074 0.0169836718672028
1.99266642221407 0.0169835706271121
2.00466682222741 0.0169834753816619
2.01666722224074 0.0169833870528839
2.02866762225407 0.0169833064453979
2.04066802226741 0.0169832342279099
2.05266842228074 0.0169831709189672
2.06466882229408 0.0169831168738968
2.07666922230741 0.0169830722767108
2.08866962232074 0.0169830371330872
2.10067002233408 0.0169830112685928
2.11267042234741 0.0169829943296843
2.12467082236075 0.0169829857896993
2.13667122237408 0.0169829849562905
2.14867162238741 0.0169829909859403
2.16067202240075 0.0169830029007154
2.17267242241408 0.0169830196072071
2.18467282242741 0.0169830399204314
2.19667322244075 0.0169830625890212
2.20867362245408 0.0169830863231808
2.22067402246742 0.0169831098234341
2.23267442248075 0.0169831318107833
2.24467482249408 0.0169831510571906
2.25667522250742 0.0169831664165126
2.26867562252075 0.0169831768519537
2.28067602253408 0.0169831814639795
2.29267642254742 0.0169831795143118
2.30467682256075 0.0169831704488681
2.31667722257409 0.0169831539173185
2.32867762258742 0.0169831297874759
2.34067802260075 0.0169830981562005
2.35267842261409 0.0169830593562361
2.36467882262742 0.0169830139585286
2.37667922264075 0.0169829627694081
2.38867962265409 0.0169829068236138
2.40068002266742 0.0169828473724766
2.41268042268076 0.0169827858672616
2.42468082269409 0.016982723936581
2.43668122270742 0.0169826633599628
2.44868162272076 0.0169826060375819
2.46068202273409 0.0169825539571453
2.47268242274742 0.0169825091566891
2.48468282276076 0.0169824736830845
2.49668322277409 0.0169824495492121
2.50868362278743 0.0169824386907828
2.52068402280076 0.0169824429197201
2.53268442281409 0.0169824638809731
2.54468482282743 0.0169825030064026
2.55668522284076 0.0169825614731266
2.56868562285409 0.0169826401616459
2.58068602286743 0.0169827396197393
2.59268642288076 0.0169828600284074
2.6046868228941 0.0169830011745885
2.61668722290743 0.0169831624275847
2.62868762292076 0.0169833427233282
2.6406880229341 0.0169835405555448
2.65268842294743 0.01698375397385
2.66468882296077 0.0169839805911049
2.6766892229741 0.0169842175985259
2.68868962298743 0.0169844617885668
2.70069002300077 0.0169847095877118
2.7126904230141 0.0169849570980056
2.72469082302743 0.016985200146385
2.73669122304077 0.0169854343414724
2.7486916230541 0.0169856551394749
2.76069202306744 0.0169858579155709
2.77269242308077 0.0169860380413505
2.7846928230941 0.0169861909687789
2.79669322310744 0.0169863123149861
2.80869362312077 0.0169863979525086
2.8206940231341 0.0169864440985406
2.83269442314744 0.0169864474052438
2.84469482316077 0.0169864050457785
2.85669522317411 0.0169863148009079
2.86869562318744 0.0169861751353247
2.88069602320077 0.0169859852709933
2.89269642321411 0.0169857452491063
2.90469682322744 0.0169854559834119
2.91669722324077 0.0169851192998088
2.92869762325411 0.0169847379648138
2.94069802326744 0.0169843156980421
2.95269842328078 0.0169838571685104
2.96469882329411 0.0169833679755343
2.97669922330744 0.0169828546102366
2.98869962332078 0.0169823244014465
3.00070002333411 0.0169817854412915
3.01270042334744 0.016981246494607
3.02470082336078 0.0169807168896405
3.03670122337411 0.0169802063921337
3.04870162338745 0.0169797250633337
3.06070202340078 0.0169792831053104
3.07270242341411 0.016978890692484
3.08470282342745 0.0169785577936344
3.09670322344078 0.0169782939858964
3.10870362345412 0.0169781082634224
3.12070402346745 0.0169780088426038
3.13270442348078 0.0169780029717612
3.14470482349412 0.0169780967431667
3.15670522350745 0.0169782949127426
3.16870562352078 0.0169786007308563
3.18070602353412 0.016979015791147
3.19270642354745 0.0169795398962675
3.20470682356079 0.0169801709454615
3.21670722357412 0.0169809048498043
3.22870762358745 0.0169817354753109
3.24070802360079 0.0169826546180896
3.25270842361412 0.016983652012663
3.26470882362745 0.0169847153786306
3.27670922364079 0.016985830504024
3.28870962365412 0.0169869813671332
3.30071002366746 0.0169881502977068
3.31271042368079 0.0169893181765378
3.32471082369412 0.0169904646736892
3.33671122370746 0.016991568522686
3.34871162372079 0.0169926078287642
3.36071202373412 0.0169935604081204
3.37271242374746 0.0169944041511702
3.38471282376079 0.0169951174114175
3.39671322377413 0.0169956794101616
3.40871362378746 0.0169960706522928
3.42071402380079 0.0169962733443368
3.43271442381413 0.0169962718142686
3.44471482382746 0.0169960529188894
3.45671522384079 0.0169956064329851
3.46871562385413 0.0169949254149235
3.48071602386746 0.0169940065393865
3.4927164238808 0.0169928503867953
3.50471682389413 0.016991461684978
3.51671722390746 0.0169898494947697
3.5287176239208 0.0169880273319961
3.54071802393413 0.0169860132215681
3.55271842394746 0.0169838296756213
3.5647188239608 0.0169815035921805
3.57671922397413 0.0169790660739035
3.58871962398747 0.0169765521591321
3.6007200240008 0.0169740004688658
3.61272042401413 0.0169714527689731
3.62472082402747 0.0169689534504077
3.6367212240408 0.0169665489286942
3.64872162405414 0.0169642869709162
3.66072202406747 0.0169622159562965
3.6727224240808 0.0169603840788214
3.68472282409414 0.0169588384978832
3.69672322410747 0.0169576244578886
3.7087236241208 0.0169567843801182
3.72072402413414 0.0169563569470696
3.73272442414747 0.0169563761910146
3.74472482416081 0.0169568706069135
3.75672522417414 0.0169578623012345
3.76872562418747 0.0169593661990797
3.78072602420081 0.0169613893212797
3.79272642421414 0.0169639301551325
3.80472682422747 0.0169669781299679
3.81672722424081 0.0169705132157465
3.82872762425414 0.016974505659984
3.84072802426748 0.0169789158753235
3.85272842428081 0.0169836944883461
3.86472882429414 0.0169887825637181
3.87672922430748 0.0169941120036079
3.88872962432081 0.0169996061345286
3.90073002433414 0.0170051804796495
3.91273042434748 0.0170107437140832
3.92473082436081 0.0170161988006623
3.93673122437415 0.0170214442981515
3.94873162438748 0.0170263758302294
3.96073202440081 0.0170308877004468
3.97273242441415 0.0170348746348409
3.98473282442748 0.0170382336292323
3.99673322444081 0.0170408658794223
4.00873362445415 0.017042678763262
4.02073402446748 0.0170435878441182
4.03273442448082 0.0170435188654177
4.04473482449415 0.0170424096955759
4.05673522450748 0.0170402121940039
4.06873562452082 0.0170368939521717
4.08073602453415 0.0170324398795556
4.09273642454748 0.0170268535897453
4.10473682456082 0.0170201585538484
4.11673722457415 0.0170123989835032
4.12873762458749 0.0170036404126197
4.14073802460082 0.0169939699449647
4.15273842461415 0.0169834961424031
4.16473882462749 0.0169723485332576
4.17673922464082 0.0169606767232192
4.18873962465416 0.0169486491004274
4.20074002466749 0.0169364511265882
4.21274042468082 0.0169242832210418
4.22474082469416 0.0169123582478847
4.23674122470749 0.0169008986229151
4.24874162472082 0.0168901330692551
4.26074202473416 0.0168802930508839
4.27274242474749 0.016871608932923
4.28474282476083 0.0168643059115864
4.29674322477416 0.0168585997762731
4.30874362478749 0.0168546925603443
4.32074402480083 0.0168527681557653
4.33274442481416 0.016852987960464
4.34474482482749 0.0168554866416607
4.35674522484083 0.0168603680887646
4.36874562485416 0.0168677016444948
4.38074602486749 0.0168775186888914
4.39274642488083 0.0168898096651348
4.40474682489416 0.016904521618573
4.4167472249075 0.0169215563270692
4.42874762492083 0.0169407690929806
4.44074802493416 0.0169619682524368
4.4527484249475 0.016984915461146
4.46474882496083 0.0170093267978498
4.47674922497417 0.0170348747167047
4.4887496249875 0.0170611908746153
4.50075002500083 0.0170878698365545
4.51275042501417 0.0171144736548976
4.5247508250275 0.0171405372998389
4.53675122504083 0.0171655749084624
4.54875162505417 0.0171890867952832
4.5607520250675 0.0172105671596536
4.57275242508084 0.0172295124067596
4.58475282509417 0.0172454299760483
4.5967532251075 0.0172578475695532
4.60875362512084 0.0172663226402804
4.62075402513417 0.0172704520054883
4.63275442514751 0.0172698814204215
4.64475482516084 0.0172643149487496
4.65675522517417 0.0172535239519068
4.66875562518751 0.0172373555119052
4.68075602520084 0.0172157401024664
4.69275642521417 0.0171886983186874
4.70475682522751 0.0171563464819784
4.71675722524084 0.017118900936941
4.72875762525417 0.0170766808781315
4.74075802526751 0.0170301095441402
4.75275842528084 0.0169797136528008
4.76475882529418 0.0169261209601032
4.77675922530751 0.0168700558601244
4.78875962532084 0.0168123329765429
4.80076002533418 0.0167538487225791
4.81276042534751 0.0166955708556497
4.82476082536084 0.0166385260809677
4.83676122537418 0.0165837858106648
4.84876162538751 0.0165324502221084
4.86076202540085 0.0164856307956143
4.87276242541418 0.0164444315629523
4.88476282542751 0.0164099293230926
4.89676322544085 0.0163831531242429
4.90876362545418 0.0163650633347702
4.92076402546752 0.0163565306522762
4.93276442548085 0.016358315415295
4.94476482549418 0.0163710475953866
4.95676522550752 0.0163952078520779
4.96876562552085 0.0164311100316637
4.98076602553418 0.0164788854807105
4.99276642554752 0.0165384695349646
5.00476682556085 0.0166095905184854
5.01676722557419 0.0166917615651897
5.02876762558752 0.0167842755498566
5.04076802560085 0.0168862033711254
5.05276842561419 0.0169963957977136
5.06476882562752 0.017113489044809
5.07676922564085 0.0172359142089924
5.08876962565419 0.0173619106343255
5.10077002566752 0.0174895432418343
5.11277042568086 0.0176167238017571
5.12477082569419 0.0177412360699388
5.13677122570752 0.0178607646625278
5.14877162572086 0.0179729274790302
5.16077202573419 0.018075311424549
5.17277242574752 0.0181655111209316
5.18477282576086 0.0182411702248565
5.19677322577419 0.0183000248995872
5.20877362578753 0.0183399489156079
5.22077402580086 0.018358999769061
5.23277442581419 0.0183554651364643
5.24477482582753 0.0183279088953386
5.25677522584086 0.018275215861479
5.26877562585419 0.0181966343182345
5.28077602586753 0.0180918153526966
5.29277642588086 0.0179608479541544
5.3047768258942 0.0178042888017336
5.31677722590753 0.0176231856567638
5.32877762592086 0.0174190933036097
5.3407780259342 0.017194081037279
5.35277842594753 0.0169507307934984
5.36477882596087 0.0166921251699794
5.3767792259742 0.016421824764401
5.38877962598753 0.0161438344861441
5.40078002600087 0.0158625587649982
5.4127804260142 0.0155827458703011
5.42478082602753 0.0153094218641418
5.43678122604087 0.0150478150192789
5.4487816260542 0.0148032718412687
5.46078202606754 0.0145811660945551
5.47278242608087 0.0143868024715828
5.4847828260942 0.0142253167123192
5.49678322610754 0.0141015741011477
5.50878362612087 0.0140200683100172
5.5207840261342 0.0139848225491739
5.53278442614754 0.0139992949034
5.54478482616087 0.0140662896154999
5.55678522617421 0.0141878759196645
5.56878562618754 0.0143653158384244
5.58078602620087 0.0145990021749445
5.59278642621421 0.014888407732264
5.60478682622754 0.0152320466125566
5.61678722624087 0.0156274482707339
5.62878762625421 0.0160711448437772
5.64078802626754 0.0165586721310469
5.65278842628088 0.0170845844712421
5.66478882629421 0.0176424836503858
5.67678922630754 0.0182250618762438
5.68878962632088 0.0188241587927666
5.70079002633421 0.0194308324597203
5.71279042634754 0.0200354442244381
5.72479082636088 0.020627757442884
5.73679122637421 0.0211970500746589
5.74879162638755 0.0217322412792954
5.76079202640088 0.0222220322384599
5.77279242641421 0.0226550615309935
5.78479282642755 0.0230200754192091
5.79679322644088 0.0233061133655693
5.80879362645422 0.0235027089055367
5.82079402646755 0.0236001056348499
5.83279442648088 0.0235894874707599
5.84479482649422 0.0234632214699725
5.85679522650755 0.0232151103349429
5.86879562652088 0.0228406502906284
5.88079602653422 0.0223372883202673
5.89279642654755 0.0217046708750673
5.90479682656088 0.0209448742674211
5.91679722657422 0.020062605169494
5.92879762658755 0.019065358237526
5.94079802660089 0.0179635171091833
5.95279842661422 0.0167703851762025
5.96479882662755 0.0155021338601576
5.97679922664089 0.0141776588260254
5.98879962665422 0.012818338665121
6.00080002666756 0.0114476959796534
6.01280042668089 0.0100909671304648
6.02480082669422 0.00877459360290298
6.03680122670756 0.00752565423023188
6.04880162672089 0.00637126254730285
6.06080202673422 0.00533795647231396
6.07280242674756 0.00445110770660231
6.08480282676089 0.00373437541716827
6.09680322677423 0.00320922311907139
6.10880362678756 0.00289450993082931
6.12080402680089 0.00280615876046068
6.13280442681423 0.00295689595503271
6.14480482682756 0.00335605106216082
6.15680522684089 0.00400940274197648
6.16880562685423 0.00491905804144259
6.18080602686756 0.0060833568185089
6.1928064268809 0.00749679977462986
6.20480682689423 0.00915000540754495
6.21680722690756 0.0110297060952112
6.2288076269209 0.0131187948133392
6.24080802693423 0.0153964309482598
6.25280842694756 0.017838206831982
6.2648088269609 0.0204163676570205
6.27680922697423 0.0231000685886916
6.28880962698757 0.0258556464247118
6.3008100270009 0.028646880540858
6.31281042701423 0.031435219671761
6.32481082702757 0.0341799567823897
6.3368112270409 0.0368383428922181
6.34881162705423 0.0393656409734806
6.36081202706757 0.0417151320771476
6.3728124270809 0.0438380972126892
6.38481282709424 0.0456838103096956
6.39681322710757 0.0471995902334338
6.4088136271209 0.0483309737857543
6.42081402713424 0.0490220871549125
6.43281442714757 0.0492163099971904
6.44481482716091 0.0488573425422251
6.45681522717424 0.0478907981319282
6.46881562718757 0.0462664449948143
6.48081602720091 0.0439412026057333
6.49281642721424 0.0408829481501867
6.50481682722757 0.0370750956221084
6.51681722724091 0.0325217651592003
6.52881762725424 0.0272531634041666
6.54081802726758 0.0213305628725618
6.55281842728091 0.0148500392566927
6.56481882729424 0.00794396800987212
6.57681922730758 0.000779284501269548
6.58881962732091 -0.00644823857452801
6.60082002733424 -0.0135239060327683
6.61282042734758 -0.0202276407158609
6.62482082736091 -0.026349724695461
6.63682122737425 -0.0317066112841863
6.64882162738758 -0.0361543598336148
6.66082202740091 -0.0395974425476741
6.67282242741425 -0.0419913468485803
6.68482282742758 -0.043338370045887
6.69682322744091 -0.0436770709595703
6.70882362745425 -0.0430668935235558
6.72082402746758 -0.0415704930557726
6.73282442748092 -0.0392371986445053
6.74482482749425 -0.0360915137988088
6.75682522750758 -0.0321300622936838
6.76882562752092 -0.0273285546380516
6.78082602753425 -0.0216574574616509
6.79282642754758 -0.0151020947448883
6.80482682756092 -0.00768099972595115
6.81682722757425 0.000543835310942502
6.82882762758759 0.00946900732330586
6.84082802760092 0.0189635753607369
6.85282842761425 0.0288889369533798
6.86482882762759 0.0391165729994226
6.87682922764092 0.0495381149944273
6.88882962765426 0.0600671427171568
6.90083002766759 0.0706354267225747
6.91283042768092 0.0811866992910052
6.92483082769426 0.0916698587351923
6.93683122770759 0.102032250178308
6.94883162772092 0.112212850568846
6.96083202773426 0.122134609603675
6.97283242774759 0.131694598553932
6.98483282776092 0.140749715505787
6.99683322777426 0.149094535174366
7.00883362778759 0.156426912382418
7.02083402780093 0.162296923910048
7.03283442781426 0.166038715607338
7.04483482782759 0.166697040230731
7.05683522784093 0.162982714644691
7.06883562785426 0.153317012660253
7.0808360278676 0.136034039752841
7.09283642788093 0.109778100391917
7.10483682789426 0.0740545826997433
7.1168372279076 0.0297961921693898
7.12883762792093 -0.020277000938514
7.14083802793426 -0.0717704261638376
7.1528384279476 -0.119398319747191
7.16483882796093 -0.158353454889496
7.17683922797427 -0.185762855393699
7.1888396279876 -0.201458850419109
7.20084002800093 -0.207513677135821
7.21284042801427 -0.206843145254394
7.2248408280276 -0.201910874569839
7.23684122804093 -0.194195471442033
7.24884162805427 -0.184266766368708
7.2608420280676 -0.172078452906189
7.27284242808094 -0.157271428334746
7.28484282809427 -0.139443707267753
7.2968432281076 -0.118385564749905
7.30884362812094 -0.0942735397532203
7.32084402813427 -0.0678150714382364
7.3328444281476 -0.040332597994983
7.34484482816094 -0.0137080408963525
7.35684522817427 0.0100225301037191
7.36884562818761 0.0294823247720752
7.38084602820094 0.0446198793220537
7.39284642821427 0.0565931405233205
7.40484682822761 0.0671887686573083
7.41684722824094 0.0783489616707306
7.42884762825427 0.0916259386419729
7.44084802826761 0.107539412721786
7.45284842828094 0.12554893391136
7.46484882829428 0.144813544077579
7.47684922830761 0.164848754880905
7.48884962832094 0.185554817295042
7.50085002833428 0.206985644139672
7.51285042834761 0.229203949188586
7.52485082836094 0.252224378355691
7.53685122837428 0.275956962234726
7.54885162838761 0.300042877154512
7.56085202840095 0.323352259988939
7.57285242841428 0.342850484119326
7.58485282842761 0.35210268033952
7.59685322844095 0.341418044270679
7.60885362845428 0.30189511998595
7.62085402846762 0.231177498022313
7.63285442848095 0.136431030378616
7.64485482849428 0.0325194960661146
7.65685522850762 -0.064002623679607
7.66885562852095 -0.140679828184146
7.68085602853428 -0.192063234421008
7.69285642854762 -0.219975301218077
7.70485682856095 -0.231165986246085
7.71685722857429 -0.23383372660974
7.72885762858762 -0.2346772850526
7.74085802860095 -0.237381720143334
7.75285842861429 -0.242870125423954
7.76485882862762 -0.250548045617701
7.77685922864095 -0.259367260600857
7.78885962865429 -0.268242672989641
7.80086002866762 -0.276017192818603
7.81286042868096 -0.281279873576683
7.82486082869429 -0.282235375045015
7.83686122870762 -0.276744379897483
7.84886162872096 -0.262598557487853
7.86086202873429 -0.238007578337039
7.87286242874762 -0.20216951679398
7.88486282876096 -0.155722229477786
7.89686322877429 -0.10087902676179
7.90886362878763 -0.0411758684644128
7.92086402880096 0.0190404955245456
7.93286442881429 0.0752145544827852
7.94486482882763 0.12345943594766
7.95686522884096 0.161750715297401
7.96886562885429 0.190373815431825
7.98086602886763 0.211147899971743
7.99286642888096 0.226763953716275
8.0048668288943 0.240617702238319
8.01686722890763 0.255809328564663
8.02886762892096 0.273587659122192
8.0408680289343 0.293191235238257
8.05286842894763 0.312453932785626
8.06486882896096 0.326861296082044
8.0768692289743 0.328475007599969
8.08886962898763 0.309274698735344
8.10087002900097 0.266687631697661
8.1128704290143 0.205430807105618
8.12487082902763 0.135866095934776
8.13687122904097 0.0686140644356284
8.1488716290543 0.00992641059629668
8.16087202906763 -0.0380960042876692
8.17287242908097 -0.0759738533634282
8.1848728290943 -0.105689366059157
8.19687322910764 -0.12965099883717
8.20887362912097 -0.150001455401966
8.2208740291343 -0.168338192598892
8.23287442914764 -0.185669261853107
8.24487482916097 -0.202476857562181
8.25687522917431 -0.21880760699279
8.26887562918764 -0.234322946889457
8.28087602920097 -0.2482481661746
8.29287642921431 -0.259202606915284
8.30487682922764 -0.265034512947373
8.31687722924097 -0.26292395188901
8.32887762925431 -0.249955750112529
8.34087802926764 -0.22409378332019
8.35287842928098 -0.185159176498298
8.36487882929431 -0.135199188595603
8.37687922930764 -0.0779494996066234
8.38887962932098 -0.0178241916416918
8.40088002933431 0.0409236675438731
8.41288042934764 0.0945875552209351
8.42488082936098 0.140205112319977
8.43688122937431 0.176220338472268
8.44888162938765 0.20312677056872
8.46088202940098 0.222795794934401
8.47288242941431 0.237354834967949
8.48488282942765 0.248995721460604
8.49688322944098 0.259269889254327
8.50888362945432 0.266904539053171
8.52088402946765 0.267286396012282
8.53288442948098 0.255599741466885
8.54488482949432 0.230103824115282
8.55688522950765 0.192878725286475
8.56888562952098 0.148791075974713
8.58088602953432 0.10274591288624
8.59288642954765 0.0577581105554126
8.60488682956099 0.0153759243498833
8.61688722957432 -0.0235526471880921
8.62888762958765 -0.058627412835304
8.64088802960099 -0.0898235791140597
8.65288842961432 -0.117401595524369
8.66488882962765 -0.141812622941882
8.67688922964099 -0.163581339925288
8.68888962965432 -0.18314478337117
8.70089002966765 -0.200631265490009
8.71289042968099 -0.21556323909254
8.72489082969432 -0.22656363442969
8.73689122970766 -0.231305917154922
8.74889162972099 -0.226949521757834
8.76089202973432 -0.211059470435727
8.77289242974766 -0.182659677092766
8.78489282976099 -0.142818660582154
8.79689322977432 -0.0944456869559102
8.80889362978766 -0.0415884070732459
8.82089402980099 0.0114175577940562
8.83289442981433 0.0607812888512161
8.84489482982766 0.10373719635729
8.85689522984099 0.138699294483428
8.86889562985433 0.165687202793843
8.88089602986766 0.186324165618959
8.892896429881 0.202551176840821
8.90489682989433 0.215422123065881
8.91689722990766 0.224788109009995
8.928897629921 0.228988210285806
8.94089802993433 0.225269019507273
8.95289842994766 0.211565184805183
8.964898829961 0.187795717953642
8.97689922997433 0.155803154380403
8.98889962998767 0.118072739746598
9.000900030001 0.0766565769553198
9.01290043001433 0.0333212065165083
9.02490083002767 -0.0101040703650565
9.036901230041 -0.051811268780812
9.04890163005433 -0.0903178260385847
9.06090203006767 -0.12471358535558
9.072902430081 -0.154729223077844
9.08490283009434 -0.180541126537966
9.09690323010767 -0.202270421557456
9.108903630121 -0.21933658311355
9.12090403013434 -0.230061813230142
9.13290443014767 -0.231881932656677
9.14490483016101 -0.222182215157469
9.15690523017434 -0.199389190843245
9.16890563018767 -0.163724810104754
9.18090603020101 -0.117317885059744
9.19290643021434 -0.063924115749789
9.20490683022767 -0.00841367505356225
9.21690723024101 0.0441537883503583
9.22890763025434 0.0897511985497547
9.24090803026768 0.126176638344274
9.25290843028101 0.1531589459142
9.26490883029434 0.172327700885116
9.27690923030768 0.186413260214904
9.28890963032101 0.197345786570917
9.30091003033434 0.205023413816016
9.31291043034768 0.207788188690244
9.32491083036101 0.203446861435847
9.33691123037435 0.190215810543815
9.34891163038768 0.167647877361701
9.36091203040101 0.13675013834307
9.37291243041435 0.099176619444496
9.38491283042768 0.0567477972120699
9.39691323044101 0.0116132522581156
9.40891363045435 -0.0337563737225744
9.42091403046768 -0.0769957283783614
9.43291443048102 -0.116358591065853
9.44491483049435 -0.150951779570131
9.45691523050768 -0.180488300203439
9.46891563052102 -0.204622295771117
9.48091603053435 -0.222277612266854
9.49291643054768 -0.231454438479258
9.50491683056102 -0.229678276154591
9.51691723057435 -0.214886299191025
9.52891763058769 -0.186295603655705
9.54091803060102 -0.144854242409137
9.55291843061435 -0.0933367260886237
9.56491883062769 -0.0362310145732336
9.57691923064102 0.0208179137987583
9.58891963065435 0.0722225117743517
9.60092003066769 0.114005679829844
9.61292043068102 0.144716845597392
9.62492083069436 0.165319956028462
9.63692123070769 0.178619294978196
9.64892163072102 0.187890075150595
9.66092203073436 0.194828609989693
9.67292243074769 0.198662534767774
9.68492283076102 0.197156575925021
9.69692323077436 0.187973067201025
9.70892363078769 0.169664587657646
9.72092403080103 0.142233504121554
9.73292443081436 0.106815189824803
9.74492483082769 0.0651433062754734
9.75692523084103 0.0195138633890955
9.76892563085436 -0.0272772716757192
9.7809260308677 -0.0724522672544538
9.79292643088103 -0.113904484590384
9.80492683089436 -0.150486561867875
9.8169272309077 -0.18169657969992
9.82892763092103 -0.206952740940655
9.84092803093436 -0.224979905990863
9.8529284309477 -0.233726188208966
9.86492883096103 -0.230841350732697
9.87692923097437 -0.214466225989483
9.8889296309877 -0.183948505157279
9.90093003100103 -0.140271659572559
9.91293043101437 -0.0863124416224552
9.9249308310277 -0.0268480688764644
9.93693123104103 0.0320378984396698
9.94893163105437 0.0842715526640117
9.9609320310677 0.125522867539072
9.97293243108104 0.154392208654116
9.98493283109437 0.172289979369058
9.9969332311077 0.182531730914259
10.008933631121 0.188859253059636
10.0209340311344 0.193395299589536
10.0329344311477 0.195516045156899
10.044934831161 0.192765122333469
10.0569352311744 0.182498833858999
10.0689356311877 0.163054726216685
10.080936031201 0.134277453540853
10.0929364312144 0.0972433361934195
10.1049368312277 0.05386095859707
10.116937231241 0.00679871185825579
10.1289376312544 -0.0408200447247488
10.1409380312677 -0.0861444712233998
10.152938431281 -0.127237129633909
10.1649388312944 -0.163139988643218
10.1769392313077 -0.193318583724385
10.188939631321 -0.216911609955801
10.2009400313344 -0.232321583606743
10.2129404313477 -0.237349996327684
10.224940831361 -0.22975965642139
10.2369412313744 -0.207995910270865
10.2489416313877 -0.171795417894493
10.260942031401 -0.122665892632517
10.2729424314144 -0.0642338246919519
10.2849428314277 -0.00209105907463411
10.296943231441 0.0571220240093965
10.3089436314544 0.107283545651472
10.3209440314677 0.144595457041331
10.332944431481 0.168596583493387
10.3449448314944 0.181706029892576
10.3569452315077 0.187934549994455
10.3689456315211 0.191138486603739
10.3809460315344 0.19303767905683
10.3929464315477 0.192448414665274
10.4049468315611 0.18653514259984
10.4169472315744 0.172608021155592
10.4289476315877 0.14928495278779
10.4409480316011 0.116792500383078
10.4529484316144 0.0765889873610976
10.4649488316277 0.0310675940845567
10.4769492316411 -0.0166727017130489
10.4889496316544 -0.0634626271043839
10.5009500316677 -0.106851516196705
10.5129504316811 -0.145461762892399
10.5249508316944 -0.17865586366033
10.5369512317077 -0.205788521495123
10.5489516317211 -0.225606356575385
10.5609520317344 -0.236140032849831
10.5729524317477 -0.235067813402922
10.5849528317611 -0.220359845298293
10.5969532317744 -0.190951924389738
10.6089536317877 -0.147335142240959
10.6209540318011 -0.0920835705605486
10.6329544318144 -0.030022408618533
10.6449548318277 0.0323708043588608
10.6569552318411 0.0882941825791348
10.6689556318544 0.132408529049097
10.6809560318677 0.162459236929381
10.6929564318811 0.179639237979631
10.7049568318944 0.187549721118985
10.7169572319077 0.190579449393292
10.7289576319211 0.191961797697579
10.7409580319344 0.192135171262529
10.7529584319477 0.188880265827018
10.7649588319611 0.17909099186839
10.7769592319744 0.16046825138502
10.7889596319877 0.132350495624226
10.8009600320011 0.0956259341404175
10.8129604320144 0.0523140062518435
10.8249608320277 0.00531056944474119
10.8369612320411 -0.0421023635828625
10.8489616320544 -0.0870733912972288
10.8609620320677 -0.127779027783167
10.8729624320811 -0.163369343641687
10.8849628320944 -0.193322955808307
10.8969632321077 -0.216714069212909
10.9089636321211 -0.231875856111985
10.9209640321344 -0.23656700820119
10.9329644321477 -0.228504895326789
10.9449648321611 -0.206044985188911
10.9569652321744 -0.168822185240614
10.9689656321877 -0.118355946278582
10.9809660322011 -0.0584722697162648
10.9929664322144 0.00492774522878267
11.0049668322277 0.0649160014577994
11.0169672322411 0.115161663556014
11.0289676322544 0.151757880120185
11.0409680322677 0.174331830117308
11.0529684322811 0.185601533439784
11.0649688322944 0.189896997118164
11.0769692323077 0.191335496160532
11.0889696323211 0.19189022248171
11.1009700323344 0.190493191084508
11.1129704323477 0.184165419165459
11.1249708323611 0.169978010747136
11.1369712323744 0.146384229048954
11.1489716323877 0.113562436884583
11.1609720324011 0.0730507065678202
11.1729724324144 0.0274042276815026
11.1849728324277 -0.0201543395609833
11.1969732324411 -0.0664659311455826
11.2089736324544 -0.109209328249385
11.2209740324677 -0.147160831640951
11.2329744324811 -0.179766040870004
11.2449748324944 -0.206366752705007
11.2569752325078 -0.225646366325926
11.2689756325211 -0.235575143177373
11.2809760325344 -0.233794662145636
11.2929764325478 -0.218254756952601
11.3049768325611 -0.18788511826388
11.3169772325744 -0.143227426073946
11.3289776325878 -0.0870075550024656
11.3409780326011 -0.0242662851039409
11.3529784326144 0.0383371834081058
11.3649788326278 0.0939271070438355
11.3769792326411 0.13721528719535
11.3889796326544 0.166106279877692
11.4009800326678 0.182027463506833
11.4129804326811 0.188803769186929
11.4249808326944 0.19094058988264
11.4369812327078 0.191680803249716
11.4489816327211 0.191412098554401
11.4609820327344 0.187819516713163
11.4729824327478 0.177695256873651
11.4849828327611 0.158696105421327
11.4969832327744 0.130177615405147
11.5089836327878 0.0930855440297413
11.5209840328011 0.0495329343370421
11.5329844328144 0.00250592340023343
11.5449848328278 -0.0446929588388592
11.5569852328411 -0.0892785831783123
11.5689856328544 -0.129534273422842
11.5809860328678 -0.16469040583585
11.5929864328811 -0.194240818710984
11.6049868328944 -0.217222874223398
11.6169872329078 -0.23191943720672
11.6289876329211 -0.236054543029202
11.6409880329344 -0.227336353225253
11.6529884329478 -0.204133931435039
11.6649888329611 -0.166126718068903
11.6769892329744 -0.11493254701984
11.6889896329878 -0.0545214797915317
11.7009900330011 0.00907160583952772
11.7129904330144 0.0688542459284626
11.7249908330278 0.118530795476712
11.7369912330411 0.154322388902783
11.7489916330544 0.176033618708516
11.7609920330678 0.186548323358625
11.7729924330811 0.190292375675372
11.7849928330944 0.191380221173627
11.7969932331078 0.191706678589229
11.8089936331211 0.190106855880878
11.8209940331344 0.183534824204054
11.8329944331478 0.169047177557432
11.8449948331611 0.145128417088464
11.8569952331744 0.112004684722629
11.8689956331878 0.0712678012065954
11.8809960332011 0.0255290358017461
11.8929964332144 -0.0219611641537318
11.9049968332278 -0.0680682840769093
11.9169972332411 -0.110533411550621
11.9289976332544 -0.148194479305332
11.9409980332678 -0.180524753278437
11.9529984332811 -0.206854412987092
11.9649988332944 -0.225835747565127
11.9769992333078 -0.235411525170979
11.9889996333211 -0.233213120751694
12.0010000333344 -0.217200102631011
12.0130004333478 -0.186330788110078
12.0250008333611 -0.141201323661678
12.0370012333744 -0.0846199281186888
12.0490016333878 -0.0217130064231965
12.0610020334011 0.0408081751671103
12.0730024334144 0.0960745496960572
12.0850028334278 0.138869797139827
12.0970032334411 0.167213719892178
12.1090036334544 0.18264773051654
12.1210040334678 0.189071473911055
12.1330044334811 0.191003724419777
12.1450048334944 0.191637627277973
12.1570052335078 0.191280736879857
12.1690056335211 0.187558422026301
12.1810060335344 0.177247249040101
12.1930064335478 0.158025784942424
12.2050068335611 0.129286782902306
12.2170072335745 0.0920109726753842
12.2290076335878 0.0483448568190886
12.2410080336011 0.00129960326627502
12.2530084336145 -0.0458233765801079
12.2650088336278 -0.0902678911641388
12.2770092336411 -0.130356008667256
12.2890096336545 -0.165343709315957
12.3010100336678 -0.194725914737891
12.3130104336811 -0.217523204770841
12.3250108336945 -0.231998658320868
12.3370112337078 -0.235865370499288
12.3490116337211 -0.226834851052375
12.3610120337345 -0.203293560501323
12.3730124337478 -0.164952984206987
12.3850128337611 -0.113480319704478
12.3970132337745 -0.0529033498989128
12.4090136337878 0.0106991733551019
12.4210140338011 0.0703242844655807
12.4330144338145 0.119709175393264
12.4450148338278 0.155146191792702
12.4570152338411 0.176522018140156
12.4690156338545 0.186781612754321
12.4810160338678 0.190374344723206
12.4930164338811 0.191393535224605
12.5050168338945 0.191677582434068
12.5170172339078 0.190006067928127
12.5290176339211 0.18331041453391
12.5410180339345 0.168658121086211
12.5530184339478 0.144562726163192
12.5650188339611 0.111279394167156
12.5770192339745 0.0704236743572862
12.5890196339878 0.0246270864421454
12.6010200340011 -0.0228519389228937
12.6130204340145 -0.0688904955670026
12.6250208340278 -0.111254157057948
12.6370212340411 -0.148802953578624
12.6490216340545 -0.181017391576725
12.6610220340678 -0.207219336460289
12.6730224340811 -0.226046307117659
12.6850228340945 -0.235429838553655
12.6970232341078 -0.232999986455907
12.7090236341211 -0.216726790280074
12.7210240341345 -0.185590162427509
12.7330244341478 -0.14021994272478
12.7450248341611 -0.0834676245288935
12.7570252341745 -0.0204990369356741
12.7690256341878 0.0419552972335397
12.7810260342011 0.0970376211610082
12.7930264342145 0.139576298582336
12.8050268342278 0.167655614195683
12.8170272342411 0.182873471128351
12.8290276342545 0.18915943544925
12.8410280342678 0.191029040115793
12.8530284342811 0.191638138759918
12.8650288342945 0.191242151422095
12.8770292343078 0.187433960199185
12.8890296343211 0.176990257406933
12.9010300343345 0.157612008442088
12.9130304343478 0.128720170367257
12.9250308343611 0.0913179627145441
12.9370312343745 0.0475699318372743
12.9490316343878 0.000499287342364105
12.9610320344011 -0.0465945272536537
12.9730324344145 -0.0909713753090109
12.9850328344278 -0.130973403180417
12.9970332344411 -0.165868225961931
13.0090336344545 -0.195148393170697
13.0210340344678 -0.217822789023207
13.0330344344811 -0.232142410441025
13.0450348344945 -0.23581504053018
13.0570352345078 -0.22655737780412
13.0690356345211 -0.20277174350633
13.0810360345345 -0.164195860174007
13.0930364345478 -0.1125333315704
13.1050368345612 -0.0518508410304047
13.1170372345745 0.0117460895843507
13.1290376345878 0.0712515501576752
13.1410380346012 0.120429838270496
13.1530384346145 0.155626734034279
13.1650388346278 0.17678702547231
13.1770392346412 0.186894560197374
13.1890396346545 0.190409231097084
13.2010400346678 0.191402986563442
13.2130404346812 0.191667196959549
13.2250408346945 0.189938068591924
13.2370412347078 0.183133604674766
13.2490416347212 0.168335781368103
13.2610420347345 0.144085697837614
13.2730424347478 0.110663848802529
13.2850428347612 0.0697045596707613
13.2970432347745 0.0238539889509094
13.3090436347878 -0.0236244002692967
13.3210440348012 -0.0696170564174452
13.3330444348145 -0.11190792085711
13.3450448348278 -0.149372744482051
13.3570452348412 -0.181495799142017
13.3690456348545 -0.207590765220413
13.3810460348678 -0.226282541063121
13.3930464348812 -0.235493687581475
13.4050468348945 -0.232854322975435
13.4170472349078 -0.216345442770067
13.4290476349212 -0.18496822325174
13.4410480349345 -0.139384146716231
13.4530484349478 -0.0824834105735954
13.4650488349612 -0.019465536111264
13.4770492349745 0.0429238764829763
13.4890496349878 0.0978391760890695
13.5010500350012 0.14015059961653
13.5130504350145 0.168001320955173
13.5250508350278 0.183038815322835
13.5370512350412 0.189216713753572
13.5490516350545 0.191044567280059
13.5610520350678 0.191641138121009
13.5730524350812 0.191211657605399
13.5850528350945 0.187319461132623
13.5970532351078 0.176744178878464
13.6090536351212 0.157210704396038
13.6210540351345 0.128168437247983
13.6330544351478 0.0906424067111523
13.6450548351612 0.0468137886576875
13.6570552351745 -0.000283626753904328
13.6690556351878 -0.0473527637686663
13.6810560352012 -0.0916685585004729
13.6930564352145 -0.131591526483051
13.7050568352278 -0.166399427906854
13.7170572352412 -0.195581764745158
13.7290576352545 -0.218135783919809
13.7410580352678 -0.232300768422772
13.7530584352812 -0.235779621408814
13.7650588352945 -0.226294757908425
13.7770592353078 -0.202265077322354
13.7890596353212 -0.163455275530221
13.8010600353345 -0.111605612073473
13.8130604353478 -0.0508211321653189
13.8250608353612 0.0127668692379805
13.8370612353745 0.0721504981134825
13.8490616353878 0.121122021198176
13.8610620354012 0.156081381035057
13.8730624354145 0.177031421003569
13.8850628354278 0.186993842634967
13.8970632354412 0.190437755621131
13.9090636354545 0.191412308296349
13.9210640354678 0.191660205295359
13.9330644354812 0.189873540746828
13.9450648354945 0.182957753929897
13.9570652355078 0.168010852713301
13.9690656355212 0.143602799564674
13.9810660355345 0.110040073229801
13.9930664355479 0.0689758708001711
14.0050668355612 0.0230707407946286
14.0170672355745 -0.0244072177362167
14.0290676355879 -0.0703540879668759
14.0410680356012 -0.112572207498883
14.0530684356145 -0.149952840478584
14.0650688356279 -0.181983699863368
14.0770692356412 -0.207969974919808
14.0890696356545 -0.226523718921775
14.1010700356679 -0.235558441063344
14.1130704356812 -0.232704515366978
14.1250708356945 -0.215954440830468
14.1370712357079 -0.184331533544964
14.1490716357212 -0.138529966651119
14.1610720357345 -0.0814795245742933
14.1730724357479 -0.0184138136282934
14.1850728357612 0.043906680887079
14.1970732357745 0.0986492798738605
14.2090736357879 0.140727686620218
14.2210740358012 0.168345651313914
14.2330744358145 0.18320107392665
14.2450748358279 0.189271593430488
14.2570752358412 0.191059954775007
14.2690756358545 0.19164613683442
14.2810760358679 0.191183495771869
14.2930764358812 0.187205452346611
14.3050768358945 0.176495387604746
14.3170772359079 0.156803249876855
14.3290776359212 0.127607700866118
14.3410780359345 0.0899559703203927
14.3530784359479 0.0460460227677372
14.3650788359612 -0.00107786175393165
14.3770792359745 -0.0481213066139571
14.3890796359879 -0.0923747002832619
14.4010800360012 -0.132217150383628
14.4130804360145 -0.166936528778655
14.4250808360279 -0.196019068455678
14.4370812360412 -0.218450115073234
14.4490816360545 -0.232457054549028
14.4610820360679 -0.235737924739699
14.4730824360812 -0.226021145668769
14.4850828360945 -0.201742748236651
14.4970832361079 -0.162695181790559
14.5090836361212 -0.11065622418291
14.5210840361345 -0.0497699067032399
14.5330844361479 0.0138065609415307
14.5450848361612 0.0730637416037873
14.5570852361745 0.121822981447808
14.5690856361879 0.156539876947588
14.5810860362012 0.177276417057288
14.5930864362145 0.187092488644769
14.6050868362279 0.190466105693628
14.6170872362412 0.19142259059484
14.6290876362545 0.191654598057788
14.6410880362679 0.18980943524285
14.6530884362812 0.182780306442561
14.6650888362945 0.167681997423905
14.6770892363079 0.143113979414502
14.6890896363212 0.10940903339016
14.7010900363345 0.0682393888862297
14.7130904363479 0.0222800218064495
14.7250908363612 -0.0251965396782792
14.7370912363745 -0.0710963613378377
14.7490916363879 -0.113240453641167
14.7610920364012 -0.15053565083044
14.7730924364145 -0.182472957198842
14.7850928364279 -0.208348856892218
14.7970932364412 -0.226762404391238
14.8090936364545 -0.235618037003728
14.8210940364679 -0.232546544165787
14.8330944364812 -0.21555225447861
14.8450948364945 -0.183681091778051
14.8570952365079 -0.137660498445007
14.8690956365212 -0.080460340651562
14.8810960365346 -0.0173484763452899
14.8930964365479 0.0448999658721251
14.9050968365612 0.0994659624052467
14.9170972365746 0.141307710090995
14.9290976365879 0.168690396184884
14.9410980366012 0.183362633381206
14.9530984366146 0.189325892873449
14.9650988366279 0.191075508261487
14.9770992366412 0.191651722684734
14.9890996366546 0.191155404869091
15.0011000366679 0.187090235822375
15.0131004366812 0.176243891570393
15.0251008366946 0.156391867240903
15.0371012367079 0.127042309409595
15.0491016367212 0.0892647038190518
15.0611020367346 0.0452738409757343
15.0731024367479 -0.00187562769145729
15.0851028367612 -0.0488923085342465
15.0971032367746 -0.0930823051343808
15.1091036367879 -0.132843398686135
15.1211040368012 -0.167473448218563
15.1331044368146 -0.196455214390652
15.1451048368279 -0.218762002434868
15.1571052368412 -0.232609282352385
15.1691056368546 -0.235690340764106
15.1811060368679 -0.225739828185201
15.1931064368812 -0.201211203276759
15.2051068368946 -0.161925035964107
15.2171072369079 -0.109696979753199
15.2291076369212 -0.0487101875343393
15.2411080369346 0.014852400029531
15.2531084369479 0.0739802815875154
15.2651088369612 0.122524614975721
15.2771092369746 0.156997333341545
15.2891096369879 0.177519784110388
15.3011100370012 0.187189835340581
15.3131104370146 0.190493954327727
15.3251108370279 0.191432937402698
15.3371112370412 0.191648823370181
15.3491116370546 0.189744231629888
15.3611120370679 0.182600640422066
15.3731124370812 0.167350065854044
15.3851128370946 0.142621697668637
15.3971132371079 0.10877460057783
15.4091136371212 0.0675000158937554
15.4211140371346 0.0214872821791584
15.4331144371479 -0.0259868727833758
15.4451148371612 -0.0718387612830643
15.4571152371746 -0.113908186995335
15.4691156371879 -0.151117463082478
15.4811160372012 -0.182960673592118
15.4931164372146 -0.208725431267015
15.5051168372279 -0.226997753515965
15.5171172372412 -0.235673093637818
15.5291176372546 -0.232382841725568
15.5411180372679 -0.215143384712022
15.5531184372812 -0.183023509779782
15.5651188372946 -0.136784203115179
15.5771192373079 -0.0794355544717925
15.5891196373212 -0.0162795364683912
15.6011200373346 0.0458944658095058
15.6131204373479 0.100281665919669
15.6251208373612 0.141885371047758
15.6371212373746 0.169032462600545
15.6491216373879 0.183522054265854
15.6611220374012 0.189379028092654
15.6731224374146 0.191090728770957
15.6851228374279 0.191657078679741
15.6971232374412 0.191126393897441
15.7091236374546 0.186973104187184
15.7211240374679 0.175989684122783
15.7331244374812 0.155977447567294
15.7451248374946 0.126474020351696
15.7571252375079 0.0885710558689882
15.7691256375213 0.0445001228588658
15.7811260375346 -0.00267392168532091
15.7931264375479 -0.0496629322533072
15.8051268375613 -0.0937889061744533
15.8171272375746 -0.133468273021284
15.8291276375879 -0.16800868164891
15.8411280376013 -0.196889211700932
15.8531284376146 -0.219071040947611
15.8651288376279 -0.2327577745546
15.8771292376413 -0.23563810421559
15.8891296376546 -0.225453117729212
15.9011300376679 -0.200673912630773
15.9131304376813 -0.161149405637502
15.9251308376946 -0.108733297741968
15.9371312377079 -0.0476478074432855
15.9491316377213 0.0158987086461613
15.9611320377346 0.0748951795711961
15.9731324377479 0.123223162757869
15.9851328377613 0.157451311242341
15.9971332377746 0.177760220045679
16.0091336377879 0.187285326136841
16.0211340378013 0.190521033292569
16.0331344378146 0.191443015385277
16.0451348378279 0.19164239952347
16.0571352378413 0.189677468700937
16.0691356378546 0.182418549702227
16.0811360378679 0.167015263599752
16.0931364378813 0.142126605716744
16.1051368378946 0.108137811438086
16.1171372379079 0.0667590591255598
16.1291376379213 0.0206939488279923
16.1411380379346 -0.0267768304421274
16.1531384379479 -0.0725800703510363
16.1651388379613 -0.114574431626351
16.1771392379746 -0.151697563339616
16.1891396379879 -0.183446396964504
16.2011400380013 -0.209099522843716
16.2131404380146 -0.227229917923651
16.2251408380279 -0.235724170351453
16.2371412380413 -0.232214462480845
16.2491416380546 -0.214729441010885
16.2611420380679 -0.182360955344361
16.2731424380813 -0.135903727971502
16.2851428380946 -0.0784081159176347
16.2971432381079 -0.0152099854288615
16.3091436381213 0.046887446072169
16.3211440381346 0.101094178248585
16.3331444381479 0.142459127220593
16.3451448381613 0.169370956285989
16.3571452381746 0.183678931567506
16.3691456381879 0.189430857810199
16.3811460382013 0.191105520386261
16.3931464382146 0.191662035788462
16.4051468382279 0.191096248491197
16.4171472382413 0.186853905372882
16.4291476382546 0.175732771999816
16.4411480382679 0.155560198558744
16.4531484382813 0.125903229631299
16.4651488382946 0.0878755657027885
16.4771492383079 0.0437254856654893
16.4891496383213 -0.00347212593135401
16.5011500383346 -0.0504326299011752
16.5131504383479 -0.0944940710020848
16.5251508383613 -0.134091472296003
16.5371512383746 -0.168542056681404
16.5491516383879 -0.197321014872459
16.5611520384013 -0.219377325014675
16.5731524384146 -0.232902796137964
16.5851528384279 -0.235581690759352
16.5971532384413 -0.225161734784128
16.6091536384546 -0.200131854768251
16.6211540384679 -0.160369507574756
16.6331544384813 -0.107766569451686
16.6451548384946 -0.0465842230429818
16.657155238508 0.0169441030013585
16.6691556385213 0.0758072630174644
16.6811560385346 0.123917763819261
16.693156438548 0.157901285516612
16.7051568385613 0.177997481166202
16.7171572385746 0.187378897663537
16.729157638588 0.190547344836902
16.7411580386013 0.191452804062453
16.7531584386146 0.191635263063303
16.765158838628 0.18960908014123
16.7771592386413 0.182234016865552
16.7891596386546 0.166677653681025
16.801160038668 0.141628849607525
16.8131604386813 0.107498878048753
16.8251608386946 0.0660167700636733
16.837161238708 0.0199002780095193
16.8491616387213 -0.0275661873031989
16.8611620387346 -0.0733201199727947
16.873162438748 -0.115239086029321
16.8851628387613 -0.152275914677087
16.8971632387746 -0.183930149332384
16.909163638788 -0.209471212958181
16.9211640388013 -0.227459048018402
16.9331644388146 -0.235771503406117
16.945164838828 -0.232041745729885
16.9571652388413 -0.214310875482194
16.9691656388546 -0.181693990325519
16.981166038868 -0.135019723374365
16.9931664388813 -0.0773787200997319
17.0051668388946 -0.0141405012334741
17.017167238908 0.0478783135714367
17.0291676389213 0.101903049239904
17.0411680389346 0.143028698976787
17.053168438948 0.169705753268613
17.0651688389613 0.18383325189587
17.0771692389746 0.189481421865552
17.089169638988 0.191119921750435
17.1011700390013 0.191666603293396
17.1131704390146 0.191064958638498
17.125170839028 0.186732636945773
17.1371712390413 0.175473180898562
17.1491716390546 0.155140179944995
17.161172039068 0.125330024052066
17.1731724390813 0.0871783355094755
17.1851728390946 0.0429500319226229
17.197173239108 -0.00427015537682015
17.2091736391213 -0.05120134846952
17.2211740391346 -0.095197784944231
17.233174439148 -0.134713017842388
17.2451748391613 -0.169073624428911
17.2571752391746 -0.197750701001527
17.269175639188 -0.21968095943464
17.2811760392013 -0.233044486187023
17.2931764392146 -0.235521282218899
17.305176839228 -0.22486590989483
17.3171772392413 -0.199585309449139
17.3291776392546 -0.159585663939091
17.341178039268 -0.106797142016441
17.3531784392813 -0.0455197779100769
17.3651788392946 0.0179882771599163
17.377179239308 0.0767162961199789
17.3891796393213 0.124608273894103
17.4011800393346 0.158347202547636
17.413180439348 0.178231582655591
17.4251808393613 0.187470603135579
17.4371812393746 0.190572947726587
17.449181639388 0.191462343182906
17.4611820394013 0.191627432035851
17.4731824394146 0.189539077047041
17.485182839428 0.182047060374316
17.4971832394413 0.166337268190872
17.5091836394546 0.141128472160198
17.521184039468 0.106857847183256
17.5331844394813 0.0652731923752539
17.5451848394946 0.0191063011274768
17.557185239508 -0.028354933260018
17.5691856395213 -0.0740589258672423
17.5811860395346 -0.115902190057091
17.593186439548 -0.152852575211816
17.6051868395613 -0.184412001660971
17.6171872395747 -0.20984058378807
17.629187639588 -0.227685239410356
17.6411880396013 -0.235815206258272
17.6531884396147 -0.231864826752632
17.665188839628 -0.213887846435839
17.6771892396413 -0.181022793929338
17.6891896396547 -0.134132382526483
17.701190039668 -0.0763475603059637
17.7131904396813 -0.0130712582691226
17.7251908396947 0.0488669324553183
17.737191239708 0.102708197577448
17.7491916397213 0.143594064359456
17.7611920397347 0.170036879953189
17.773192439748 0.183985070591099
17.7851928397613 0.189530783474978
17.7971932397747 0.191133984258232
17.809193639788 0.191670811900534
17.8211940398013 0.191032541908195
17.8331944398147 0.18660931529805
17.845194839828 0.175210932789777
17.8571952398413 0.154717419117754
17.8691956398547 0.124754431449687
17.881196039868 0.0864793890345073
17.8931964398813 0.0421737763860884
17.9051968398947 -0.00506801053849836
17.917197239908 -0.0519691080365331
17.9291976399213 -0.0959000872804602
17.9411980399347 -0.135332963360964
17.953198439948 -0.169603447007983
17.9651988399613 -0.198178337088337
17.9771992399747 -0.219982016078961
17.989199639988 -0.233182923871047
};
\end{axis}

\end{tikzpicture}


==> figures/cylsetup.tex <==
	\pgfmathsetmacro{\domfac}{7.5}
	\pgfmathsetmacro{\domx}{1.*\domfac}
	\pgfmathsetmacro{\domy}{.4*\domfac}
	\pgfmathsetmacro{\cylrad}{.05*\domfac}
	\pgfmathsetmacro{\cylcx}{.3*\domfac}
	\pgfmathsetmacro{\cylcy}{.2*\domfac}
	\begin{tikzpicture}
		\draw (\cylcx, \cylcy) circle (\cylrad);
		\draw [white,thick,domain=30:60] plot ({\cylcx+\cylrad*cos(\x)}, {\cylcy+\cylrad*sin(\x)});
		\draw [white,thick,domain=300:330] plot ({\cylcx+\cylrad*cos(\x)}, {\cylcy+\cylrad*sin(\x)});
		\node at (\cylcx+\cylrad,{\cylcy+\cylrad*cos(30)}) [above] {${\Gamma_1}$};
		\node at (\cylcx+\cylrad,{\cylcy-\cylrad*cos(30)}) [below] {${\Gamma_2}$};
		\node at (\cylcx-\cylrad,\cylcy) [left] {$\Gamma_w$};
		\node at (\cylcx+\cylrad,\cylcy) [right] {$\Gamma_w$};
		\draw (0,0) -- node[below]{$\Gamma_w$}(\domx,0) ;
		\draw (\domx,\domy) -- node[above]{$\Gamma_w$}(0,\domy);
		\draw [dashed] (\domx,0) -- node[right]{$\gao$}(\domx,\domy);
		\draw [dashed] (0,\domy) -- node[right]{$\gai$}(0,0);
	\end{tikzpicture}



==> figures/drc50-nofb-lt.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
height=3cm,
width=.96\textwidth,
xlabel=time $t$,
ylabel=output $y(t)$,
x grid style={white!69.0196078431373!black},
xmin=-29.9767576611827, xmax=629.597848944329,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.291601503474816, ymax=0.563421107109655,
ytick style={color=black}
]
\addplot [thick, linkBlue]
table {%
0.00390627543148067 0.0706399457181808
0.394533818579548 0.0706399459304204
0.785161361727615 0.0706399463769184
1.17578890487568 0.0706399467981957
1.56641644802375 0.0706399472180163
1.95704399117182 0.0706399474403873
2.34767153431988 0.0706399474094833
2.73829907746795 0.0706399470874789
3.12892662061602 0.0706399465013622
3.51955416376409 0.0706399449650248
3.91018170691215 0.0706399384275256
4.30080925006022 0.0706399216667472
4.69143679320829 0.0706398985804151
5.08206433635636 0.0706398803251401
5.47269187950442 0.0706398742542538
5.86331942265249 0.0706398805852089
6.25394696580056 0.070639895797177
6.64457450894863 0.0706399166886805
7.03520205209669 0.0706399423413536
7.42582959524476 0.0706399738566584
7.81645713839283 0.0706400126466697
8.2070846815409 0.0706400582444338
8.59771222468896 0.0706401065475134
8.98833976783703 0.0706401492179583
9.3789673109851 0.0706401746089012
9.76959485413317 0.0706401701748286
10.1602223972812 0.0706401258804576
10.5508499404293 0.0706400378012719
10.9414774835774 0.0706399109585339
11.3321050267254 0.0706397604893451
11.7227325698735 0.0706396105590639
12.1133601130216 0.0706394908848252
12.5039876561696 0.0706394312801002
12.8946151993177 0.0706394551633808
13.2852427424658 0.0706395733369037
13.6758702856138 0.0706397794543559
14.0664978287619 0.0706400484314166
14.45712537191 0.0706403385683762
14.847752915058 0.0706405974700568
15.2383804582061 0.0706407710382481
15.6290080013542 0.0706408140937662
16.0196355445022 0.0706407006425207
16.4102630876503 0.0706404316433595
16.8008906307984 0.0706400383797307
17.1915181739464 0.0706395802045467
17.5821457170945 0.0706391364271065
17.9727732602426 0.0706387932562921
18.3634008033906 0.0706386278177063
18.7540283465387 0.0706386920726414
19.1446558896868 0.0706389997987937
19.5352834328349 0.0706395195521815
19.9259109759829 0.0706401756584547
20.316538519131 0.0706408579284108
20.7071660622791 0.0706414391590785
21.0977936054271 0.0706417978379435
21.4884211485752 0.0706418421930336
21.8790486917233 0.0706415310407932
22.2696762348713 0.0706408870468178
22.6603037780194 0.0706399990291799
23.0509313211675 0.0706390117194667
23.4415588643155 0.0706381036761799
23.8321864074636 0.0706374564037807
24.2228139506117 0.0706372197583707
24.6134414937597 0.0706374799372706
25.0040690369078 0.070638236501084
25.3946965800559 0.0706393937699878
25.7853241232039 0.0706407697027337
26.175951666352 0.0706421222933479
26.5665792095001 0.0706431901479525
26.9572067526481 0.0706437408168683
27.3478342957962 0.070643618331669
27.7384618389443 0.0706427806963605
28.1290893820923 0.0706413191187976
28.5197169252404 0.0706394534864345
28.9103444683885 0.0706375026452086
29.3009720115365 0.0706358327469926
29.6915995546846 0.070634791477662
30.0822270978327 0.0706346394372627
30.4728546409807 0.0706354915973854
30.8634821841288 0.0706372810748728
31.2541097272769 0.0706397543665618
31.6447372704249 0.0706425020357872
32.035364813573 0.0706450223957535
32.4259923567211 0.0706468091316074
32.8166198998691 0.0706474482948314
33.2072474430172 0.0706467068684012
33.5978749861653 0.0706445950156905
33.9885025293133 0.0706413874862214
34.3791300724614 0.0706375961491724
34.7697576156095 0.0706338942780014
35.1603851587575 0.070631002540722
35.5510127019056 0.0706295549463872
35.9416402450537 0.0706299685736328
36.3322677882017 0.0706323424663931
36.7228953313498 0.0706364079496335
37.1135228744979 0.070641544920238
37.504150417646 0.0706468673940171
37.894777960794 0.0706513685724366
38.2854055039421 0.0706541032090402
38.6760330470902 0.0706543756607729
39.0666605902382 0.0706518978380539
39.4572881333863 0.0706468836767713
39.8479156765344 0.0706400558842105
40.2385432196824 0.0706325553891131
40.6291707628305 0.0706257617499527
41.0197983059786 0.0706210506133978
41.4104258491266 0.070619528770405
41.8010533922747 0.0706217954545364
42.1916809354228 0.0706277781816207
42.5823084785708 0.0706366819093207
42.9729360217189 0.0706470724101298
43.363563564867 0.0706570910185337
43.754191108015 0.0706647721760999
44.1448186511631 0.0706684123514127
44.5354461943112 0.0706669237972524
44.9260737374592 0.0706601031287483
45.3167012806073 0.0706487546992718
45.7073288237554 0.0706346314211766
46.0979563669034 0.0706201875505372
46.4885839100515 0.0706081735171128
46.8792114531996 0.0706011356449627
47.2698389963476 0.0706009073427873
47.6604665394957 0.0706081880488612
48.0510940826438 0.0706222989564795
48.4417216257918 0.0706411799091554
48.8323491689399 0.0706616523301785
49.222976712088 0.070679924220534
49.613604255236 0.0706922634634936
50.0042317983841 0.0706957249089508
50.3948593415322 0.0706887946059043
50.7854868846802 0.0706718178258618
51.1761144278283 0.0706471078961148
51.5667419709764 0.0706186861238827
51.9573695141244 0.0705916699463293
52.3479970572725 0.0705713946836906
52.7386246004206 0.0705624114102552
53.1292521435686 0.0705675389784673
53.5198796867167 0.070587154852432
53.9105072298648 0.0706188835239664
54.3011347730128 0.0706577834089815
54.6917623161609 0.070697048857213
55.082389859309 0.0707291449919645
55.4730174024571 0.070747197540806
55.8636449456051 0.0707463891099155
56.2542724887532 0.0707250869623215
56.6449000319013 0.0706854561968274
57.0355275750493 0.0706333942467479
57.4261551181974 0.0705777427670608
57.8167826613455 0.0705288676746034
58.2074102044935 0.0704968219380595
58.5980377476416 0.0704893974095726
58.9886652907897 0.0705104172909803
59.3792928339377 0.0705586116491562
59.7699203770858 0.0706273506737167
60.1605479202339 0.0707053841244877
60.5511754633819 0.0707785594381074
60.94180300653 0.0708322895854023
61.3324305496781 0.0708543568167682
61.7230580928261 0.0708375201832968
62.1136856359742 0.0707813838305642
62.5043131791223 0.0706930926532113
62.8949407222703 0.0705866307262593
63.2855682654184 0.0704807582370944
63.6761958085665 0.0703958778982328
64.0668233517145 0.0703503252648987
64.4574508948626 0.0703567030102226
64.8480784380107 0.0704189199110116
65.2387059811587 0.070530549250145
65.6293335243068 0.0706749776223125
66.0199610674549 0.0708275560682701
66.4105886106029 0.0709595936487939
66.801216153751 0.0710436053770816
67.1918436968991 0.0710588569021027
67.5824712400471 0.0709960687619496
67.9730987831952 0.0708602346643022
68.3637263263433 0.0706708585233096
68.7543538694913 0.0704594249162813
69.1449814126394 0.0702644488316017
69.5356089557875 0.0701248809239456
69.9262364989355 0.0700729100175541
70.3168640420836 0.0701273145830424
70.7074915852317 0.0702885229908619
71.0981191283798 0.0705364716897175
71.4887466715278 0.0708321264720904
71.8793742146759 0.0711230160795158
72.2700017578239 0.0713522718893569
72.660629300972 0.0714696624448861
73.0512568441201 0.071442348349313
73.4418843872681 0.0712629222299625
73.8325119304162 0.070952837677372
74.2231394735643 0.070560366434817
74.6137670167124 0.0701533959036952
75.0043945598604 0.0698083481345065
75.3950221030085 0.0695970463746175
75.7856496461566 0.0695734523654011
76.1762771893046 0.0697620777224067
76.5669047324527 0.0701498951656967
76.9575322756008 0.0706838224043728
77.3481598187488 0.071275800727057
77.7387873618969 0.0718163426464265
78.129414905045 0.0721950130309664
78.520042448193 0.072323625607936
78.9106699913411 0.0721564934294066
79.3012975344892 0.0717026743352343
79.6919250776372 0.0710273716546507
80.0825526207853 0.070242404856657
80.4731801639334 0.0694880463732247
80.8638077070814 0.0689099696184989
81.2544352502295 0.068635138768102
81.6450627933776 0.0687492431753205
82.0356903365256 0.0692770854843716
82.4263178796737 0.0701682321083828
82.8169454228218 0.0712932533753623
83.2075729659698 0.072457394228649
83.5982005091179 0.07343444856217
83.988828052266 0.074014788633483
84.379455595414 0.0740540550251036
84.7700831385621 0.0735083287827275
85.1607106817102 0.0724471542472228
85.5513382248582 0.0710429191160691
85.9419657680063 0.0695405768114194
86.3325933111544 0.0682156134829364
86.7232208543024 0.0673305162603669
87.1138483974505 0.0670974934129841
87.5044759405986 0.0676462039298769
87.8951034837466 0.0689888408094922
88.2857310268947 0.0709845531531463
88.6763585700428 0.0733263801926545
89.0669861131909 0.0755802028758198
89.4576136563389 0.0772799025373969
89.848241199487 0.0780458088644977
90.238868742635 0.0776802701219574
90.6294962857831 0.0762127426945474
91.0201238289312 0.073892668151136
91.4107513720792 0.0711396548063139
91.8013789152273 0.0684611641558403
92.1920064583754 0.0663574984490559
92.5826340015235 0.0652521766990131
92.9732615446715 0.0654700211613817
93.3638890878196 0.0672173031092199
93.7545166309677 0.0704887552101834
94.1451441741157 0.0749225533470727
94.5357717172638 0.0797516533202885
94.9263992604119 0.0839711576566648
95.3170268035599 0.0866540619855766
95.707654346708 0.0872247912133251
96.0982818898561 0.0855755279304274
96.4889094330041 0.0820528749886259
96.8795369761522 0.0773840895226574
97.2701645193003 0.0725470267024693
97.6607920624483 0.0685289764524558
98.0514196055964 0.0660482795493282
98.4420471487445 0.0655415960542174
98.8326746918925 0.0674651161562091
99.2233022350406 0.0723499250188321
99.6139297781887 0.0802100310346341
100.004557321337 0.0898590651548999
100.395184864485 0.099083324242661
100.785812407633 0.10567544682518
101.176439950781 0.108332783014708
101.567067493929 0.106818500007271
101.957695037077 0.101718522183018
102.348322580225 0.0943121891082375
102.738950123373 0.0866444532204773
103.129577666521 0.0811028889293424
103.520205209669 0.0787839681870557
103.910832752817 0.0788473687274159
104.301460295965 0.0810128662294371
104.692087839114 0.0873787663024125
105.082715382262 0.0999494163001682
105.47334292541 0.116825980781426
105.863970468558 0.132642434112667
106.254598011706 0.142855908607009
106.645225554854 0.146052149711874
107.035853098002 0.142963303305694
107.42648064115 0.135099430601321
107.817108184298 0.124838629302788
108.207735727446 0.117209098887697
108.598363270594 0.118089328881334
108.988990813742 0.124412977252339
109.37961835689 0.127057928589269
109.770245900038 0.126409472976178
110.160873443186 0.132011096880418
110.551500986335 0.148760334287068
110.942128529483 0.169287923810338
111.332756072631 0.183598484799008
111.723383615779 0.18823754476817
112.114011158927 0.18470549767008
112.504638702075 0.176254542911199
112.895266245223 0.166685876882057
113.285893788371 0.163139229247082
113.676521331519 0.176475550948254
114.067148874667 0.19781555968429
114.457776417815 0.203687486309244
114.848403960963 0.19318162292045
115.239031504111 0.185210175447355
115.629659047259 0.193386879937051
116.020286590407 0.209600834011009
116.410914133556 0.220281744590713
116.801541676704 0.2206157012213
117.192169219852 0.212002644531735
117.582796763 0.200231173832724
117.973424306148 0.193632967450358
118.364051849296 0.203263176124943
118.754679392444 0.234490484459353
119.145306935592 0.262903828332509
119.53593447874 0.264258434879647
119.926562021888 0.243849150521298
120.317189565036 0.227870838107238
120.707817108184 0.230910941294792
121.098444651332 0.2409795190678
121.48907219448 0.244775595558163
121.879699737629 0.237835375547411
122.270327280777 0.222513524131706
122.660954823925 0.209293841519062
123.051582367073 0.212158256412006
123.442209910221 0.239951448770665
123.832837453369 0.278528151632469
124.223464996517 0.299302729786586
124.614092539665 0.289235295347922
125.004720082813 0.262717069347159
125.395347625961 0.24940603721041
125.785975169109 0.253154160493608
126.176602712257 0.258091492359352
126.567230255405 0.254231734709698
126.957857798553 0.238977095459569
127.348485341701 0.220296403813649
127.73911288485 0.21542384130522
128.129740427998 0.236919446339983
128.520367971146 0.276121439810689
128.910995514294 0.307728720739607
129.301623057442 0.312435574506206
129.69225060059 0.28870210265881
130.082878143738 0.265018027205347
130.473505686886 0.260614343439792
130.864133230034 0.264400055317439
131.254760773182 0.262755216198536
131.64538831633 0.249482613489779
132.036015859478 0.227892284312002
132.426643402626 0.215297268074247
132.817270945774 0.228697158170858
133.207898488922 0.265211215856888
133.598526032071 0.302275432947025
133.989153575219 0.319902167298925
134.379781118367 0.305909557028398
134.770408661515 0.278017463242422
135.161036204663 0.265223204348474
135.551663747811 0.26636019012718
135.942291290959 0.266392237539035
136.332918834107 0.256268820953115
136.723546377255 0.234645511621041
137.114173920403 0.215084065004184
137.504801463551 0.217727923596071
137.895429006699 0.247340020975697
138.286056549847 0.285896880122879
138.676684092995 0.313369392065756
139.067311636143 0.313399631746316
139.457939179292 0.288118553287443
139.84856672244 0.267920562136617
140.239194265588 0.26547900549267
140.629821808736 0.26744137130968
141.020449351884 0.261789927588538
141.411076895032 0.243761734340578
141.80170443818 0.222192731526536
142.192331981328 0.218446698681727
142.582959524476 0.242817063245974
142.973587067624 0.281081743833725
143.364214610772 0.312581626694278
143.75484215392 0.32050654346409
144.145469697068 0.298598224967195
144.536097240216 0.273819597175379
144.926724783364 0.267310150755126
145.317352326513 0.269297455806983
145.707979869661 0.2660675956583
146.098607412809 0.250723289173132
146.489234955957 0.227670585184792
146.879862499105 0.217578936277334
147.270490042253 0.236410632702458
147.661117585401 0.274912039831038
148.051745128549 0.310730390864468
148.442372671697 0.326770473549081
148.833000214845 0.310891290428552
149.223627757993 0.282948851875627
149.614255301141 0.270111942227512
150.004882844289 0.26955161684422
150.395510387437 0.267184736146773
150.786137930585 0.254178696248534
151.176765473734 0.229534341648832
151.567393016882 0.207866677454797
151.95802056003 0.209391510285859
152.348648103178 0.238011357486587
152.739275646326 0.276051440176661
153.129903189474 0.30518972782916
153.520530732622 0.309558271240782
153.91115827577 0.287523895106745
154.301785818918 0.267015118016812
154.692413362066 0.263618010133435
155.083040905214 0.265491017670983
155.473668448362 0.26004849220855
155.86429599151 0.242351804421567
156.254923534658 0.221748660214901
156.645551077807 0.219673139991792
157.036178620955 0.244547738921068
157.426806164103 0.28137618509586
157.817433707251 0.311186436928519
158.208061250399 0.317625131186758
158.598688793547 0.294915787166889
158.989316336695 0.271255296004571
159.379943879843 0.266922398681205
159.770571422991 0.270232443024074
160.161198966139 0.267438774900371
160.551826509287 0.252338409472212
160.942454052435 0.23256094103558
161.333081595583 0.232114158165215
161.723709138731 0.262660235762123
162.114336681879 0.305827841858059
162.504964225028 0.338578050264089
162.895591768176 0.342473514012508
163.286219311324 0.315346922501067
163.676846854472 0.287949461465319
164.06747439762 0.276960317589325
164.458101940768 0.273596002280807
164.848729483916 0.26636184399652
165.239357027064 0.247791345045595
165.629984570212 0.217157451215084
166.02061211336 0.187372929407926
166.411239656508 0.178279280465609
166.801867199656 0.200179174643897
167.192494742804 0.240450628546093
167.583122285952 0.276634943126249
167.9737498291 0.293941852976514
168.364377372249 0.284223703750787
168.755004915397 0.263305050782482
169.145632458545 0.254514767487983
169.536260001693 0.255964162530556
169.926887544841 0.2539047069925
170.317515087989 0.240900336679065
170.708142631137 0.221441257154037
171.098770174285 0.213078425438088
171.489397717433 0.226819123834324
171.880025260581 0.255360420187636
172.270652803729 0.282342840657914
172.661280346877 0.292316895565152
173.051907890025 0.275842955554792
173.442535433173 0.254532899234296
173.833162976321 0.255891451143673
174.22379051947 0.268819339604242
174.614418062618 0.276213273600907
175.005045605766 0.272610837526825
175.395673148914 0.273804356241095
175.786300692062 0.307245523062186
176.17692823521 0.362605202934137
176.567555778358 0.401073348099151
176.958183321506 0.391497751921875
177.348810864654 0.353647524056535
177.739438407802 0.329107459574013
178.13006595095 0.315031711537963
178.520693494098 0.300539133489277
178.911321037246 0.281451237910952
179.301948580394 0.255253995690627
179.692576123542 0.220353412228771
180.083203666691 0.178683254901707
180.473831209839 0.139008870898974
180.864458752987 0.11738905412442
181.255086296135 0.130948546492747
181.645713839283 0.180554642154111
182.036341382431 0.231885873349324
182.426968925579 0.24926378831579
182.817596468727 0.236711406315489
183.208224011875 0.213802251757622
183.598851555023 0.195053563029916
183.989479098171 0.187389716795816
184.380106641319 0.189706124799163
184.770734184467 0.195135384121
185.161361727615 0.197510487714781
185.551989270763 0.195415998752706
185.942616813912 0.190732453901975
186.33324435706 0.185952938904679
186.723871900208 0.18259469500321
187.114499443356 0.180991417676679
187.505126986504 0.180050623751013
187.895754529652 0.177417650032898
188.2863820728 0.17160226924948
188.677009615948 0.165228230655196
189.067637159096 0.165266110369681
189.458264702244 0.177333022156809
189.848892245392 0.195001695807635
190.23951978854 0.205471580269691
190.630147331688 0.205958712975549
191.020774874836 0.203371069114093
191.411402417985 0.203371210320346
191.802029961133 0.204788400771287
192.192657504281 0.203316867418209
192.583285047429 0.19713979658685
192.973912590577 0.200512519732687
193.364540133725 0.228796508613007
193.755167676873 0.260372761493415
194.145795220021 0.271611177719722
194.536422763169 0.259655086691444
194.927050306317 0.236444837604071
195.317677849465 0.226513377706098
195.708305392613 0.237708796174588
196.098932935761 0.239522280684605
196.489560478909 0.222328980971275
196.880188022057 0.216896528414986
197.270815565206 0.243123105405594
197.661443108354 0.272246054875619
198.052070651502 0.283989410864388
198.44269819465 0.27720621550536
198.833325737798 0.26366334123205
199.223953280946 0.269134297175593
199.614580824094 0.295504413151367
200.005208367242 0.299690165762304
200.39583591039 0.280820873286749
200.786463453538 0.280935364937407
201.177090996686 0.296443356552278
201.567718539834 0.295926941407057
201.958346082982 0.273148822211456
202.34897362613 0.236904179676324
202.739601169278 0.209100752732565
203.130228712427 0.206694463792279
203.520856255575 0.214325899184732
203.911483798723 0.208875126764389
204.302111341871 0.19303793926198
204.692738885019 0.189925888736368
205.083366428167 0.21214590654035
205.473993971315 0.238999796326052
205.864621514463 0.248606532980102
206.255249057611 0.239150262993036
206.645876600759 0.222577534261433
207.036504143907 0.224281989159308
207.427131687055 0.252089984123196
207.817759230203 0.26989095675021
208.208386773351 0.260048830310541
208.599014316499 0.24194692589997
208.989641859648 0.239087949503905
209.380269402796 0.245087218859323
209.770896945944 0.242505189483908
210.161524489092 0.225688748169337
210.55215203224 0.197801091207498
210.942779575388 0.168334957662861
211.333407118536 0.15044432198592
211.724034661684 0.152675289212055
212.114662204832 0.167818988473151
212.50528974798 0.179796922563881
212.895917291128 0.188972105594361
213.286544834276 0.208059074171214
213.677172377424 0.232273117879829
214.067799920572 0.241726039878554
214.45842746372 0.229956474971162
214.849055006869 0.204928919729616
215.239682550017 0.181947270011238
215.630310093165 0.170647708067064
216.020937636313 0.164663174619387
216.411565179461 0.154867764027611
216.802192722609 0.143854292275178
217.192820265757 0.142826357200931
217.583447808905 0.158550929746887
217.974075352053 0.181983254110457
218.364702895201 0.196902299956508
218.755330438349 0.196696180251769
219.145957981497 0.185367609539533
219.536585524645 0.174741692922786
219.927213067793 0.18086213694346
220.317840610941 0.198947322616843
220.70846815409 0.204368347510387
221.099095697238 0.19260783016552
221.489723240386 0.180618074331222
221.880350783534 0.184966114172477
222.270978326682 0.201744115713973
222.66160586983 0.214718481589564
223.052233412978 0.21609478190136
223.442860956126 0.208132969217449
223.833488499274 0.199036992129052
224.224116042422 0.199379928357484
224.61474358557 0.221775407953374
225.005371128718 0.255910626787993
225.395998671866 0.267770605918053
225.786626215014 0.252898742613819
226.177253758162 0.237153636150313
226.567881301311 0.238416349550245
226.958508844459 0.245256801660308
227.349136387607 0.245099292467132
227.739763930755 0.234548975970421
228.130391473903 0.214314628233815
228.521019017051 0.190210198018562
228.911646560199 0.173309039202692
229.302274103347 0.178222665009368
229.692901646495 0.217042483399627
230.083529189643 0.266624827648292
230.474156732791 0.286756024763507
230.864784275939 0.273765870037912
231.255411819087 0.253275202439045
231.646039362235 0.244330865863646
232.036666905384 0.242743068896157
232.427294448532 0.239820579372149
232.81792199168 0.23028085473617
233.208549534828 0.211319889865877
233.599177077976 0.184180269965618
233.989804621124 0.155341688240178
234.380432164272 0.134773978499836
234.77105970742 0.134089441721586
235.161687250568 0.158761636266437
235.552314793716 0.195244788849948
235.942942336864 0.219432302428712
236.333569880012 0.222633327730235
236.72419742316 0.213764019999955
237.114824966308 0.210325882590638
237.505452509456 0.219305155503205
237.896080052605 0.229908586058919
238.286707595753 0.232653027535317
238.677335138901 0.227035504343812
239.067962682049 0.220501576498258
239.458590225197 0.222164689130172
239.849217768345 0.233825577445699
240.239845311493 0.247142215795585
240.630472854641 0.248538878604683
241.021100397789 0.234032048109127
241.411727940937 0.222470582204298
241.802355484085 0.236357569798416
242.192983027233 0.262930046872408
242.583610570381 0.281841729844468
242.974238113529 0.287522310855318
243.364865656677 0.293993211401099
243.755493199826 0.321032301055895
244.146120742974 0.351585807785318
244.536748286122 0.343573940711426
244.92737582927 0.321009493261698
245.318003372418 0.325792011999185
245.708630915566 0.330791922707951
246.099258458714 0.318247712179992
246.489886001862 0.291053781416145
246.88051354501 0.260036541789973
247.271141088158 0.23751967724701
247.661768631306 0.22241071825798
248.052396174454 0.204594022848758
248.443023717602 0.181601130269886
248.83365126075 0.160868911585566
249.224278803898 0.155373168280649
249.614906347047 0.172581375808002
250.005533890195 0.199420461473506
250.396161433343 0.213387939070774
250.786788976491 0.207121565358372
251.177416519639 0.187592764706386
251.568044062787 0.171288946714817
251.958671605935 0.170916152400012
252.349299149083 0.175226401621201
252.739926692231 0.168029586537587
253.130554235379 0.15180302279777
253.521181778527 0.138793908797275
253.911809321675 0.138821209822377
254.302436864823 0.152349438490731
254.693064407971 0.169250049151054
255.083691951119 0.17936067327851
255.474319494268 0.180520988929843
255.864947037416 0.174759157938168
256.255574580564 0.16443294659768
256.646202123712 0.151375449740233
257.03682966686 0.13717142234132
257.427457210008 0.1235172653106
257.818084753156 0.112204604804023
258.208712296304 0.105420050482675
258.599339839452 0.105569380513439
258.9899673826 0.113642171816182
259.380594925748 0.128170485783309
259.771222468896 0.144958961306787
260.161850012044 0.15918791766756
260.552477555192 0.168763624163917
260.94310509834 0.173645955705682
261.333732641489 0.173756336091746
261.724360184637 0.168512011990211
262.114987727785 0.157652151008139
262.505615270933 0.142971441237371
262.896242814081 0.130477467763554
263.286870357229 0.130509229219815
263.677497900377 0.144291503956573
264.068125443525 0.155942566554759
264.458752986673 0.156516845844024
264.849380529821 0.153732290700535
265.240008072969 0.157470465405698
265.630635616117 0.167664671374574
266.021263159265 0.176540681714936
266.411890702413 0.178404095855965
266.802518245561 0.173186748684388
267.19314578871 0.163553771263032
267.583773331858 0.151574703687999
267.974400875006 0.138381581785426
268.365028418154 0.125621722220782
268.755655961302 0.115518428022483
269.14628350445 0.109708502346523
269.536911047598 0.108343013286554
269.927538590746 0.11100635603973
270.318166133894 0.118747562074329
270.708793677042 0.132981380916059
271.09942122019 0.151438238040993
271.490048763338 0.167382298183398
271.880676306486 0.176325282955049
272.271303849634 0.17942662283838
272.661931392783 0.179607149151859
273.052558935931 0.178712018235046
273.443186479079 0.177252561943737
273.833814022227 0.174649169755517
274.224441565375 0.170301669684723
274.615069108523 0.165231683836405
275.005696651671 0.166125132755525
275.396324194819 0.183911886600534
275.786951737967 0.213243291026084
276.177579281115 0.234061090940139
276.568206824263 0.238777810784653
276.958834367411 0.231390948480035
277.349461910559 0.221045551868153
277.740089453707 0.215580397663834
278.130716996855 0.217323631563723
278.521344540004 0.21416817114607
278.911972083152 0.209754002637736
279.3025996263 0.230341082141979
279.693227169448 0.265822263008468
280.083854712596 0.282757295423668
280.474482255744 0.273941934441956
280.865109798892 0.244807317142123
281.25573734204 0.216739405119208
281.646364885188 0.215906895792356
282.036992428336 0.226409836624091
282.427619971484 0.218972841951947
282.818247514632 0.205942965719587
283.20887505778 0.217592012582252
283.599502600928 0.248723482672939
283.990130144076 0.267790520683331
284.380757687225 0.265818931048983
284.771385230373 0.248637954181428
285.162012773521 0.234278785231229
285.552640316669 0.245863532105669
285.943267859817 0.269017903991224
286.333895402965 0.267506558795998
286.724522946113 0.252787720375228
287.115150489261 0.258379400490861
287.505778032409 0.274881271465858
287.896405575557 0.274954577548084
288.287033118705 0.253345992257854
288.677660661853 0.218559138851205
289.068288205001 0.190930225309183
289.458915748149 0.188452419023561
289.849543291297 0.199517943203977
290.240170834446 0.200202533227346
290.630798377594 0.191943490808428
291.021425920742 0.196395063694518
291.41205346389 0.220462210101795
291.802681007038 0.241797176400415
292.193308550186 0.243657001413491
292.583936093334 0.228091299496121
292.974563636482 0.211151159890504
293.36519117963 0.215989848576442
293.755818722778 0.237363257652247
294.146446265926 0.244839209283705
294.537073809074 0.233862445393366
294.927701352222 0.225716235332657
295.31832889537 0.232051256510639
295.708956438518 0.238060809593571
296.099583981667 0.229625659518172
296.490211524815 0.206923141233828
296.880839067963 0.18092320312413
297.271466611111 0.168357441420628
297.662094154259 0.17645691326094
298.052721697407 0.189929640234393
298.443349240555 0.192679158872395
298.833976783703 0.191424075066488
299.224604326851 0.202445318586521
299.615231869999 0.222512626126328
300.005859413147 0.232667870032293
300.396486956295 0.225072031430971
300.787114499443 0.206863751946022
301.177742042591 0.195272087362494
301.56836958574 0.201731880659926
301.958997128888 0.213728530513032
302.349624672036 0.21454107058099
302.740252215184 0.206883951510745
303.130879758332 0.204494071309727
303.52150730148 0.210242231352444
303.912134844628 0.212615003547555
304.302762387776 0.203476484659941
304.693389930924 0.186115579016725
305.084017474072 0.172342861814072
305.47464501722 0.173381427384656
305.865272560368 0.185507286938489
306.255900103516 0.193075664004702
306.646527646664 0.190985129613582
307.037155189812 0.190062646087474
307.427782732961 0.199452584905418
307.818410276109 0.211553942841689
308.209037819257 0.213667487151064
308.599665362405 0.203169158994441
308.990292905553 0.188331800662936
309.380920448701 0.183026210339052
309.771547991849 0.192630544545288
310.162175534997 0.204989469036012
310.552803078145 0.207915408874476
310.943430621293 0.20417152163969
311.334058164441 0.203028155900153
311.724685707589 0.205005577421495
312.115313250737 0.202472302768331
312.505940793885 0.191803164405157
312.896568337033 0.177549567480472
313.287195880182 0.168362184311896
313.67782342333 0.168654902894982
314.068450966478 0.173158008447818
314.459078509626 0.17395057370328
314.849706052774 0.171177288167863
315.240333595922 0.17234625716378
315.63096113907 0.181322108431053
316.021588682218 0.191616927348086
316.412216225366 0.194303694851908
316.802843768514 0.187643761988661
317.193471311662 0.178484489799287
317.58409885481 0.177582303661089
317.974726397958 0.1878425593053
318.365353941106 0.198780688480109
318.755981484254 0.201038174974764
319.146609027403 0.197042184631551
319.537236570551 0.193987481544201
319.927864113699 0.192864178023204
320.318491656847 0.18861257428354
320.709119199995 0.17805842469795
321.099746743143 0.16331039736631
321.490374286291 0.149928637667912
321.881001829439 0.142802134647741
322.271629372587 0.142180189364723
322.662256915735 0.144347325312821
323.052884458883 0.147215965874223
323.443512002031 0.153139259001089
323.834139545179 0.164320831448294
324.224767088327 0.176997333668723
324.615394631476 0.183758450271102
325.006022174624 0.180976427156737
325.396649717772 0.171932309073134
325.78727726092 0.164539564647875
326.177904804068 0.164267462513419
326.568532347216 0.167801800661227
326.959159890364 0.168281216405352
327.349787433512 0.164835277724912
327.74041497666 0.162451715534185
328.131042519808 0.164529279293873
328.521670062956 0.168303392717306
328.912297606104 0.168422105266853
329.302925149252 0.162427969557224
329.6935526924 0.152143056289864
330.084180235548 0.142196093253449
330.474807778697 0.137393613884065
330.865435321845 0.139159324770636
331.256062864993 0.144271146479997
331.646690408141 0.149706619449978
332.037317951289 0.156686501639653
332.427945494437 0.166477475874134
332.818573037585 0.175009415334526
333.209200580733 0.176040375126593
333.599828123881 0.167509415241512
333.990455667029 0.152783769270147
334.381083210177 0.138109557771021
334.771710753325 0.128473540347791
335.162338296473 0.124370274017716
335.552965839621 0.123460731787209
335.943593382769 0.12531431730371
336.334220925918 0.132320948126657
336.724848469066 0.145252111008007
337.115476012214 0.159561697181024
337.506103555362 0.168271358644831
337.89673109851 0.167632470268975
338.287358641658 0.159130289548342
338.677986184806 0.148468615851788
339.068613727954 0.142258958947669
339.459241271102 0.142021373547833
339.84986881425 0.143296392938794
340.240496357398 0.143489637774998
340.631123900546 0.145498095043061
341.021751443694 0.152019069173636
341.412378986842 0.160074975396906
341.80300652999 0.16368766587043
342.193634073139 0.159720237327177
342.584261616287 0.149527470003297
342.974889159435 0.137473298213724
343.365516702583 0.128814192820343
343.756144245731 0.126857506813352
344.146771788879 0.130308074297201
344.537399332027 0.135571531758705
344.928026875175 0.142392725810776
345.318654418323 0.153017763760886
345.709281961471 0.165517217594474
346.099909504619 0.172933104783587
346.490537047767 0.170142502540662
346.881164590915 0.15768151135785
347.271792134063 0.140521846681479
347.662419677211 0.125273663980449
348.05304722036 0.11646997224322
348.443674763508 0.114091987658353
348.834302306656 0.115886974721114
349.224929849804 0.121645275389895
349.615557392952 0.132855140434866
350.0061849361 0.148060837374431
350.396812479248 0.161134761796609
350.787440022396 0.165936083708365
351.178067565544 0.160957921328545
351.568695108692 0.149738334520929
351.95932265184 0.138781913349019
352.349950194988 0.133022197001384
352.740577738136 0.131576276376412
353.131205281284 0.131027820040479
353.521832824432 0.13189622934794
353.912460367581 0.137693492650122
354.303087910729 0.148453418198177
354.693715453877 0.158504755170565
355.084342997025 0.161801933532775
355.474970540173 0.156842795651496
355.865598083321 0.146745226259612
356.256225626469 0.137392867334584
356.646853169617 0.134543087434954
357.037480712765 0.13853392997646
357.428108255913 0.143662929204166
357.818735799061 0.147247930444645
358.209363342209 0.153311110130402
358.599990885357 0.164225605938336
358.990618428505 0.174323435994312
359.381245971653 0.175985948221041
359.771873514802 0.167012566385403
360.16250105795 0.150816904754393
360.553128601098 0.134009199201101
360.943756144246 0.123346700651747
361.334383687394 0.12153202618978
361.725011230542 0.125510681164795
362.11563877369 0.131489738079963
362.506266316838 0.140063231907897
362.896893859986 0.153099531618211
363.287521403134 0.167181268173097
363.678148946282 0.174743372127264
364.06877648943 0.171517128329606
364.459404032578 0.15957231853826
364.850031575726 0.14542245534989
365.240659118874 0.135600948170495
365.631286662023 0.131526094010292
366.021914205171 0.130103969097279
366.412541748319 0.130112014757276
366.803169291467 0.134354770131381
367.193796834615 0.144587032053156
367.584424377763 0.156701795328085
367.975051920911 0.163645003333091
368.365679464059 0.161967865578942
368.756307007207 0.154084092118166
369.146934550355 0.146742474967312
369.537562093503 0.146555791533042
369.928189636651 0.152512416536572
370.318817179799 0.156953172922758
370.709444722947 0.15726140497309
371.100072266095 0.158788030968076
371.490699809244 0.165508244680119
371.881327352392 0.173076162303158
372.27195489554 0.174136808080715
372.662582438688 0.166039408165125
373.053209981836 0.151959839999951
373.443837524984 0.138707977339919
373.834465068132 0.133289472856238
374.22509261128 0.137554763775939
374.615720154428 0.145812192395831
375.006347697576 0.152333977986315
375.396975240724 0.158612077710679
375.787602783872 0.168469974585814
376.17823032702 0.179007526235605
376.568857870168 0.182520862323596
376.959485413317 0.175548333437867
377.350112956465 0.161510192404999
377.740740499613 0.147731417778303
378.131368042761 0.139995637521214
378.521995585909 0.137968243650819
378.912623129057 0.137684532994199
379.303250672205 0.138173168090144
379.693878215353 0.14246536145327
380.084505758501 0.151984423762846
380.475133301649 0.162325314933588
380.865760844797 0.167004383615641
381.256388387945 0.163895633492304
381.647015931093 0.157026455216921
382.037643474241 0.153867233876138
382.428271017389 0.158281594477063
382.818898560538 0.165042578494532
383.209526103686 0.167054147881348
383.600153646834 0.165049059469213
383.990781189982 0.165067395901441
384.38140873313 0.169133032167701
384.772036276278 0.172249154973464
385.162663819426 0.168922093209959
385.553291362574 0.158771209315468
385.943918905722 0.146637049546328
386.33454644887 0.139738874071315
386.725173992018 0.14249799575066
387.115801535166 0.151532195543646
387.506429078314 0.15923044652748
387.897056621462 0.163436771051457
388.28768416461 0.168435812678594
388.678311707759 0.176210842424378
389.068939250907 0.181689819218221
389.459566794055 0.179281276060351
389.850194337203 0.169276210186769
390.240821880351 0.157360205901574
390.631449423499 0.150055113958017
391.022076966647 0.149049945441473
391.412704509795 0.150449947095679
391.803332052943 0.150865670672519
392.193959596091 0.151682025652761
392.584587139239 0.155990302520624
392.975214682387 0.162878251075717
393.365842225535 0.167303023617238
393.756469768683 0.165834466734081
394.147097311831 0.160476200091026
394.53772485498 0.157351251007755
394.928352398128 0.160987997958263
395.318979941276 0.168434999763485
395.709607484424 0.172606540698701
396.100235027572 0.171450033876452
396.49086257072 0.169365811572304
396.881490113868 0.170299386804571
397.272117657016 0.172286251871086
397.662745200164 0.170479806709028
398.053372743312 0.163234823957436
398.44400028646 0.1540476198301
398.834627829608 0.149324467145912
399.225255372756 0.153164023674532
399.615882915904 0.162517247400022
400.006510459052 0.170169429285042
400.397138002201 0.173163529244232
400.787765545349 0.174614388856867
401.178393088497 0.177366107685528
401.569020631645 0.17920038173386
401.959648174793 0.176364571640076
402.350275717941 0.16892694190715
402.740903261089 0.161138249978078
403.131530804237 0.157619692143771
403.522158347385 0.158863336290574
403.912785890533 0.161117443245513
404.303413433681 0.161350535844044
404.694040976829 0.160648883676984
405.084668519977 0.16194075881277
405.475296063125 0.165368373406863
405.865923606273 0.167647506565282
406.256551149422 0.166318744909431
406.64717869257 0.163130834700702
407.037806235718 0.162980424342408
407.428433778866 0.168869890080562
407.819061322014 0.177519131109036
408.209688865162 0.182578201781734
408.60031640831 0.18177230793356
408.990943951458 0.178174536270871
409.381571494606 0.175313474550747
409.772199037754 0.172956582299878
410.162826580902 0.168585015578755
410.55345412405 0.161496117495148
410.944081667198 0.154351264084539
411.334709210346 0.151314852922477
411.725336753495 0.154301823701829
412.115964296643 0.160685546576827
412.506591839791 0.165886851091473
412.897219382939 0.168166123843015
413.287846926087 0.169439040717109
413.678474469235 0.171498869957709
414.069102012383 0.173077157246753
414.459729555531 0.171826718407801
414.850357098679 0.167912727624127
415.240984641827 0.164470092266308
415.631612184975 0.16461563056305
416.022239728123 0.167985810854815
416.412867271271 0.171054587913748
416.803494814419 0.171188987685526
417.194122357567 0.169148190084722
417.584749900716 0.167331406421376
417.975377443864 0.16647203605193
418.366004987012 0.165058918404906
418.75663253016 0.1619413913204
419.147260073308 0.15846052416915
419.537887616456 0.15767186592227
419.928515159604 0.161242581084484
420.319142702752 0.167083743741097
420.7097702459 0.171153052654019
421.100397789048 0.171657569810392
421.491025332196 0.17029196256589
421.881652875344 0.169383092747711
422.272280418492 0.168880741488367
422.66290796164 0.166989405943306
423.053535504788 0.163097779056533
423.444163047937 0.159183761786043
423.834790591085 0.158397041130751
424.225418134233 0.162020424201906
424.616045677381 0.167822911071537
425.006673220529 0.172210601326576
425.397300763677 0.173712389389851
425.787928306825 0.173495011325972
426.178555849973 0.172886855233298
426.569183393121 0.17156146702862
426.959810936269 0.168636515910069
427.350438479417 0.164647898322187
427.741066022565 0.161623349366712
428.131693565713 0.161169326517102
428.522321108861 0.162667143413316
428.91294865201 0.16383649353448
429.303576195158 0.163204921699879
429.694203738306 0.161517019692261
430.084831281454 0.160521163714769
430.475458824602 0.160718507239783
430.86608636775 0.160881028405227
431.256713910898 0.159867205480045
431.647341454046 0.158392675125345
432.037968997194 0.158757968398339
432.428596540342 0.162580467161293
432.81922408349 0.168637331314392
433.209851626638 0.173691538833156
433.600479169786 0.175641792369854
433.991106712934 0.174967974923668
434.381734256082 0.173123577846418
434.772361799231 0.170498479007955
435.162989342379 0.166527387076108
435.553616885527 0.161251793411499
435.944244428675 0.156036508797725
436.334871971823 0.152664400776961
436.725499514971 0.151789189715389
437.116127058119 0.152385837183144
437.506754601267 0.152933898767007
437.897382144415 0.153031552658714
438.288009687563 0.153536825652504
438.678637230711 0.155114551569095
439.069264773859 0.157045264241064
439.459892317007 0.157870873312183
439.850519860155 0.157078193757766
440.241147403303 0.155856185129252
440.631774946452 0.156105834418293
441.0224024896 0.15851630146919
441.413030032748 0.161741308820225
441.803657575896 0.163843564149622
442.194285119044 0.164179607282011
442.584912662192 0.163397717426609
442.97554020534 0.161999775658363
443.366167748488 0.159611142777194
443.756795291636 0.155770628610525
444.147422834784 0.150966955414459
444.538050377932 0.146615432222975
444.92867792108 0.144012943730399
445.319305464228 0.143310931778077
445.709933007376 0.143622598778166
446.100560550524 0.144214164560172
446.491188093673 0.145344705369832
446.881815636821 0.147658254888453
447.272443179969 0.150860340399184
447.663070723117 0.153435518669796
448.053698266265 0.153910188454691
448.444325809413 0.152280111676556
448.834953352561 0.150198271546416
449.225580895709 0.149695703948953
449.616208438857 0.151376386872893
450.006835982005 0.153932999034682
450.397463525153 0.155676686762763
450.788091068301 0.156097617079987
451.178718611449 0.155622729501766
451.569346154597 0.15439048816626
451.959973697745 0.151882119707372
452.350601240894 0.147714716996129
452.741228784042 0.142396997365466
453.13185632719 0.13720794408599
453.522483870338 0.133420015203943
453.913111413486 0.131611677900064
454.303738956634 0.131677275802588
454.694366499782 0.133403012157306
455.08499404293 0.136769176796182
455.475621586078 0.141470091617015
455.866249129226 0.14629968634991
456.256876672374 0.149473644407319
456.647504215522 0.14986319702643
457.03813175867 0.147955483900837
457.428759301818 0.145568313679976
457.819386844966 0.144363945665383
458.210014388115 0.14440814923198
458.600641931263 0.144427800206692
458.991269474411 0.14350543259554
459.381897017559 0.142034259686675
459.772524560707 0.140944900835557
460.163152103855 0.14042295039969
460.553779647003 0.139659441411342
460.944407190151 0.137721581725631
461.335034733299 0.1344646111242
461.725662276447 0.130728555024085
462.116289819595 0.127868662902067
462.506917362743 0.126998396849449
462.897544905891 0.128393767136455
463.288172449039 0.131516269000811
463.678799992187 0.135596906217283
464.069427535336 0.139958048680201
464.460055078484 0.143658684382489
464.850682621632 0.145300408863867
465.24131016478 0.143731365272658
465.631937707928 0.138968557596773
466.022565251076 0.132302548184919
466.413192794224 0.125520539498189
466.803820337372 0.1199892358595
467.19444788052 0.116374651233181
467.585075423668 0.115059933052003
467.975702966816 0.116493660960934
468.366330509964 0.120810248414779
468.756958053112 0.127079233347461
469.14758559626 0.133213205998663
469.538213139408 0.136948301631729
469.928840682557 0.137131976193432
470.319468225705 0.134352298027239
470.710095768853 0.130558696042872
471.100723312001 0.127743283371723
471.491350855149 0.126500153580329
471.881978398297 0.126080496083237
472.272605941445 0.12592971783607
472.663233484593 0.126443575833216
473.053861027741 0.128012095826304
473.444488570889 0.129943288873199
473.835116114037 0.130747959913841
474.225743657185 0.129309589686728
474.616371200333 0.12565129070837
475.006998743481 0.120872967333976
475.397626286629 0.116597126230809
475.788253829778 0.114278453556606
476.178881372926 0.114568464160906
476.569508916074 0.117101113737729
476.960136459222 0.121061016513907
477.35076400237 0.125864000297946
477.741391545518 0.130850289727183
478.132019088666 0.134545117293471
478.522646631814 0.135034809343091
478.913274174962 0.131287554391388
479.30390171811 0.123910240627291
479.694529261258 0.114829660861612
480.085156804406 0.106417384547969
480.475784347554 0.100619104410727
480.866411890702 0.0984409658035416
481.257039433851 0.0999228988976144
481.647666976999 0.104406781544386
482.038294520147 0.110751072652174
482.428922063295 0.11739827675169
482.819549606443 0.122563882558355
483.210177149591 0.124754904214731
483.600804692739 0.123371615878329
483.991432235887 0.118925610649003
484.382059779035 0.112716061495248
484.772687322183 0.106254898016935
485.163314865331 0.100897605780687
485.553942408479 0.0977995807078056
485.944569951627 0.0978221452706734
486.335197494775 0.101097499529687
486.725825037923 0.106586379666101
487.116452581072 0.112257831453268
487.50708012422 0.115994784401905
487.897707667368 0.11660852834535
488.288335210516 0.114372289954694
488.678962753664 0.110931184296955
489.069590296812 0.108336015636019
489.46021783996 0.107297541939224
489.850845383108 0.106874708330004
490.241472926256 0.106809179820153
490.632100469404 0.108933825948466
491.022728012552 0.115125126740633
491.4133555557 0.124488420705937
491.803983098848 0.133455740006952
492.194610641996 0.138517988552644
492.585238185144 0.138297339342969
492.975865728293 0.133550184711807
493.366493271441 0.126392010465743
493.757120814589 0.120295411077031
494.147748357737 0.12024510383049
494.538375900885 0.127616778690555
494.929003444033 0.135146031701083
495.319630987181 0.136956000814668
495.710258530329 0.137541643274313
496.100886073477 0.144634579013121
496.491513616625 0.158138590137791
496.882141159773 0.170737024328878
497.272768702921 0.176577176577592
497.663396246069 0.174493821671653
498.054023789217 0.166384417405609
498.444651332365 0.155523125307587
498.835278875514 0.146056373086152
499.225906418662 0.145336857574666
499.61653396181 0.161718666151307
500.007161504958 0.184547840053132
500.397789048106 0.192538204061107
500.788416591254 0.185210869315281
501.179044134402 0.179333039821191
501.56967167755 0.186461065192406
501.960299220698 0.200354286231385
502.350926763846 0.209703132296982
502.741554306994 0.209594493541848
503.132181850142 0.200590360730219
503.52280939329 0.187072142140394
503.913436936438 0.175521358914376
504.304064479586 0.174353303284979
504.694692022735 0.192672924091601
505.085319565883 0.222131839139085
505.475947109031 0.236668393999628
505.866574652179 0.22784940147193
506.257202195327 0.211124429629907
506.647829738475 0.208808643635227
507.038457281623 0.222059116128838
507.429084824771 0.234582600305428
507.819712367919 0.237203341426935
508.210339911067 0.230066681555539
508.600967454215 0.221449467884152
508.991594997363 0.223876578399986
509.382222540511 0.245708702234881
509.772850083659 0.276891112842365
510.163477626807 0.29238080964312
510.554105169956 0.279154266153153
510.944732713104 0.252783558038896
511.335360256252 0.245425130895721
511.7259877994 0.256929500584485
512.116615342548 0.267362988787019
512.507242885696 0.267693610753546
512.897870428844 0.257549196789686
513.288497971992 0.251961207284819
513.67912551514 0.272626260646805
514.069753058288 0.319851636795661
514.460380601436 0.359656978262285
514.851008144584 0.3613233200645
515.241635687732 0.329047074464588
515.63226323088 0.301794014120664
516.022890774028 0.290459531041071
516.413518317177 0.283289352073471
516.804145860325 0.272455115158264
517.194773403473 0.25333908339086
517.585400946621 0.222908403870147
517.976028489769 0.183886893770398
518.366656032917 0.148945974193493
518.757283576065 0.139086082804628
519.147911119213 0.171811571288941
519.538538662361 0.233365574528005
519.929166205509 0.277188356598117
520.319793748657 0.285338515925256
520.710421291805 0.268107624881895
521.101048834953 0.244151495460003
521.491676378101 0.229819244451791
521.88230392125 0.227123111229372
522.272931464398 0.227034125160742
522.663559007546 0.221164264042315
523.054186550694 0.207400178707048
523.444814093842 0.190567668608268
523.83544163699 0.178298386491653
524.226069180138 0.175168288512564
524.616696723286 0.180667989555379
525.007324266434 0.189679574068826
525.397951809582 0.195590166591251
525.78857935273 0.195648859637865
526.179206895878 0.196395123815459
526.569834439026 0.209113751897577
526.960461982174 0.230642012093566
527.351089525322 0.245858302963047
527.741717068471 0.253106005298193
528.132344611619 0.27013367894793
528.522972154767 0.304879434176192
528.913599697915 0.33343548820894
529.304227241063 0.323213743103357
529.694854784211 0.301856275918513
530.085482327359 0.310092168645309
530.476109870507 0.320935211944216
530.866737413655 0.315996438488089
531.257364956803 0.293129875937855
531.647992499951 0.253561836945266
532.038620043099 0.209260288057378
532.429247586247 0.179415285142721
532.819875129395 0.168609497440803
533.210502672543 0.164873216544739
533.601130215692 0.16478837408004
533.99175775884 0.179831361625881
534.382385301988 0.21270090309455
534.773012845136 0.240312470131421
535.163640388284 0.243728701742944
535.554267931432 0.229113319550642
535.94489547458 0.22361813350454
536.335523017728 0.243288017107956
536.726150560876 0.259791442471287
537.116778104024 0.253238021037942
537.507405647172 0.230218414551536
537.89803319032 0.200832925491505
538.288660733468 0.17695484969747
538.679288276616 0.169004372158923
539.069915819764 0.174887836243803
539.460543362913 0.180311833308829
539.851170906061 0.176397322498291
540.241798449209 0.166725558660622
540.632425992357 0.16037753786817
541.023053535505 0.165147600010201
541.413681078653 0.182372449937702
541.804308621801 0.199460212983519
542.194936164949 0.202570838064865
542.585563708097 0.1935468585008
542.976191251245 0.186468978135111
543.366818794393 0.193938012311674
543.757446337541 0.20990221695708
544.148073880689 0.219248841502231
544.538701423837 0.218378642281903
544.929328966986 0.216801378818404
545.319956510134 0.226811661395842
545.710584053282 0.249849072260297
546.10121159643 0.2706680970287
546.491839139578 0.268691011449551
546.882466682726 0.246224938840451
547.273094225874 0.236843525508525
547.663721769022 0.255025781568706
548.05434931217 0.276531973192301
548.444976855318 0.287847860521123
548.835604398466 0.285825405180381
549.226231941614 0.284015083442905
549.616859484762 0.305582904348555
550.00748702791 0.344224351137972
550.398114571058 0.352398194721598
550.788742114206 0.328227503865779
551.179369657355 0.319712115971057
551.569997200503 0.321979874082767
551.960624743651 0.311869467042349
552.351252286799 0.288475185348779
552.741879829947 0.258875999625484
553.132507373095 0.231235071688147
553.523134916243 0.208121846760916
553.913762459391 0.185919664944542
554.304390002539 0.162793756270445
554.695017545687 0.143056896171648
555.085645088835 0.13419020340972
555.476272631983 0.141183979300567
555.866900175131 0.160350082458413
556.257527718279 0.177781562769892
556.648155261428 0.181993910066089
557.038782804576 0.172522272494808
557.429410347724 0.155899882469104
557.820037890872 0.139778258650114
558.21066543402 0.127656022415394
558.601292977168 0.117754239480791
558.991920520316 0.107866571076943
559.382548063464 0.0992503149406798
559.773175606612 0.0948281142228169
560.16380314976 0.0954957678207448
560.554430692908 0.0996101745534447
560.945058236056 0.10501607777738
561.335685779204 0.110504744329829
561.726313322352 0.115667510498705
562.116940865501 0.119998272291922
562.507568408649 0.122330195593547
562.898195951797 0.120975438861529
563.288823494945 0.114472936608161
563.679451038093 0.102473171553392
564.070078581241 0.0861273690208956
564.460706124389 0.0677600022428462
564.851333667537 0.0500993512037479
565.241961210685 0.0355764531715851
565.632588753833 0.0258601555071034
566.023216296981 0.0215872146738327
566.413843840129 0.0224471348742373
566.804471383277 0.0276528003806582
567.195098926425 0.0363493664307347
567.585726469573 0.0476294049155476
567.976354012721 0.0604637540667572
568.36698155587 0.0738954840665785
568.757609099018 0.0873607727712536
569.148236642166 0.100570295830038
569.538864185314 0.112972047851293
569.929491728462 0.12340136249019
570.32011927161 0.130273671635947
570.710746814758 0.132149972665424
571.101374357906 0.12826096057145
571.492001901054 0.118727825126744
571.882629444202 0.104534592302598
572.27325698735 0.0873880202009959
572.663884530498 0.0695287192187934
573.054512073646 0.0535130276782652
573.445139616794 0.0416463011218514
573.835767159943 0.0350789478398959
574.226394703091 0.0338808073944348
574.617022246239 0.0382200946634065
575.007649789387 0.0486203294314542
575.398277332535 0.0646579615639968
575.788904875683 0.0838640337044335
576.179532418831 0.102793312979642
576.570159961979 0.119326647569867
576.960787505127 0.133072806191841
577.351415048275 0.143990769805763
577.742042591423 0.151424097849445
578.132670134571 0.154130433639168
578.523297677719 0.150802419744263
578.913925220867 0.140732245182698
579.304552764015 0.124402118322499
579.695180307163 0.103886906308074
580.085807850312 0.0833157167764946
580.47643539346 0.0678926295395267
580.867062936608 0.0600437103024592
581.257690479756 0.0586680407248477
581.648318022904 0.0636474033762169
582.038945566052 0.0769696444503476
582.4295731092 0.0981748595413617
582.820200652348 0.121515253171999
583.210828195496 0.140098011070706
583.601455738644 0.150861183586753
583.992083281792 0.154180946685453
584.38271082494 0.151300787391053
584.773338368088 0.143086337136316
585.163965911236 0.130396420775129
585.554593454385 0.115032547306695
585.945220997533 0.0999791062210659
586.335848540681 0.0882135294098225
586.726476083829 0.0813832464429088
587.117103626977 0.0806145318399136
587.507731170125 0.0874842901114077
587.898358713273 0.102189672743252
588.288986256421 0.120819866553236
588.679613799569 0.136869834165679
589.070241342717 0.146772924951066
589.460868885865 0.15095419742043
589.851496429013 0.150715516227269
590.242123972161 0.146572317216967
590.632751515309 0.13869857798576
591.023379058457 0.127861348334609
591.414006601605 0.116041010434816
591.804634144754 0.106268340863361
592.195261687902 0.101285112986805
592.58588923105 0.103310468678064
592.976516774198 0.114438928290777
593.367144317346 0.133428019533172
593.757771860494 0.153056584665099
594.148399403642 0.166429921548101
594.53902694679 0.172254576197909
594.929654489938 0.172078392207733
595.320282033086 0.167167461153821
595.710909576234 0.158332429701773
596.101537119382 0.148224162187358
596.49216466253 0.143628347323413
596.882792205678 0.146802112313467
597.273419748827 0.150269778701231
597.664047291975 0.154127001216355
598.054674835123 0.166999376507886
598.445302378271 0.18659721412124
598.835929921419 0.200649177762265
599.226557464567 0.203610499233739
599.617185007715 0.196651337726672
};
\addplot [thick, linkBlue]
table {%
0.00390627543148067 0.23946988275706
0.394533818579548 0.239469882732817
0.785161361727615 0.239469882308879
1.17578890487568 0.239469881643095
1.56641644802375 0.239469880833102
1.95704399117182 0.239469880098441
2.34767153431988 0.239469879925805
2.73829907746795 0.239469881172834
3.12892662061602 0.239469883534791
3.51955416376409 0.239469872868382
3.91018170691215 0.239469828053509
4.30080925006022 0.239469781116758
4.69143679320829 0.239469784508381
5.08206433635636 0.23946985112397
5.47269187950442 0.239469968710971
5.86331942265249 0.239470113405449
6.25394696580056 0.23947025183681
6.64457450894863 0.239470344772051
7.03520205209669 0.23947035454801
7.42582959524476 0.239470254711608
7.81645713839283 0.239470039131159
8.2070846815409 0.239469727889561
8.59771222468896 0.239469367893843
8.98833976783703 0.239469027231699
9.3789673109851 0.239468783634813
9.76959485413317 0.239468708828153
10.1602223972812 0.239468851676194
10.5508499404293 0.239469223703941
10.9414774835774 0.239469790501582
11.3321050267254 0.239470471678604
11.7227325698735 0.239471150558733
12.1133601130216 0.239471692872456
12.5039876561696 0.23947197171376
12.8946151993177 0.239471894382919
13.2852427424658 0.23947142582166
13.6758702856138 0.23947060340043
14.0664978287619 0.239469538978543
14.45712537191 0.239468406267128
14.847752915058 0.239467414271543
15.2383804582061 0.239466770477422
15.6290080013542 0.239466639943046
16.0196355445022 0.239467107952372
16.4102630876503 0.239468154040366
16.8008906307984 0.239469643808336
17.1915181739464 0.239471342123435
17.5821457170945 0.239472947477987
17.9727732602426 0.239474143080175
18.3634008033906 0.239474656501265
18.7540283465387 0.239474317142724
19.1446558896868 0.239473100082375
19.5352834328349 0.239471146326983
19.9259109759829 0.23946875305845
20.316538519131 0.239466332636587
20.7071660622791 0.239464345084727
21.0977936054271 0.239463214399005
21.4884211485752 0.239463243241321
21.8790486917233 0.23946454235367
22.2696762348713 0.239466989843462
22.6603037780194 0.239470231223874
23.0509313211675 0.239473724299482
23.4415588643155 0.23947682472428
23.8321864074636 0.239478899763897
24.2228139506117 0.239479451124274
24.6134414937597 0.239478224043627
25.0040690369078 0.239475280259302
25.3946965800559 0.239471017220482
25.7853241232039 0.239466124565022
26.175951666352 0.239461480090299
26.5665792095001 0.239457999330451
26.9572067526481 0.23945646317725
27.3478342957962 0.239457354603181
27.7384618389443 0.239460736824915
28.1290893820923 0.239466200411808
28.5197169252404 0.239472896240149
28.9103444683885 0.239479656280313
29.3009720115365 0.239485187471296
29.6915995546846 0.239488308413691
30.0822270978327 0.2394881874299
30.4728546409807 0.239484536283955
30.8634821841288 0.239477717989869
31.2541097272769 0.239468739676776
31.6447372704249 0.239459120813165
32.035364813573 0.239450650143818
32.4259923567211 0.239445067389842
32.8166198998691 0.239443723722594
33.2072474430172 0.239447284326423
33.5978749861653 0.239455534390427
33.9885025293133 0.239467335871658
34.3791300724614 0.239480757894118
34.7697576156095 0.239493372378722
35.1603851587575 0.239502673825062
35.5510127019056 0.239506554278905
35.9416402450537 0.239503747284349
36.3322677882017 0.239494152358956
36.7228953313498 0.239478966104064
37.1135228744979 0.239460576220734
37.504150417646 0.239442216111588
37.894777960794 0.239427423566735
38.2854055039421 0.239419388857257
38.6760330470902 0.239420307058439
39.0666605902382 0.239430859729405
39.4572881333863 0.239449938280027
39.8479156765344 0.239474685655673
40.2385432196824 0.2395008789717
40.6291707628305 0.239523612084887
41.0197983059786 0.239538175225867
41.4104258491266 0.239540980956169
41.8010533922747 0.239530362453275
42.1916809354228 0.239507078250378
42.5823084785708 0.239474398370634
42.9729360217189 0.239437715397623
43.363563564867 0.239403709867076
43.754191108015 0.239379187699769
44.1448186511631 0.239369781686263
44.5354461943112 0.239378753781264
44.9260737374592 0.239406138673138
45.3167012806073 0.239448426834255
45.7073288237554 0.239498900463018
46.0979563669034 0.23954862049358
46.4885839100515 0.239587936623442
46.8792114531996 0.239608278818831
47.2698389963476 0.239603911448607
47.6604665394957 0.239573308511274
48.0510940826438 0.239519849530645
48.4417216257918 0.239451638170095
48.8323491689399 0.239380395187245
49.222976712088 0.239319549862378
49.613604255236 0.239281819218615
50.0042317983841 0.239276690536976
50.3948593415322 0.239308282149797
50.7854868846802 0.23937403191534
51.1761144278283 0.239464547706072
51.5667419709764 0.239564762204269
51.9573695141244 0.239656294779435
52.3479970572725 0.239720678974335
52.7386246004206 0.239742913491982
53.1292521435686 0.239714681552175
53.5198796867167 0.239636587741719
53.9105072298648 0.239518891316616
54.3011347730128 0.239380455029292
54.6917623161609 0.239245942441615
55.082389859309 0.239141632540044
55.4730174024571 0.239090518912188
55.8636449456051 0.239107563471346
56.2542724887532 0.239196033654446
56.6449000319013 0.239345738880473
57.0355275750493 0.239533697440446
57.4261551181974 0.23972734414553
57.8167826613455 0.239889901393347
58.2074102044935 0.239987075157411
58.5980377476416 0.239993900725135
58.9886652907897 0.239900429882644
59.3792928339377 0.239715062046054
59.7699203770858 0.239464669378282
60.1605479202339 0.239191198588958
60.5511754633819 0.238945065542055
60.94180300653 0.238776289712951
61.3324305496781 0.238724834610695
61.7230580928261 0.238811924100182
62.1136856359742 0.239034109895242
62.5043131791223 0.239361527687193
62.8949407222703 0.239741113213737
63.2855682654184 0.240104645151632
63.6761958085665 0.240380502652266
64.0668233517145 0.240507179257222
64.4574508948626 0.240446079348614
64.8480784380107 0.24019106749292
65.2387059811587 0.239772671683378
65.6293335243068 0.239255686172218
66.0199610674549 0.238730038205299
66.4105886106029 0.238296003048252
66.801216153751 0.238045989766219
67.1918436968991 0.238045990553915
67.5824712400471 0.238320208635052
67.9730987831952 0.23884219927982
68.3637263263433 0.23953498834075
68.7543538694913 0.240281115127538
69.1449814126394 0.240941607585023
69.5356089557875 0.241380943920683
69.9262364989355 0.241493570659162
70.3168640420836 0.241226922127839
70.7074915852317 0.240596268608509
71.0981191283798 0.239687993518473
71.4887466715278 0.238649785928836
71.8793742146759 0.237668424232196
72.2700017578239 0.236938040026598
72.660629300972 0.236623721875217
73.0512568441201 0.236826756611022
73.4418843872681 0.237558382120767
73.8325119304162 0.238728296155646
74.2231394735643 0.240152080041691
74.6137670167124 0.24157821939965
75.0043945598604 0.242731147142541
75.3950221030085 0.243362831509306
75.7856496461566 0.243303102866022
76.1762771893046 0.242498826654007
76.5669047324527 0.241033986197702
76.9575322756008 0.239125962204406
77.3481598187488 0.237097037398161
77.7387873618969 0.235324007753118
78.129414905045 0.234172523976086
78.520042448193 0.233926125788488
78.9106699913411 0.234722428204853
79.3012975344892 0.236509935531289
79.6919250776372 0.239037538433569
80.0825526207853 0.24188385868445
80.4731801639334 0.244525163207457
80.8638077070814 0.24643059344509
81.2544352502295 0.247165749790976
81.6450627933776 0.246483496837406
82.0356903365256 0.244384446629051
82.4263178796737 0.241136139283352
82.8169454228218 0.237246493872329
83.2075729659698 0.233392941299619
83.5982005091179 0.230314560832566
83.988828052266 0.2286806710434
84.379455595414 0.228955022256525
84.7700831385621 0.231279633863095
85.1607106817102 0.235405685779202
85.5513382248582 0.240697300576838
85.9419657680063 0.246221961519545
86.3325933111544 0.25091749942004
86.7232208543024 0.253799411863996
87.1138483974505 0.254159122298997
87.5044759405986 0.251711557934701
87.8951034837466 0.246670449843305
88.2857310268947 0.239744961584936
88.6763585700428 0.23205654663509
89.0669861131909 0.224980097359899
89.4576136563389 0.219924141608453
89.848241199487 0.218075659398726
90.238868742635 0.220142571342803
90.6294962857831 0.226137550014411
91.0201238289312 0.235265524470942
91.4107513720792 0.245985601852444
91.8013789152273 0.256279094395122
92.1920064583754 0.264068179067045
92.5826340015235 0.267654462723127
92.9732615446715 0.266048197296911
93.3638890878196 0.259142558164008
93.7545166309677 0.247762168146906
94.1451441741157 0.233599298735026
94.5357717172638 0.219013424126042
94.9263992604119 0.206693119491433
95.3170268035599 0.199223936565926
95.707654346708 0.198611835968484
96.0982818898561 0.205792993861275
96.4889094330041 0.220188962103273
96.8795369761522 0.239501516305797
97.2701645193003 0.26003017672354
97.6607920624483 0.277551030383191
98.0514196055964 0.2883975633765
98.4420471487445 0.290223565925597
98.8326746918925 0.282208620621718
99.2233022350406 0.265055806332313
99.6139297781887 0.241061653699697
100.004557321337 0.214003425466789
100.395184864485 0.188631384998404
100.785812407633 0.169907844415452
101.176439950781 0.162182854385574
101.567067493929 0.168364515868853
101.957695037077 0.188973080400738
102.348322580225 0.221001202114293
102.738950123373 0.257682279525462
103.129577666521 0.290537940433425
103.520205209669 0.312505062005134
103.910832752817 0.3198438165019
104.301460295965 0.311389992756615
104.692087839114 0.287398286185975
105.082715382262 0.250412592530438
105.47334292541 0.20618963938273
105.863970468558 0.162911058246422
106.254598011706 0.129416702500986
106.645225554854 0.113277803585006
107.035853098002 0.119033796243499
107.42648064115 0.147745307338355
107.817108184298 0.195351915388417
108.207735727446 0.249536957951614
108.598363270594 0.294684050548136
108.988990813742 0.32156995664962
109.37961835689 0.329088581491491
109.770245900038 0.317854360882434
110.160873443186 0.286842026485618
110.551500986335 0.237570651956465
110.942128529483 0.17825349349588
111.332756072631 0.122639702663834
111.723383615779 0.0846492352369433
112.114011158927 0.0726892659409338
112.504638702075 0.0880090228724202
112.895266245223 0.128068187329823
113.285893788371 0.184793094308661
113.676521331519 0.239585328778743
114.067148874667 0.276207646423583
114.457776417815 0.292825822182991
114.848403960963 0.293290682102072
115.239031504111 0.277298825179724
115.629659047259 0.241826275242371
116.020286590407 0.188638530838933
116.410914133556 0.129690434130958
116.801541676704 0.0825928272022802
117.192169219852 0.0595310951321612
117.582796763 0.0635867967876498
117.973424306148 0.0926234706877379
118.364051849296 0.138665261873476
118.754679392444 0.185769842318172
119.145306935592 0.219882095374916
119.53593447874 0.239672943134461
119.926562021888 0.248088690638078
120.317189565036 0.243684232464612
120.707817108184 0.222166291298513
121.098444651332 0.182190789708365
121.48907219448 0.132010317589897
121.879699737629 0.0879134631005539
122.270327280777 0.0627401082814336
122.660954823925 0.0616713065972646
123.051582367073 0.0840198890834633
123.442209910221 0.120572745991317
123.832837453369 0.156187495236533
124.223464996517 0.182536500787871
124.614092539665 0.201560431794249
125.004720082813 0.214584323016513
125.395347625961 0.217090787918303
125.785975169109 0.20242815590889
126.176602712257 0.168545729078775
126.567230255405 0.124796332707838
126.957857798553 0.0869203210577142
127.348485341701 0.0665324478253836
127.73911288485 0.0689828325579386
128.129740427998 0.0915299083146605
128.520367971146 0.121930391481287
128.910995514294 0.147842490852048
129.301623057442 0.167583100741949
129.69225060059 0.184884839056685
130.082878143738 0.198430211970186
130.473505686886 0.200798500580676
130.864133230034 0.184175410233438
131.254760773182 0.149788695737252
131.64538831633 0.110512587258902
132.036015859478 0.0808032571365507
132.426643402626 0.0703194197564082
132.817270945774 0.0814052269485992
133.207898488922 0.105875196174955
133.598526032071 0.130316448462599
133.989153575219 0.148702387723351
134.379781118367 0.164387885275886
134.770408661515 0.17978392198505
135.161036204663 0.190250595337496
135.551663747811 0.186495053487791
135.942291290959 0.163209594541342
136.332918834107 0.1276007617018
136.723546377255 0.0939599940743022
137.114173920403 0.0745164615798644
137.504801463551 0.075722665228792
137.895429006699 0.0942094597015414
138.286056549847 0.117928939834917
138.676684092995 0.137148237726826
139.067311636143 0.152320094955899
139.457939179292 0.167815836730871
139.84856672244 0.182376624486934
140.239194265588 0.187248973267695
140.629821808736 0.172802396474036
141.020449351884 0.140895958632626
141.411076895032 0.10507832588228
141.80170443818 0.0792900702740809
142.192331981328 0.0725958353979341
142.582959524476 0.0854384473189303
142.973587067624 0.108083680121125
143.364214610772 0.128983140697986
143.75484215392 0.145332991094955
144.145469697068 0.161314713821571
144.536097240216 0.17797064238109
144.926724783364 0.18815128539626
145.317352326513 0.180695759198786
145.707979869661 0.15326117106523
146.098607412809 0.11742636528171
146.489234955957 0.0880318413118213
146.879862499105 0.0759258719380189
147.270490042253 0.0841559226319714
147.661117585401 0.104807861051835
148.051745128549 0.125283695700092
148.442372671697 0.140195605162108
148.833000214845 0.153025796199749
149.223627757993 0.166884432857147
149.614255301141 0.178240165549667
150.004882844289 0.177985959673872
150.395510387437 0.159667152696245
150.786137930585 0.128481626975307
151.176765473734 0.0973377198074223
151.567393016882 0.0785268772307125
151.95802056003 0.0789635380468854
152.348648103178 0.0956641704108036
152.739275646326 0.11718917336664
153.129903189474 0.134189579976586
153.520530732622 0.147022922225826
153.91115827577 0.160504169989496
154.301785818918 0.174531375691233
154.692413362066 0.180918005493329
155.083040905214 0.168940924575334
155.473668448362 0.138834345131512
155.86429599151 0.103645509490687
156.254923534658 0.0775007099474188
156.645551077807 0.069800898160371
157.036178620955 0.08158726503427
157.426806164103 0.104036757057666
157.817433707251 0.126175961495415
158.208061250399 0.144931763197434
158.598688793547 0.164069517349608
158.989316336695 0.183893732281417
159.379943879843 0.194955859076679
159.770571422991 0.184339059877126
160.161198966139 0.152458569494783
160.551826509287 0.114740967375928
160.942454052435 0.0868153721593462
161.333081595583 0.0785120390246528
161.723709138731 0.0904017089671453
162.114336681879 0.111794776467586
162.504964225028 0.130162110450962
162.895591768176 0.142538825212439
163.286219311324 0.153002279625148
163.676846854472 0.163375007477301
164.06747439762 0.170498853496471
164.458101940768 0.168242074862639
164.848729483916 0.152644207650387
165.239357027064 0.127171610500504
165.629984570212 0.101569400699151
166.02061211336 0.0867863791480798
166.411239656508 0.089481816835442
166.801867199656 0.106811765941063
167.192494742804 0.127117920078446
167.583122285952 0.140310925937322
167.9737498291 0.146476033089299
168.364377372249 0.151411197112136
168.755004915397 0.157749035164633
169.145632458545 0.161556591531269
169.536260001693 0.154052674623225
169.926887544841 0.130261534430219
170.317515087989 0.0976062077429489
170.708142631137 0.0694321776760309
171.098770174285 0.0568381470647499
171.489397717433 0.0649876356022523
171.880025260581 0.0900905528520759
172.270652803729 0.122520883036405
172.661280346877 0.155868782294487
173.051907890025 0.189650405505579
173.442535433173 0.217667964400292
173.833162976321 0.220579547025976
174.22379051947 0.186815843958655
174.614418062618 0.137854165326584
175.005045605766 0.102566902628028
175.395673148914 0.0921962250297151
175.786300692062 0.109998592509663
176.17692823521 0.145995182562179
176.567555778358 0.178119572660906
176.958183321506 0.197147530342014
177.348810864654 0.203975497705984
177.739438407802 0.198027525556775
178.13006595095 0.183465504611742
178.520693494098 0.167328302322731
178.911321037246 0.154299700929067
179.301948580394 0.146420976547338
179.692576123542 0.144936335525108
180.083203666691 0.153550019098347
180.473831209839 0.179482338946135
180.864458752987 0.219378854722247
181.255086296135 0.247883640827238
181.645713839283 0.242141016848644
182.036341382431 0.207273682535273
182.426968925579 0.165714895736976
182.817596468727 0.133553808823778
183.208224011875 0.114043425816975
183.598851555023 0.10195303488724
183.989479098171 0.0896328341865873
184.380106641319 0.0741726193506378
184.770734184467 0.0551839639809075
185.161361727615 0.0334261471155634
185.551989270763 0.0128109523380415
185.942616813912 -0.00118461626696047
186.33324435706 -0.00348269608275114
186.723871900208 0.00993827558608098
187.114499443356 0.0401920147024016
187.505126986504 0.0835685497800149
187.895754529652 0.132421293829149
188.2863820728 0.178457610208986
188.677009615948 0.210548613169584
189.067637159096 0.217898641575505
189.458264702244 0.198378414901647
189.848892245392 0.160234570243797
190.23951978854 0.120122179070998
190.630147331688 0.0953878491765793
191.020774874836 0.0966743521589644
191.411402417985 0.129001560090201
191.802029961133 0.190535828835135
192.192657504281 0.267679314119988
192.583285047429 0.330187663037632
192.973912590577 0.345064063750259
193.364540133725 0.309017685865643
193.755167676873 0.253564824100604
194.145795220021 0.21091677931545
194.536422763169 0.187877934001587
194.927050306317 0.188349893264533
195.317677849465 0.215349087394402
195.708305392613 0.259500099088902
196.098932935761 0.309925694353624
196.489560478909 0.352016731545051
196.880188022057 0.353919973556242
197.270815565206 0.2967723669226
197.661443108354 0.21406194108779
198.052070651502 0.158980803590179
198.44269819465 0.144769430457643
198.833325737798 0.166131959260304
199.223953280946 0.219749558157267
199.614580824094 0.289651859590729
200.005208367242 0.359075142270708
200.39583591039 0.41054134747858
200.786463453538 0.419388009689243
201.177090996686 0.383691318530956
201.567718539834 0.334022140529835
201.958346082982 0.295675217401686
202.34897362613 0.274226496054053
202.739601169278 0.267435275039643
203.130228712427 0.272867170267726
203.520856255575 0.29106036679513
203.911483798723 0.321525963841958
204.302111341871 0.352882881025256
204.692738885019 0.360691964023908
205.083366428167 0.327704797831353
205.473993971315 0.267755630633111
205.864621514463 0.217247096612582
206.255249057611 0.20183474033068
206.645876600759 0.222734417597149
207.036504143907 0.265171546070349
207.427131687055 0.30869868697912
207.817759230203 0.343325122478507
208.208386773351 0.368088248136202
208.599014316499 0.377713172742043
208.989641859648 0.364866187234843
209.380269402796 0.330498416356681
209.770896945944 0.286525596737314
210.161524489092 0.2477928228846
210.55215203224 0.225679030271365
210.942779575388 0.228280676212535
211.333407118536 0.25873649805332
211.724034661684 0.311026264649499
212.114662204832 0.370609294740164
212.50528974798 0.420780278585773
212.895917291128 0.445912411033672
213.286544834276 0.435570454663515
213.677172377424 0.395466258140966
214.067799920572 0.347330525482478
214.45842746372 0.309708084234888
214.849055006869 0.286839044260948
215.239682550017 0.275943935010258
215.630310093165 0.275992099769262
216.020937636313 0.2875445293996
216.411565179461 0.306950860738253
216.802192722609 0.32362969428907
217.192820265757 0.324425444390289
217.583447808905 0.303430377819259
217.974075352053 0.267001255705799
218.364702895201 0.231243568578572
218.755330438349 0.21398350618246
219.145957981497 0.222624779761715
219.536585524645 0.249397262595783
219.927213067793 0.278565011699306
220.317840610941 0.299437823619623
220.70846815409 0.311906749813043
221.099095697238 0.317129721429875
221.489723240386 0.308961812202514
221.880350783534 0.278681142950973
222.270978326682 0.225573602005058
222.66160586983 0.163328954465686
223.052233412978 0.114134509893458
223.442860956126 0.0947126488858463
223.833488499274 0.109784285080281
224.224116042422 0.154732004801239
224.61474358557 0.214559306488647
225.005371128718 0.267474283396042
225.395998671866 0.302805701977931
225.786626215014 0.31976103472363
226.177253758162 0.316160679251676
226.567881301311 0.290722418160097
226.958508844459 0.248393498863477
227.349136387607 0.19862103987217
227.739763930755 0.152230177906893
228.130391473903 0.120730503732891
228.521019017051 0.114995434209568
228.911646560199 0.14087371901221
229.302274103347 0.191920645052242
229.692901646495 0.244925013143386
230.083529189643 0.27627809714583
230.474156732791 0.281760746633868
230.864784275939 0.267493306123499
231.255411819087 0.239341068100791
231.646039362235 0.204412596112029
232.036666905384 0.169229164572108
232.427294448532 0.136113513761174
232.81792199168 0.105513216061191
233.208549534828 0.0805301444714479
233.599177077976 0.0666488356923231
233.989804621124 0.0687226141893763
234.380432164272 0.0882588768254112
234.77105970742 0.1195522862384
235.161687250568 0.149428865238998
235.552314793716 0.16697652147671
235.942942336864 0.171735554886396
236.333569880012 0.169143354914294
236.72419742316 0.161945034712722
237.114824966308 0.147971417802124
237.505452509456 0.125697361623503
237.896080052605 0.0965531858329621
238.286707595753 0.0665804185146749
238.677335138901 0.0449657995229793
239.067962682049 0.0389360832656168
239.458590225197 0.0539002684414651
239.849217768345 0.091076011677498
240.239845311493 0.144036065261963
240.630472854641 0.199781809148936
241.021100397789 0.240186320104844
241.411727940937 0.245563204577962
241.802355484085 0.211172896548657
242.192983027233 0.158847917356242
242.583610570381 0.123395875453669
242.974238113529 0.117852302544688
243.364865656677 0.143526182797807
243.755493199826 0.202374427355702
244.146120742974 0.273965259536706
244.536748286122 0.339233832408615
244.92737582927 0.379504661118322
245.318003372418 0.369448916815542
245.708630915566 0.322783680695012
246.099258458714 0.269919534503586
246.489886001862 0.22424224232405
246.88051354501 0.191201136283938
247.271141088158 0.176508831013953
247.661768631306 0.184628366537662
248.052396174454 0.215293455823212
248.443023717602 0.261824613824916
248.83365126075 0.310114537345156
249.224278803898 0.341680045632168
249.614906347047 0.343920888664771
250.005533890195 0.317691515538988
250.396161433343 0.277844404650637
250.786788976491 0.240578548218136
251.177416519639 0.210855128655247
251.568044062787 0.18792724027964
251.958671605935 0.17323727533599
252.349299149083 0.171315502239413
252.739926692231 0.182859184426041
253.130554235379 0.202414627604088
253.521181778527 0.222470010091722
253.911809321675 0.231848662581757
254.302436864823 0.22051612705954
254.693064407971 0.186792911393271
255.083691951119 0.14065710520201
255.474319494268 0.0982896673133345
255.864947037416 0.0710151344262288
256.255574580564 0.0627008670974263
256.646202123712 0.0732524321365938
257.03682966686 0.101465912969725
257.427457210008 0.147255525040104
257.818084753156 0.20683213640623
258.208712296304 0.264208271710627
258.599339839452 0.29720901936823
258.9899673826 0.29307995506854
259.380594925748 0.256391367290437
259.771222468896 0.201189102320449
260.161850012044 0.140946686837484
260.552477555192 0.0871597023735593
260.94310509834 0.0498729589848489
261.333732641489 0.0350214366109635
261.724360184637 0.0435317241145687
262.114987727785 0.0736453382992309
262.505615270933 0.121743386558141
262.896242814081 0.174045328982692
263.286870357229 0.207244183232204
263.677497900377 0.211349709782191
264.068125443525 0.19583836579713
264.458752986673 0.17441914467721
264.849380529821 0.15111593882172
265.240008072969 0.124623304752641
265.630635616117 0.0965468864285597
266.021263159265 0.0685352345493696
266.411890702413 0.0414641357083727
266.802518245561 0.0185242279285315
267.19314578871 0.00435610264657566
267.583773331858 0.00280746355133246
267.974400875006 0.0159818181097225
268.365028418154 0.0430685057597995
268.755655961302 0.0778125994797669
269.14628350445 0.108587306194494
269.536911047598 0.128288685184489
269.927538590746 0.1372892083873
270.318166133894 0.135688113623553
270.708793677042 0.122716390944108
271.09942122019 0.099960070452063
271.490048763338 0.0728013246962887
271.880676306486 0.0491525564032848
272.271303849634 0.0367532204682862
272.661931392783 0.0409105649336906
273.052558935931 0.064758445568419
273.443186479079 0.108760866239143
273.833814022227 0.16890859840517
274.224441565375 0.233602029254923
274.615069108523 0.282409439961022
275.005696651671 0.296879720517825
275.396324194819 0.272178046886448
275.786951737967 0.219619359404714
276.177579281115 0.163899772551613
276.568206824263 0.127320290609279
276.958834367411 0.117373665705617
277.349461910559 0.138851663097174
277.740089453707 0.194691134904036
278.130716996855 0.275893406052114
278.521344540004 0.357888807547141
278.911972083152 0.404197512768556
279.3025996263 0.387177831066445
279.693227169448 0.322764260634434
280.083854712596 0.260736711319552
280.474482255744 0.227627386202647
280.865109798892 0.224070718519096
281.25573734204 0.246075510842859
281.646364885188 0.282581814160141
282.036992428336 0.32375903033463
282.427619971484 0.364492969124043
282.818247514632 0.386596905641393
283.20887505778 0.363101426885719
283.599502600928 0.292472626250489
283.990130144076 0.213159340324854
284.380757687225 0.165670878165936
284.771385230373 0.160824887769963
285.162012773521 0.19505367583358
285.552640316669 0.256352272957751
285.943267859817 0.324540222284219
286.333895402965 0.385465250855603
286.724522946113 0.423722351856716
287.115150489261 0.421668215912841
287.505778032409 0.381971273005341
287.896405575557 0.332754132021263
288.287033118705 0.297905092792291
288.677660661853 0.28367378490944
289.068288205001 0.286992924198855
289.458915748149 0.302880245067474
289.849543291297 0.329550552555587
290.240170834446 0.36438031795437
290.630798377594 0.393952011040449
291.021425920742 0.396339776274431
291.41205346389 0.361053683158313
291.802681007038 0.306172476062986
292.193308550186 0.264513577988557
292.583936093334 0.254935170923291
292.974563636482 0.27520509160189
293.36519117963 0.310903647276824
293.755818722778 0.347954137630737
294.146446265926 0.380849812942914
294.537073809074 0.404712560560535
294.927701352222 0.409790813472692
295.31832889537 0.389691669130059
295.708956438518 0.351451559354253
296.099583981667 0.312778080776786
296.490211524815 0.288487231874235
296.880839067963 0.284237898543893
297.271466611111 0.298362264691514
297.662094154259 0.325953539430815
298.052721697407 0.361886725483493
298.443349240555 0.398039141464053
298.833976783703 0.420003349670147
299.224604326851 0.414011119246191
299.615231869999 0.381235840588909
300.005859413147 0.341472603499208
300.396486956295 0.316313217970475
300.787114499443 0.313235485759468
301.177742042591 0.326668895047858
301.56836958574 0.347320769285779
301.958997128888 0.369708690815956
302.349624672036 0.390429433400751
302.740252215184 0.402973177012259
303.130879758332 0.399460302103454
303.52150730148 0.377524974211192
303.912134844628 0.345447340361742
304.302762387776 0.317414386699406
304.693389930924 0.303759368331298
305.084017474072 0.306754888627935
305.47464501722 0.323066420784837
305.865272560368 0.348189033591393
306.255900103516 0.37750546070571
306.646527646664 0.403159969946244
307.037155189812 0.414076253304484
307.427782732961 0.402950018979285
307.818410276109 0.374563633029691
308.209037819257 0.344602570122797
308.599665362405 0.327733916171466
308.990292905553 0.328540341216119
309.380920448701 0.342387521385735
309.771547991849 0.361743104589923
310.162175534997 0.381159664982356
310.552803078145 0.396194717556305
310.943430621293 0.401365359903424
311.334058164441 0.392496632163497
311.724685707589 0.371006818624815
312.115313250737 0.344932202911517
312.505940793885 0.32395661670389
312.896568337033 0.313834822889751
313.287195880182 0.315527524764164
313.67782342333 0.327579880012623
314.068450966478 0.347731076851449
314.459078509626 0.371815057216341
314.849706052774 0.392194222649087
315.240333595922 0.399718509794595
315.63096113907 0.3896828777317
316.021588682218 0.367073033224071
316.412216225366 0.344563469089602
316.802843768514 0.333659515586306
317.193471311662 0.337519002124604
317.58409885481 0.351176500320495
317.974726397958 0.367245642305358
318.365353941106 0.380848854462153
318.755981484254 0.388977298277223
319.146609027403 0.388577734173908
319.537236570551 0.377706476643108
319.927864113699 0.35796958539188
320.318491656847 0.33519639029169
320.709119199995 0.316710512163151
321.099746743143 0.307896206923716
321.490374286291 0.310936027600385
321.881001829439 0.32526705879031
322.271629372587 0.348058866542387
322.662256915735 0.374084569605076
323.052884458883 0.395859541401646
323.443512002031 0.405664032939895
323.834139545179 0.399607231750524
324.224767088327 0.381048069600759
324.615394631476 0.359501795668168
325.006022174624 0.344635701908786
325.396649717772 0.340501078095245
325.78727726092 0.344886282306298
326.177904804068 0.353228997137227
326.568532347216 0.362384452846995
326.959159890364 0.37031198709784
327.349787433512 0.374016451203486
327.74041497666 0.369632732131534
328.131042519808 0.354811802469305
328.521670062956 0.331670211520467
328.912297606104 0.307335933337517
329.302925149252 0.29103092880973
329.6935526924 0.289793947800045
330.084180235548 0.305441006060159
330.474807778697 0.333929405305514
330.865435321845 0.367288218306924
331.256062864993 0.396750841314158
331.646690408141 0.414869702770956
332.037317951289 0.41667781396621
332.427945494437 0.401589918779925
332.818573037585 0.374920734247149
333.209200580733 0.346132558791498
333.599828123881 0.324097528471462
333.990455667029 0.313431769129775
334.381083210177 0.314406265315613
334.771710753325 0.324838463799322
335.162338296473 0.341267844506261
335.552965839621 0.358685493563319
335.943593382769 0.370549748855241
336.334220925918 0.370902439851987
336.724848469066 0.357889681400485
337.115476012214 0.33602278774995
337.506103555362 0.314808797483738
337.89673109851 0.303843871947648
338.287358641658 0.307660515340849
338.677986184806 0.324000167680932
339.068613727954 0.34618025144833
339.459241271102 0.367382128128777
339.84986881425 0.383004050063423
340.240496357398 0.389313652535961
340.631123900546 0.382802595255937
341.021751443694 0.362302687017972
341.412378986842 0.331461201903912
341.80300652999 0.298868673130291
342.193634073139 0.274932621488707
342.584261616287 0.267654195457038
342.974889159435 0.279798966724501
343.365516702583 0.308071663235043
343.756144245731 0.344428517832025
344.146771788879 0.379209432841461
344.537399332027 0.403899802461204
344.928026875175 0.412310287147372
345.318654418323 0.401930625064431
345.709281961471 0.375996612662558
346.099909504619 0.343442450473975
346.490537047767 0.315063245776035
346.881164590915 0.298567303899974
347.271792134063 0.296474343268047
347.662419677211 0.307168502233891
348.05304722036 0.326716243737489
348.443674763508 0.349772241537994
348.834302306656 0.369759000131956
349.224929849804 0.379914971055574
349.615557392952 0.375959783927594
350.0061849361 0.358936433864401
350.396812479248 0.335836022297685
350.787440022396 0.316559871073103
351.178067565544 0.308721501803745
351.568695108692 0.314118281584488
351.95932265184 0.329155065892444
352.349950194988 0.348100384131482
352.740577738136 0.365993050470518
353.131205281284 0.378405146210957
353.521832824432 0.380340277368314
353.912460367581 0.367990171723731
354.303087910729 0.342033631522074
354.693715453877 0.309397565620787
355.084342997025 0.281288639405255
355.474970540173 0.268281746375468
355.865598083321 0.275587861177811
356.256225626469 0.300978588785096
356.646853169617 0.336220173448793
357.037480712765 0.371367897213471
357.428108255913 0.39841615527492
357.818735799061 0.411418432093246
358.209363342209 0.40616384632544
358.599990885357 0.382695514664146
358.990618428505 0.347573222177864
359.381245971653 0.312199629580078
359.771873514802 0.287572167215803
360.16250105795 0.280055099934735
360.553128601098 0.290538691914991
360.943756144246 0.315337431961915
361.334383687394 0.347642562286373
361.725011230542 0.379253690640932
362.11563877369 0.401934562596305
362.506266316838 0.409023515661956
362.896893859986 0.398249319255942
363.287521403134 0.374113503531752
363.678148946282 0.346694804225536
364.06877648943 0.326382318495152
364.459404032578 0.318681538775787
364.850031575726 0.32319531180135
365.240659118874 0.336254494367983
365.631286662023 0.35362476108232
366.021914205171 0.370625605180115
366.412541748319 0.381257012770569
366.803169291467 0.379717891952597
367.193796834615 0.364022125023073
367.584424377763 0.338763445775172
367.975051920911 0.314123589526304
368.365679464059 0.300828727023393
368.756307007207 0.304333877210211
369.146934550355 0.322457801786973
369.537562093503 0.347890322449069
369.928189636651 0.373157916181606
370.318817179799 0.393166429697897
370.709444722947 0.403415469188749
371.100072266095 0.399368853126686
371.490699809244 0.379389409561621
371.881327352392 0.347893771148265
372.27195489554 0.314969812386274
372.662582438688 0.291852904474345
373.053209981836 0.286081097200392
373.443837524984 0.299197343251227
373.834465068132 0.326821775743594
374.22509261128 0.360891709660253
374.615720154428 0.392807070112157
375.006347697576 0.414843472109693
375.396975240724 0.42079792342669
375.787602783872 0.408568043962523
376.17823032702 0.382919923643461
376.568857870168 0.354265930125612
376.959485413317 0.332900301909062
377.350112956465 0.323941308725104
377.740740499613 0.327086032807641
378.131368042761 0.339388938177919
378.521995585909 0.357168979723182
378.912623129057 0.375618701585013
379.303250672205 0.388340566197125
379.693878215353 0.389306258782283
380.084505758501 0.376655888485384
380.475133301649 0.355257393745144
380.865760844797 0.334954798677063
381.256388387945 0.324899798410104
381.647015931093 0.328389333371444
382.037643474241 0.342256221915938
382.428271017389 0.360570692643863
382.818898560538 0.378592821111097
383.209526103686 0.39278541805446
383.600153646834 0.398906528866237
383.990781189982 0.392914459246973
384.38140873313 0.374119967672596
384.772036276278 0.34757503588572
385.162663819426 0.322641847217825
385.553291362574 0.308427697949827
385.943918905722 0.309728199143152
386.33454644887 0.325631645554762
386.725173992018 0.350848309143735
387.115801535166 0.378558415167075
387.506429078314 0.402128588579717
387.897056621462 0.415263088098829
388.28768416461 0.413433563561529
388.678311707759 0.396988225268597
389.068939250907 0.37256559518213
389.459566794055 0.349941921699651
389.850194337203 0.336488763379999
390.240821880351 0.33441873810519
390.631449423499 0.342099174365047
391.022076966647 0.356468297163214
391.412704509795 0.373784000618865
391.803332052943 0.389019962934927
392.193959596091 0.396373076545338
392.584587139239 0.391925961518101
392.975214682387 0.376803905676636
393.365842225535 0.357669179230138
393.756469768683 0.343081149938986
394.147097311831 0.338442519302875
394.53772485498 0.343809917168341
394.928352398128 0.355741431401378
395.318979941276 0.370448430871921
395.709607484424 0.384675245597644
396.100235027572 0.394560675082145
396.49086257072 0.395877212614518
396.881490113868 0.386392266881786
397.272117657016 0.368432273202021
397.662745200164 0.348791262448297
398.053372743312 0.335266676600081
398.44400028646 0.332633210839914
398.834627829608 0.340981982110084
399.225255372756 0.356872537709866
399.615882915904 0.375638006660747
400.006510459052 0.392558235863691
400.397138002201 0.40285809632857
400.787765545349 0.402702714822367
401.178393088497 0.391498303512179
401.569020631645 0.373283395059665
401.959648174793 0.355031042076573
402.350275717941 0.342802757324429
402.740903261089 0.339250357880291
403.131530804237 0.343972362419823
403.522158347385 0.355032975921175
403.912785890533 0.369589528196493
404.303413433681 0.383598835425206
404.694040976829 0.392201977946379
405.084668519977 0.391714890956261
405.475296063125 0.382197490946447
405.865923606273 0.368183121137052
406.256551149422 0.356161306263593
406.64717869257 0.350648660652186
407.037806235718 0.352237304073254
407.428433778866 0.358771942929761
407.819061322014 0.367610544329238
408.209688865162 0.376361609278324
408.60031640831 0.382330027232668
408.990943951458 0.382732213236223
409.381571494606 0.376132847263491
409.772199037754 0.363972713634959
410.162826580902 0.350504280432009
410.55345412405 0.340742254383653
410.944081667198 0.338066579184709
411.334709210346 0.343178420601905
411.725336753495 0.354553358726361
412.115964296643 0.369366383921551
412.506591839791 0.383968181921265
412.897219382939 0.394218177160805
413.287846926087 0.396645757881105
413.678474469235 0.390321835306551
414.069102012383 0.377934517867663
414.459729555531 0.364610446396851
414.850357098679 0.355072997479038
415.240984641827 0.35154903505277
415.631612184975 0.35380276348052
416.022239728123 0.360317811389499
416.412867271271 0.368980333262745
416.803494814419 0.377037041115582
417.194122357567 0.3813612976044
417.584749900716 0.379639713018643
417.975377443864 0.371915130355449
418.366004987012 0.361086916349223
418.75663253016 0.351519768651976
419.147260073308 0.346717186289787
419.537887616456 0.347913209469019
419.928515159604 0.354309246371982
420.319142702752 0.364043139042475
420.7097702459 0.374683138518365
421.100397789048 0.383270018925537
421.491025332196 0.386865851759413
421.881652875344 0.383901683332442
422.272280418492 0.375450502735293
422.66290796164 0.365104875409365
423.053535504788 0.357152509520086
423.444163047937 0.354410202581971
423.834790591085 0.357294138582111
424.225418134233 0.36434173435262
424.616045677381 0.373186526909448
425.006673220529 0.38110870005186
425.397300763677 0.385367121395092
425.787928306825 0.383950398315586
426.178555849973 0.376640512613249
426.569183393121 0.365511978158641
426.959810936269 0.35412823808583
427.350438479417 0.3458644313263
427.741066022565 0.342653719928427
428.131693565713 0.34483556187526
428.522321108861 0.351596968803356
428.91294865201 0.361229875235767
429.303576195158 0.371157499890246
429.694203738306 0.378331670350949
430.084831281454 0.380372465251525
430.475458824602 0.37696270396799
430.86608636775 0.370350194502777
431.256713910898 0.364223406972407
431.647341454046 0.361632921318379
432.037968997194 0.363528473092179
432.428596540342 0.368813769140603
432.81922408349 0.375387698185344
433.209851626638 0.381006164604888
433.600479169786 0.383602822619277
433.991106712934 0.381643529934895
434.381734256082 0.374785431972632
434.772361799231 0.36438241457193
435.162989342379 0.353200549696456
435.553616885527 0.344318710510883
435.944244428675 0.339972664669647
436.334871971823 0.341042545915221
436.725499514971 0.347147665361728
437.116127058119 0.356871456058751
437.506754601267 0.367886813174966
437.897382144415 0.377261753477597
438.288009687563 0.382316899692137
438.678637230711 0.381871946750382
439.069264773859 0.377069168330477
439.459892317007 0.37094255518467
439.850519860155 0.36680059044206
440.241147403303 0.366539433177818
440.631774946452 0.370028600206579
441.0224024896 0.375686240490433
441.413030032748 0.381407363119807
441.803657575896 0.385115946813407
442.194285119044 0.385080438325841
442.584912662192 0.380405394668452
442.97554020534 0.371595546272248
443.366167748488 0.360684140616528
443.756795291636 0.35059094258307
444.147422834784 0.344019376824658
444.538050377932 0.342583965712078
444.92867792108 0.34653296920072
445.319305464228 0.354877482595274
445.709933007376 0.36559437404163
446.100560550524 0.375891312077732
446.491188093673 0.38283025648225
446.881815636821 0.384418659675295
447.272443179969 0.380695878235567
447.663070723117 0.373975200732676
448.053698266265 0.367785145213916
448.444325809413 0.365052086774292
448.834953352561 0.366733438569713
449.225580895709 0.371724223691979
449.616208438857 0.3778019594231
450.006835982005 0.382657191916981
450.397463525153 0.384404582956168
450.788091068301 0.381836400378059
451.178718611449 0.374781464046883
451.569346154597 0.364420964444749
451.959973697745 0.353157013850406
452.350601240894 0.34388913846627
452.741228784042 0.339053650666856
453.13185632719 0.339925734426703
453.522483870338 0.346362812096374
453.913111413486 0.356863839982546
454.303738956634 0.368840275167366
454.694366499782 0.379167713878774
455.08499404293 0.385098801039913
455.475621586078 0.3853376602252
455.866249129226 0.380705194412381
456.256876672374 0.373806370129866
456.647504215522 0.367694250209196
457.03813175867 0.364342693730206
457.428759301818 0.363965300625239
457.819386844966 0.365503870874579
458.210014388115 0.367584679036536
458.600641931263 0.368996494577333
458.991269474411 0.36859937008507
459.381897017559 0.365294937545455
459.772524560707 0.358444187084222
460.163152103855 0.348549234873572
460.553779647003 0.337645889714298
460.944407190151 0.328929299322793
461.335034733299 0.325638753699519
461.725662276447 0.329734672699797
462.116289819595 0.341009531231926
462.506917362743 0.3570185701022
462.897544905891 0.373836777813571
463.288172449039 0.387276120987198
463.678799992187 0.39407208111619
464.069427535336 0.392749081958129
464.460055078484 0.384033725307966
464.850682621632 0.370610701907486
465.24131016478 0.356157063989015
465.631937707928 0.344066570837887
466.022565251076 0.336515185396175
466.413192794224 0.334180288320891
466.803820337372 0.336382998165848
467.19444788052 0.341325288769418
467.585075423668 0.34644512266872
467.975702966816 0.34912699780072
468.366330509964 0.347750748162666
468.756958053112 0.342610837065448
469.14758559626 0.336066159381276
469.538213139408 0.331586044615078
469.928840682557 0.332033648149457
470.319468225705 0.338151059732095
470.710095768853 0.348203744904249
471.100723312001 0.358981418861596
471.491350855149 0.367360871279567
471.881978398297 0.371179266861127
472.272605941445 0.369110608080314
472.663233484593 0.360520132583164
473.053861027741 0.345857717365214
473.444488570889 0.327221078747317
473.835116114037 0.308427539133231
474.225743657185 0.294207441733758
474.616371200333 0.288746685014417
475.006998743481 0.294220327182946
475.397626286629 0.309871860985944
475.788253829778 0.332006776125483
476.178881372926 0.355080989622758
476.569508916074 0.373461061550008
476.960136459222 0.382972257992632
477.35076400237 0.38171943870989
477.741391545518 0.370331453335088
478.132019088666 0.351764203442956
478.522646631814 0.330493884592894
478.913274174962 0.311210460912353
479.30390171811 0.2975933998306
479.694529261258 0.291705960838536
480.085156804406 0.293932230601368
480.475784347554 0.303066484546998
480.866411890702 0.316517916126445
481.257039433851 0.330850121200874
481.647666976999 0.342665048872823
482.038294520147 0.349568434501335
482.428922063295 0.350796906975767
482.819549606443 0.347206205986281
483.210177149591 0.340657943507207
483.600804692739 0.333150323360201
483.991432235887 0.326130350149171
484.382059779035 0.320219316873896
484.772687322183 0.315250176057973
485.163314865331 0.310435685296838
485.553942408479 0.304748376637113
485.944569951627 0.297565304557273
486.335197494775 0.289264192882691
486.725825037923 0.281472245356604
487.116452581072 0.276842672568403
487.50708012422 0.278191611144881
487.897707667368 0.287042217248576
488.288335210516 0.302252009697467
488.678962753664 0.319936761269825
489.069590296812 0.335090237951554
489.46021783996 0.343824822320206
489.850845383108 0.344374323089297
490.241472926256 0.335825097293125
490.632100469404 0.317062956092063
491.022728012552 0.288053983668798
491.4133555557 0.251990395088417
491.803983098848 0.215698979488197
492.194610641996 0.187716291800327
492.585238185144 0.175934380175105
492.975865728293 0.185599823555486
493.366493271441 0.216855468938726
493.757120814589 0.261855105570334
494.147748357737 0.306203555327503
494.538375900885 0.337242746363797
494.929003444033 0.350188279445533
495.319630987181 0.346338967130802
495.710258530329 0.326958632993734
496.100886073477 0.292070974271934
496.491513616625 0.243353214318968
496.882141159773 0.187896728074249
497.272768702921 0.138002446499825
497.663396246069 0.105846846686306
498.054023789217 0.0990038735933557
498.444651332365 0.120043382078609
498.835278875514 0.166153885220263
499.225906418662 0.223933415453422
499.61653396181 0.271030012779277
500.007161504958 0.29435276872678
500.397789048106 0.296191899487469
500.788416591254 0.283745524827322
501.179044134402 0.26007238496405
501.56967167755 0.224201106148051
501.960299220698 0.17648314542399
502.350926763846 0.124623223785073
502.741554306994 0.0814063891980388
503.132181850142 0.0570351985961523
503.52280939329 0.0555908481460736
503.913436936438 0.076712149612514
504.304064479586 0.115665123820167
504.694692022735 0.160581617690993
505.085319565883 0.196948420702538
505.475947109031 0.219443346712532
505.866574652179 0.230499743228581
506.257202195327 0.23002894155022
506.647829738475 0.212530487589989
507.038457281623 0.174882427866446
507.429084824771 0.12478974134965
507.819712367919 0.0796709249666968
508.210339911067 0.0535084822583003
508.600967454215 0.0499967931283988
508.991594997363 0.0687372588729938
509.382222540511 0.104866079621252
509.772850083659 0.147120371233505
510.163477626807 0.186323306616576
510.554105169956 0.221151128514964
510.944732713104 0.247821139449622
511.335360256252 0.252994957008451
511.7259877994 0.224223597818443
512.116615342548 0.169019369930459
512.507242885696 0.115208579748179
512.897870428844 0.0837019524352292
513.288497971992 0.0807253642463338
513.67912551514 0.105406119573293
514.069753058288 0.144572105791557
514.460380601436 0.178372133528003
514.851008144584 0.200526137603896
515.241635687732 0.21346453658383
515.63226323088 0.215496819370218
516.022890774028 0.206666137905451
516.413518317177 0.190937373483641
516.804145860325 0.171986796431876
517.194773403473 0.152119102822244
517.585400946621 0.134830754488985
517.976028489769 0.127629783541278
518.366656032917 0.139477137946563
518.757283576065 0.169687210340884
519.147911119213 0.199159145414275
519.538538662361 0.205674906373414
519.929166205509 0.187667605508947
520.319793748657 0.160412339666196
520.710421291805 0.137237126336277
521.101048834953 0.121183636889417
521.491676378101 0.108574276625125
521.88230392125 0.0944110024783639
522.272931464398 0.075917384452168
522.663559007546 0.0534387406907021
523.054186550694 0.0313969657199452
523.444814093842 0.0169435401894282
523.83544163699 0.017282993382556
524.226069180138 0.0366211339748125
524.616696723286 0.0731526271631181
525.007324266434 0.117623299123422
525.397951809582 0.153769448515862
525.78857935273 0.166638727100046
526.179206895878 0.155865634016553
526.569834439026 0.132464262421161
526.960461982174 0.107406443714907
527.351089525322 0.0915404483768542
527.741717068471 0.0943372372807955
528.132344611619 0.123328500822149
528.522972154767 0.181627710205506
528.913599697915 0.255567577600602
529.304227241063 0.329237413151864
529.694854784211 0.380346240398288
530.085482327359 0.377968023488919
530.476109870507 0.33574223903043
530.866737413655 0.291405862798988
531.257364956803 0.260853658426955
531.647992499951 0.247606620050628
532.038620043099 0.253467435936053
532.429247586247 0.278076313434928
532.819875129395 0.318939919152927
533.210502672543 0.36921372928007
533.601130215692 0.411580234189235
533.99175775884 0.423883700094805
534.382385301988 0.398005786210248
534.773012845136 0.350873246364672
535.163640388284 0.307950431672021
535.554267931432 0.277558143713986
535.94489547458 0.252441322363189
536.335523017728 0.227473657788307
536.726150560876 0.20777440544452
537.116778104024 0.199406578872878
537.507405647172 0.202421617701451
537.89803319032 0.210728626758348
538.288660733468 0.213648355907959
538.679288276616 0.20404834657327
539.069915819764 0.182411899327822
539.460543362913 0.154072362900449
539.851170906061 0.128496825253066
540.241798449209 0.114420397520294
540.632425992357 0.115381440469355
541.023053535505 0.129661587724744
541.413681078653 0.151166406090828
541.804308621801 0.172330403272379
542.194936164949 0.186877572157342
542.585563708097 0.188557058925283
542.976191251245 0.174004772029735
543.366818794393 0.147207204800122
543.757446337541 0.114973733786342
544.148073880689 0.0861508356518322
544.538701423837 0.0704716329602971
544.929328966986 0.0727709266525575
545.319956510134 0.0954864227201627
545.710584053282 0.137103095428588
546.10121159643 0.189652009949999
546.491839139578 0.244234308220753
546.882466682726 0.288365448591853
547.273094225874 0.296364429603251
547.663721769022 0.25142516963874
548.05434931217 0.180592516229948
548.444976855318 0.130859251389389
548.835604398466 0.115531484564574
549.226231941614 0.133668094108046
549.616859484762 0.185868953833942
550.00748702791 0.252365648935776
550.398114571058 0.31221010222648
550.788742114206 0.35301495345612
551.179369657355 0.353549766119032
551.569997200503 0.315607461667511
551.960624743651 0.263725339666067
552.351252286799 0.215578065156565
552.741879829947 0.179901002695308
553.132507373095 0.162972358871919
553.523134916243 0.168783251896936
553.913762459391 0.197559938545093
554.304390002539 0.245323887873653
554.695017545687 0.302743752529303
555.085645088835 0.353559097908502
555.476272631983 0.379272487740698
555.866900175131 0.368462889946896
556.257527718279 0.32491709500885
556.648155261428 0.265882299230988
557.038782804576 0.209764226140947
557.429410347724 0.168033554033519
557.820037890872 0.145395853474958
558.21066543402 0.140832224939917
558.601292977168 0.152923896788264
558.991920520316 0.183036593187148
559.382548063464 0.221916667005404
559.773175606612 0.248087814737872
560.16380314976 0.24593511715412
560.554430692908 0.218984438364386
560.945058236056 0.180760544582637
561.335685779204 0.140970110616099
561.726313322352 0.103378694761843
562.116940865501 0.0715536543633687
562.507568408649 0.0506093755866241
562.898195951797 0.0428484639096165
563.288823494945 0.0462172323890457
563.679451038093 0.0570152749455633
564.070078581241 0.0716321743038263
564.460706124389 0.0864936464740989
564.851333667537 0.0976578998982575
565.241961210685 0.100884138188529
565.632588753833 0.0949479830586921
566.023216296981 0.0853074496703102
566.413843840129 0.0794635702352472
566.804471383277 0.0785265730064005
567.195098926425 0.0769997191915191
567.585726469573 0.0685758917474144
567.976354012721 0.0510298017066934
568.36698155587 0.0262788055216404
568.757609099018 -0.00170363268151839
569.148236642166 -0.028244119859098
569.538864185314 -0.0488564007141177
569.929491728462 -0.0604788632082167
570.32011927161 -0.0624971295794269
570.710746814758 -0.0564093264865077
571.101374357906 -0.0442117531264008
571.492001901054 -0.0267052634365237
571.882629444202 -0.00316617518790288
572.27325698735 0.0261797996719609
572.663884530498 0.0565013264550443
573.054512073646 0.0801315201413229
573.445139616794 0.0937489628941303
573.835767159943 0.100746302954428
574.226394703091 0.1058891310104
574.617022246239 0.109551023298074
575.007649789387 0.107686694360813
575.398277332535 0.0960799561534144
575.788904875683 0.0739797335066164
576.179532418831 0.0446378232977903
576.570159961979 0.0140376494301029
576.960787505127 -0.0112142398106877
577.351415048275 -0.0262471997556568
577.742042591423 -0.0291707027325714
578.132670134571 -0.020503639658806
578.523297677719 -0.00155192261159237
578.913925220867 0.0276266384495153
579.304552764015 0.0686614841679631
579.695180307163 0.119171618496951
580.085807850312 0.167772390418361
580.47643539346 0.201110412135069
580.867062936608 0.212465161148076
581.257690479756 0.203958468792857
581.648318022904 0.18275121594689
582.038945566052 0.155988438077594
582.4295731092 0.127459768437016
582.820200652348 0.0981321275854805
583.210828195496 0.0696958445079131
583.601455738644 0.0464682288845685
583.992083281792 0.0330608372613395
584.38271082494 0.03176288988574
584.773338368088 0.0431071815110949
585.163965911236 0.0663351480939579
585.554593454385 0.0973293742710746
585.945220997533 0.128655274834014
586.335848540681 0.154505872750823
586.726476083829 0.172506517010231
587.117103626977 0.18124349521856
587.507731170125 0.178907968827168
587.898358713273 0.164159496525622
588.288986256421 0.13799542756365
588.679613799569 0.10502913081086
589.070241342717 0.0734781333178387
589.460868885865 0.0521177906420787
589.851496429013 0.0463792271409504
590.242123972161 0.0580079592460184
590.632751515309 0.0867536695709056
591.023379058457 0.130336714373889
591.414006601605 0.182024776369215
591.804634144754 0.230365412808833
592.195261687902 0.263098432480414
592.58588923105 0.271764506190322
592.976516774198 0.254377149500576
593.367144317346 0.214996185037534
593.757771860494 0.163034004286123
594.148399403642 0.112539028852861
594.53902694679 0.0779476757355405
594.929654489938 0.068012567875281
595.320282033086 0.0852886345979952
595.710909576234 0.129742037195701
596.101537119382 0.197628074026328
596.49216466253 0.273356244343003
596.882792205678 0.334673357402402
597.273419748827 0.367327415576201
597.664047291975 0.366981059851953
598.054674835123 0.33471337097572
598.445302378271 0.277459311971063
598.835929921419 0.209080647965354
599.226557464567 0.146826785867532
599.617185007715 0.104930378002967
};
\addplot [thick, linkBlue]
table {%
0.00390627543148067 0.244337243280318
0.394533818579548 0.244337243303251
0.785161361727615 0.244337243761473
1.17578890487568 0.244337244482661
1.56641644802375 0.244337245357008
1.95704399117182 0.244337246136967
2.34767153431988 0.244337246271286
2.73829907746795 0.244337244918279
3.12892662061602 0.244337244544535
3.51955416376409 0.244337263679452
3.91018170691215 0.244337312554165
4.30080925006022 0.244337347800327
4.69143679320829 0.244337326415736
5.08206433635636 0.244337243491435
5.47269187950442 0.244337114777893
5.86331942265249 0.24433696724227
6.25394696580056 0.244336836723267
6.64457450894863 0.244336763250495
7.03520205209669 0.244336782716784
7.42582959524476 0.24433691697012
7.81645713839283 0.244337165239993
8.2070846815409 0.244337499468075
8.59771222468896 0.244337865434264
8.98833976783703 0.244338190238705
9.3789673109851 0.244338395382346
9.76959485413317 0.244338413270959
10.1602223972812 0.244338203916047
10.5508499404293 0.24433776819437
10.9414774835774 0.244337154284362
11.3321050267254 0.24433645494216
11.7227325698735 0.24433579499354
12.1133601130216 0.244335310342954
12.5039876561696 0.244335121796723
12.8946151993177 0.244335308469295
13.2852427424658 0.244335886170339
13.6758702856138 0.244336795810119
14.0664978287619 0.244337905451666
14.45712537191 0.244339027180127
14.847752915058 0.244339947224859
15.2383804582061 0.244340464834284
15.6290080013542 0.244340433174528
16.0196355445022 0.244339794383086
16.4102630876503 0.244338601163877
16.8008906307984 0.244337019155486
17.1915181739464 0.244335307475982
17.5821457170945 0.24433377888778
17.9727732602426 0.244332745120694
18.3634008033906 0.244332456475703
18.7540283465387 0.244333046863898
19.1446558896868 0.244334495557935
19.5352834328349 0.244336614887504
19.9259109759829 0.244339068927157
20.316538519131 0.244341422836448
20.7071660622791 0.244343216381218
21.0977936054271 0.24434404994354
21.4884211485752 0.244343667596457
21.8790486917233 0.244342020905508
22.2696762348713 0.24433929916984
22.6603037780194 0.244335916876342
23.0509313211675 0.244332456503804
23.4415588643155 0.24432957326113
23.8321864074636 0.244327876326751
24.2228139506117 0.244327807174839
24.6134414937597 0.244329538143451
25.0040690369078 0.244332912827641
25.3946965800559 0.244337443866429
25.7853241232039 0.24434237425063
26.175951666352 0.244346796524138
26.5665792095001 0.244349812600928
26.9572067526481 0.244350707382662
27.3478342957962 0.244349104070654
27.7384618389443 0.244345069459483
28.1290893820923 0.24433914410357
28.5197169252404 0.244332284238242
28.9103444683885 0.244325718079217
29.3009720115365 0.244320735872751
29.6915995546846 0.244318447689024
30.0822270978327 0.244319552475541
30.4728546409807 0.24432416390323
30.8634821841288 0.24433173206433
31.2541097272769 0.244341085331885
31.6447372704249 0.244350595968761
32.035364813573 0.24435844950576
32.4259923567211 0.244362976006797
32.8166198998691 0.244362985392426
33.2072474430172 0.244358042608463
33.5978749861653 0.24434862388173
33.9885025293133 0.244336112571261
34.3791300724614 0.244322620005202
34.7697576156095 0.244310648987404
35.1603851587575 0.244302649608798
35.5510127019056 0.244300542532952
35.9416402450537 0.244305298361252
36.3322677882017 0.244316659501369
36.7228953313498 0.244333071811645
37.1135228744979 0.244351859418851
37.504150417646 0.244369632406903
37.894777960794 0.244382871205173
38.2854055039421 0.244388592000473
38.6760330470902 0.24438497272699
39.0666605902382 0.244371815254345
39.4572881333863 0.244350739123885
39.8479156765344 0.244325043877282
40.2385432196824 0.244299234792483
40.6291707628305 0.244278271065039
41.0197983059786 0.244266654474695
41.4104258491266 0.244267518572354
41.8010533922747 0.244281893789317
42.1916809354228 0.244308306960573
42.5823084785708 0.244342824709605
42.9729360217189 0.24437957512451
43.363563564867 0.244411693179881
43.754191108015 0.244432548248769
44.1448186511631 0.244437043968717
44.5354461943112 0.244422746795707
44.9260737374592 0.244390609466253
45.3167012806073 0.244345111566607
45.7073288237554 0.244293734703474
46.0979563669034 0.244245809777887
46.4885839100515 0.244210897952634
46.8792114531996 0.244196971815721
47.2698389963476 0.24420872731728
47.6604665394957 0.244246364070135
48.0510940826438 0.244305114428472
48.4417216257918 0.244375684795639
48.8323491689399 0.244445612327248
49.222976712088 0.244501363298372
49.613604255236 0.244530839007683
50.0042317983841 0.244525844317492
50.3948593415322 0.244484039138927
50.7854868846802 0.244409948102092
51.1761144278283 0.244314745342943
51.5667419709764 0.244214740006593
51.9573695141244 0.244128729831802
52.3479970572725 0.244074622435737
52.7386246004206 0.244065902331553
53.1292521435686 0.244108607666033
53.5198796867167 0.244199448458131
53.9105072298648 0.244325541207846
54.3011347730128 0.244465969534638
54.6917623161609 0.244595046898439
55.082389859309 0.244686814065341
55.4730174024571 0.244720018558518
55.8636449456051 0.244682658793384
56.2542724887532 0.244575175401008
56.6449000319013 0.2444115498444
57.0355275750493 0.244217905058582
57.4261551181974 0.244028642673597
57.8167826613455 0.243880622805414
58.2074102044935 0.243806311751519
58.5980377476416 0.2438271091099
58.9886652907897 0.243948153047348
59.3792928339377 0.244155751931635
59.7699203770858 0.244418202092105
60.1605479202339 0.244690170763025
60.5511754633819 0.244920142804259
60.94180300653 0.245059777609232
61.3324305496781 0.245073537341926
61.7230580928261 0.244946745691807
62.1136856359742 0.244690380411105
62.5043131791223 0.24434138629578
62.8949407222703 0.24395804400599
63.2855682654184 0.243610821611028
63.6761958085665 0.243370020728097
64.0668233517145 0.243292254266978
64.4574508948626 0.243408217821209
64.8480784380107 0.243714232496799
65.2387059811587 0.244169584917619
65.6293335243068 0.244700785995464
66.0199610674549 0.245212625447274
66.4105886106029 0.245604527260477
66.801216153751 0.245789498290116
67.1918436968991 0.245712197004982
67.5824712400471 0.245362535588131
67.9730987831952 0.244781820401308
68.3637263263433 0.244059632006308
68.7543538694913 0.243321235597561
69.1449814126394 0.242707034497293
69.5356089557875 0.24234716449483
69.9262364989355 0.242335520239149
70.3168640420836 0.242708077967594
70.7074915852317 0.243430145919313
71.0981191283798 0.244396026177655
71.4887466715278 0.245442541227065
71.8793742146759 0.246375219207303
72.2700017578239 0.247003158999269
72.660629300972 0.247176396901855
73.0512568441201 0.24681859096685
73.4418843872681 0.245948314972071
73.8325119304162 0.244684073315157
74.2231394735643 0.24323088246377
74.6137670167124 0.24184941477862
75.0043945598604 0.240811815682999
75.3950221030085 0.240350987000596
75.7856496461566 0.240612006949037
76.1762771893046 0.241615073626128
76.5669047324527 0.243238557286647
76.9575322756008 0.24522811374317
77.3481598187488 0.24723328574552
77.7387873618969 0.248867166290866
78.129414905045 0.249778941870735
78.520042448193 0.249725372053315
78.9106699913411 0.248626821566223
79.3012975344892 0.246596255498572
79.6919250776372 0.243934427479897
80.0825526207853 0.241090071810717
80.4731801639334 0.238589522364439
80.8638077070814 0.236945371289356
81.2544352502295 0.236558062882435
81.6450627933776 0.237627220842106
82.0356903365256 0.240090567112917
82.4263178796737 0.243606709651314
82.8169454228218 0.247592539287905
83.2075729659698 0.251315476691052
83.5982005091179 0.254026672939187
83.988828052266 0.255108572085737
84.379455595414 0.254205415126594
84.7700831385621 0.251310264287138
85.1607106817102 0.246792424589204
85.5513382248582 0.24135931803811
85.9419657680063 0.23595583044431
86.3325933111544 0.231613007126581
86.7232208543024 0.22926623030214
87.1138483974505 0.229569324500653
87.5044759405986 0.232735460582999
87.8951034837466 0.238438881136672
88.2857310268947 0.245811300757495
88.6763585700428 0.253556684571177
89.0669861131909 0.260180189404904
89.4576136563389 0.264285101553163
89.848241199487 0.264861648118473
90.238868742635 0.261500511970186
90.6294962857831 0.254499283032164
91.0201238289312 0.244854315144719
91.4107513720792 0.23413694525997
91.8013789152273 0.224263198356711
92.1920064583754 0.2171842955216
92.5826340015235 0.214538335983977
92.9732615446715 0.217307869290023
93.3638890878196 0.225534211862653
93.7545166309677 0.238155812887492
94.1451441741157 0.253057929648353
94.5357717172638 0.267410444864887
94.9263992604119 0.278268588842125
95.3170268035599 0.283235262419214
95.707654346708 0.280938198368619
96.0982818898561 0.27126168923666
96.4889094330041 0.25541010811181
96.8795369761522 0.235805367945476
97.2701645193003 0.215768775350211
97.6607920624483 0.199014551801953
98.0514196055964 0.189040771185864
98.4420471487445 0.188488790800257
98.8326746918925 0.198522431847719
99.2233022350406 0.218301916560092
99.6139297781887 0.244700965905746
100.004557321337 0.272580231785009
100.395184864485 0.295980611597349
100.785812407633 0.309895045150324
101.176439950781 0.31134521951997
101.567067493929 0.299404724313898
101.957695037077 0.275232179058387
102.348322580225 0.242317781667862
102.738950123373 0.206175945819894
103.129577666521 0.173424565595915
103.520205209669 0.15068528360409
103.910832752817 0.143360011156937
104.301460295965 0.154400385207806
104.692087839114 0.183375684580998
105.082715382262 0.225642648276025
105.47334292541 0.272045521819548
105.863970468558 0.311228383068661
106.254598011706 0.334882979574821
106.645225554854 0.339865563548751
107.035853098002 0.325055439505234
107.42648064115 0.290668998650409
107.817108184298 0.241105108648207
108.207735727446 0.185550884950696
108.598363270594 0.135507156022411
108.988990813742 0.102190020867303
109.37961835689 0.0933251210882787
109.770245900038 0.111010027920335
110.160873443186 0.152686158606082
110.551500986335 0.210033226979675
110.942128529483 0.267477720351009
111.332756072631 0.309125655905829
111.723383615779 0.329449228040318
112.114011158927 0.330288768453409
112.504638702075 0.310581647694771
112.895266245223 0.267845938145172
113.285893788371 0.206691250111925
113.676521331519 0.141410748868163
114.067148874667 0.0899254745185012
114.457776417815 0.0650773521338215
114.848403960963 0.0699439991862302
115.239031504111 0.101615307299939
115.629659047259 0.153411787677169
116.020286590407 0.210212612565585
116.410914133556 0.254128209636044
116.801541676704 0.278850991879898
117.192169219852 0.28800695753473
117.582796763 0.282033021814844
117.973424306148 0.256245449893228
118.364051849296 0.208704555592328
118.754679392444 0.148661656602489
119.145306935592 0.0950389756421318
119.53593447874 0.0638448837233576
119.926562021888 0.06050618442592
120.317189565036 0.0835975424798138
120.707817108184 0.126123192676729
121.098444651332 0.172702597743452
121.48907219448 0.208443809107704
121.879699737629 0.231245655810519
122.270327280777 0.24461003785195
122.660954823925 0.246587562722698
123.051582367073 0.231030511112483
123.442209910221 0.194675146233093
123.832837453369 0.144804255357602
124.223464996517 0.0981932270809316
124.614092539665 0.0693820674461584
125.004720082813 0.0652693606915957
125.395347625961 0.0858153854287311
125.785975169109 0.121718549328612
126.176602712257 0.157053349525128
126.567230255405 0.182953486864641
126.957857798553 0.202071290152369
127.348485341701 0.216458621519114
127.73911288485 0.221138052570567
128.129740427998 0.208174200862488
128.520367971146 0.174891223135525
128.910995514294 0.130847303767986
129.301623057442 0.0919863209524388
129.69225060059 0.0705835697953045
130.082878143738 0.0728351589203766
130.473505686886 0.0959390179156785
130.864133230034 0.127101042604522
131.254760773182 0.153363656856005
131.64538831633 0.173171380148657
132.036015859478 0.190863809020428
132.426643402626 0.20515618177118
132.817270945774 0.207609780682851
133.207898488922 0.189418786740204
133.598526032071 0.15264692328511
133.989153575219 0.111625638408316
134.379781118367 0.0812826635154091
134.770408661515 0.071469827872452
135.161036204663 0.0843356318395566
135.551663747811 0.110900039917933
135.942291290959 0.137174541158216
136.332918834107 0.15731012305536
136.723546377255 0.175131654286312
137.114173920403 0.192533043880524
137.504801463551 0.203231251568592
137.895429006699 0.196355786819266
138.286056549847 0.167915031439107
138.676684092995 0.12846031829694
139.067311636143 0.093780759356428
139.457939179292 0.0760370709842624
139.84856672244 0.0808840795217698
140.239194265588 0.102890719394146
140.629821808736 0.128313599530581
141.020449351884 0.147855610752262
141.411076895032 0.163473228102015
141.80170443818 0.179335585544429
142.192331981328 0.19276872645797
142.582959524476 0.194377946461833
142.973587067624 0.176041227659241
143.364214610772 0.141827236862045
143.75484215392 0.105631995123398
144.145469697068 0.0810333273094245
144.536097240216 0.0769123665660376
144.926724783364 0.0927637396576533
145.317352326513 0.117496700718677
145.707979869661 0.139003472593302
146.098607412809 0.155153207663388
146.489234955957 0.170807498425118
146.879862499105 0.186747861857056
147.270490042253 0.195182181897258
147.661117585401 0.184706990755277
148.051745128549 0.153820524645422
148.442372671697 0.115403777932263
148.833000214845 0.0847226652645292
149.223627757993 0.0726738987473236
149.614255301141 0.0824675812834726
150.004882844289 0.106081616306469
150.395510387437 0.130533621425988
150.786137930585 0.150164530793688
151.176765473734 0.168562949435188
151.567393016882 0.187839631740446
151.95802056003 0.201171876909326
152.348648103178 0.195871269453216
152.739275646326 0.167575459908894
153.129903189474 0.128327665457096
153.520530732622 0.0946135064216549
153.91115827577 0.0785226673127895
154.301785818918 0.084905245721741
154.692413362066 0.106771116086961
155.083040905214 0.129959947546648
155.473668448362 0.146708759687319
155.86429599151 0.160042820040991
156.254923534658 0.173750885496265
156.645551077807 0.185188737116931
157.036178620955 0.186264047514971
157.426806164103 0.170183767408033
157.817433707251 0.140021256752794
158.208061250399 0.107418734862577
158.598688793547 0.085102003427017
158.989316336695 0.0818919529640707
159.379943879843 0.0972912660860302
159.770571422991 0.120521064664159
160.161198966139 0.139737937368359
160.551826509287 0.15265451561013
160.942454052435 0.164495129089937
161.333081595583 0.177500745066895
161.723709138731 0.185656343421444
162.114336681879 0.177741914998547
162.504964225028 0.149593622724435
162.895591768176 0.112036669957202
163.286219311324 0.0803860067741772
163.676846854472 0.0661391202439895
164.06747439762 0.0739731599658708
164.458101940768 0.0980631386978414
164.848729483916 0.126592367132139
165.239357027064 0.152959615899716
165.629984570212 0.179324929713471
166.02061211336 0.20577159917892
166.411239656508 0.220345936289212
166.801867199656 0.206144799978179
167.192494742804 0.165215762459141
167.583122285952 0.120134853642603
167.9737498291 0.089424485153347
168.364377372249 0.0824026556884266
168.755004915397 0.0992534449768003
169.145632458545 0.126595680187877
169.536260001693 0.148317484777859
169.926887544841 0.161578379877684
170.317515087989 0.170692910431786
170.708142631137 0.176526245237354
171.098770174285 0.177636973599001
171.489397717433 0.172194972416328
171.880025260581 0.15888691006081
172.270652803729 0.139307329741514
172.661280346877 0.119677737734418
173.051907890025 0.109369548723004
173.442535433173 0.115726459487236
173.833162976321 0.1367198022408
174.22379051947 0.15835898703485
174.614418062618 0.165703747581097
175.005045605766 0.157716954984707
175.395673148914 0.144916834871591
175.786300692062 0.135385988434454
176.17692823521 0.129026667055189
176.567555778358 0.121432016731793
176.958183321506 0.107959945029276
177.348810864654 0.0862560271609998
177.739438407802 0.0607563389012481
178.13006595095 0.0414124108482883
178.520693494098 0.0386108998187958
178.911321037246 0.0582846972717472
179.301948580394 0.0982893968037057
179.692576123542 0.149247990737112
180.083203666691 0.19695846194592
180.473831209839 0.22297818833353
180.864458752987 0.214291459957482
181.255086296135 0.177337454938939
181.645713839283 0.135571253450317
182.036341382431 0.114596289176263
182.426968925579 0.122392793433663
182.817596468727 0.163726513916922
183.208224011875 0.234249478232444
183.598851555023 0.307735358772422
183.989479098171 0.368185431023744
184.380106641319 0.389007728339463
184.770734184467 0.357702747239484
185.161361727615 0.30312817260887
185.551989270763 0.250052253684906
185.942616813912 0.207188059336025
186.33324435706 0.180753633219905
186.723871900208 0.176526098924677
187.114499443356 0.197037716542649
187.505126986504 0.240158902322488
187.895754529652 0.296469585674653
188.2863820728 0.348375138414468
188.677009615948 0.377650214074371
189.067637159096 0.372732330471299
189.458264702244 0.335709740948326
189.848892245392 0.283304125816422
190.23951978854 0.233578098375677
190.630147331688 0.195222161425484
191.020774874836 0.171293343829523
191.411402417985 0.164601149077437
191.802029961133 0.176271431695105
192.192657504281 0.204280174109527
192.583285047429 0.243580195954954
192.973912590577 0.279167161679033
193.364540133725 0.290409204078106
193.755167676873 0.26775408965153
194.145795220021 0.219084136832878
194.536422763169 0.161301704889411
194.927050306317 0.108773190569512
195.317677849465 0.0692137958648806
195.708305392613 0.0461363876585275
196.098932935761 0.0423573446322603
196.489560478909 0.0598765046791294
196.880188022057 0.0975599881768377
197.270815565206 0.147159623097259
197.661443108354 0.191951001352526
198.052070651502 0.214306311097594
198.44269819465 0.209274804769608
198.833325737798 0.187148519188865
199.223953280946 0.158775921411053
199.614580824094 0.129046934320814
200.005208367242 0.101961656529478
200.39583591039 0.0787519677573582
200.786463453538 0.0558400223332058
201.177090996686 0.0298914807021043
201.567718539834 0.00233963866563447
201.958346082982 -0.0217762720304527
202.34897362613 -0.0379164372486914
202.739601169278 -0.044026756979961
203.130228712427 -0.0398049574313526
203.520856255575 -0.0255101092283157
203.911483798723 -0.0012908514942387
204.302111341871 0.0330670590975804
204.692738885019 0.0770681641613273
205.083366428167 0.126321575104384
205.473993971315 0.170481297159146
205.864621514463 0.197052271524717
206.255249057611 0.199141904620554
206.645876600759 0.179095752393177
207.036504143907 0.145311324178602
207.427131687055 0.107112220937106
207.817759230203 0.0708606925181991
208.208386773351 0.0398555159829101
208.599014316499 0.0166828440954359
208.989641859648 0.00385793240646773
209.380269402796 0.00246312595478949
209.770896945944 0.0122606548928753
210.161524489092 0.0323813904255583
210.55215203224 0.05988001676237
210.942779575388 0.0882774849491681
211.333407118536 0.10995077513446
211.724034661684 0.121618185082669
212.114662204832 0.12654354596832
212.50528974798 0.128457656837127
212.895917291128 0.125593458260004
213.286544834276 0.113705105203009
213.677172377424 0.0916071080370538
214.067799920572 0.0627678691246284
214.45842746372 0.0340886050486183
214.849055006869 0.013207202686566
215.239682550017 0.00531582332320132
215.630310093165 0.0120940036202546
216.020937636313 0.0330035583112901
216.411565179461 0.0667799132779306
216.802192722609 0.111480469101029
217.192820265757 0.162499295911167
217.583447808905 0.210552934587244
217.974075352053 0.243127866333035
218.364702895201 0.250863544969465
218.755330438349 0.232488606824908
219.145957981497 0.193738958100818
219.536585524645 0.144465051980953
219.927213067793 0.0960620516046822
220.317840610941 0.0597977666214878
220.70846815409 0.0442898552337158
221.099095697238 0.0527095190095865
221.489723240386 0.0837993448245539
221.880350783534 0.133569877187277
222.270978326682 0.191986343072129
222.66160586983 0.242521525842766
223.052233412978 0.271494625789103
223.442860956126 0.27725622268547
223.833488499274 0.264098703781426
224.224116042422 0.233211934830491
224.61474358557 0.187312472481015
225.005371128718 0.134626909845526
225.395998671866 0.085465938510497
225.786626215014 0.0506071462265925
226.177253758162 0.0369645771995717
226.567881301311 0.0447585386956958
226.958508844459 0.0716503880285814
227.349136387607 0.113693415274129
227.739763930755 0.162044673813733
228.130391473903 0.20528234726955
228.521019017051 0.23499506079144
228.911646560199 0.24403715222334
229.302274103347 0.226119583758012
229.692901646495 0.184556494441084
230.083529189643 0.132020459170621
230.474156732791 0.0872814290432747
230.864784275939 0.0663522470615123
231.255411819087 0.0702052562771624
231.646039362235 0.0956280305744668
232.036666905384 0.139350924429005
232.427294448532 0.190386517138377
232.81792199168 0.237997699991501
233.208549534828 0.280253554660173
233.599177077976 0.308640229531693
233.989804621124 0.303749572305288
234.380432164272 0.256337702612811
234.77105970742 0.186842008656558
235.161687250568 0.128234844117663
235.552314793716 0.0986720792254462
235.942942336864 0.104890243769616
236.333569880012 0.146092601158438
236.72419742316 0.203491587066275
237.114824966308 0.251006779428304
237.505452509456 0.280630491456212
237.896080052605 0.288110823953985
238.286707595753 0.270468316547259
238.677335138901 0.237292560711475
239.067962682049 0.202635335964187
239.458590225197 0.175118172534111
239.849217768345 0.157846028366037
240.239845311493 0.152186895275748
240.630472854641 0.161766577065489
241.021100397789 0.19158607133227
241.411727940937 0.235770223125441
241.802355484085 0.2697488926307
242.192983027233 0.267443333493154
242.583610570381 0.2299322722207
242.974238113529 0.183116571159978
243.364865656677 0.147265565874574
243.755493199826 0.124903103399079
244.146120742974 0.108474115166583
244.536748286122 0.0914817831071204
244.92737582927 0.072389046595002
245.318003372418 0.0510613604961972
245.708630915566 0.0279794936618464
246.099258458714 0.00682563690415707
246.489886001862 -0.00691855797734712
246.88051354501 -0.00830473682368036
247.271141088158 0.00639093478430287
247.661768631306 0.0382551357014502
248.052396174454 0.084643314149147
248.443023717602 0.139532455022032
248.83365126075 0.193523159353816
249.224278803898 0.23386993761371
249.614906347047 0.24735165300769
250.005533890195 0.227947300937514
250.396161433343 0.182661674636671
250.786788976491 0.130090040108601
251.177416519639 0.0920044660775531
251.568044062787 0.0813389340863646
251.958671605935 0.102465950247504
252.349299149083 0.156855399008186
252.739926692231 0.239832913881417
253.130554235379 0.330912360268425
253.521181778527 0.396453357160644
253.911809321675 0.405862001472726
254.302436864823 0.357035269902435
254.693064407971 0.286027054861447
255.083691951119 0.229933662613181
255.474319494268 0.198598828010577
255.864947037416 0.19470177260394
256.255574580564 0.220048780522083
256.646202123712 0.267450187210371
257.03682966686 0.322821906081278
257.427457210008 0.364987513183714
257.818084753156 0.369686948760185
258.208712296304 0.330011518940016
258.599339839452 0.266598037368411
258.9899673826 0.215075976670477
259.380594925748 0.193425694135872
259.771222468896 0.196544045755896
260.161850012044 0.221483705417099
260.552477555192 0.259247279647202
260.94310509834 0.296684005730523
261.333732641489 0.330269607626865
261.724360184637 0.351407044891061
262.114987727785 0.337100552476589
262.505615270933 0.275353442588314
262.896242814081 0.190760184911198
263.286870357229 0.128699511396247
263.677497900377 0.109976618056365
264.068125443525 0.13038228742398
264.458752986673 0.183731670761526
264.849380529821 0.252948199873829
265.240008072969 0.317729408120832
265.630635616117 0.368657389743572
266.021263159265 0.391882109443219
266.411890702413 0.377096613957839
266.802518245561 0.336141244246974
267.19314578871 0.293074936286353
267.583773331858 0.26242812616759
267.974400875006 0.249219392566368
268.365028418154 0.255768294412271
268.755655961302 0.284154960830666
269.14628350445 0.332816726610666
269.536911047598 0.390461966701657
269.927538590746 0.438996743734412
270.318166133894 0.462086004617492
270.708793677042 0.451389552721523
271.09942122019 0.41074018774958
271.490048763338 0.35476250927865
271.880676306486 0.298953802059925
272.271303849634 0.252421816028158
272.661931392783 0.220694997160682
273.052558935931 0.208327775577404
273.443186479079 0.216011864713581
273.833814022227 0.238541583800072
274.224441565375 0.26833217636592
274.615069108523 0.297003045877148
275.005696651671 0.314907311814451
275.396324194819 0.313980216799114
275.786951737967 0.292049613995943
276.177579281115 0.256006699666105
276.568206824263 0.217832107830378
276.958834367411 0.187146748176459
277.349461910559 0.167530829840029
277.740089453707 0.157259420578445
278.130716996855 0.154464362947706
278.521344540004 0.160969980102536
278.911972083152 0.174917902954316
279.3025996263 0.18506960211808
279.693227169448 0.180052433180201
280.083854712596 0.157350226486056
280.474482255744 0.122679632575064
280.865109798892 0.0847085961647488
281.25573734204 0.050941247270493
281.646364885188 0.0268777678799554
282.036992428336 0.0164191878527764
282.427619971484 0.0215932556737696
282.818247514632 0.0420763977000638
283.20887505778 0.0750232243462826
283.599502600928 0.114485369010765
283.990130144076 0.151442567458534
284.380757687225 0.17612984397864
284.771385230373 0.182162777767035
285.162012773521 0.169720398084061
285.552640316669 0.145028799612078
285.943267859817 0.11771342977151
286.333895402965 0.0947987413657801
286.724522946113 0.076066172992089
287.115150489261 0.057235786123358
287.505778032409 0.0359369236746742
287.896405575557 0.01379964403742
288.287033118705 -0.00541268460700197
288.677660661853 -0.0187046725355113
289.068288205001 -0.0250594455268659
289.458915748149 -0.0247095420024836
289.849543291297 -0.0178297515999963
290.240170834446 -0.00414959051062254
290.630798377594 0.01626963143267
291.021425920742 0.0419277977410099
291.41205346389 0.0692546358406975
291.802681007038 0.0930305754336259
292.193308550186 0.107989941150754
292.583936093334 0.110878824086145
292.974563636482 0.102043778469633
293.36519117963 0.0854503170238978
293.755818722778 0.0665841391067975
294.146446265926 0.0494165138033585
294.537073809074 0.0350425190052701
294.927701352222 0.0228190044177746
295.31832889537 0.012284277586621
295.708956438518 0.00393539717047588
296.099583981667 -0.00122865844592146
296.490211524815 -0.00277542834624699
296.880839067963 -0.00144298285656285
297.271466611111 0.00145995562738768
297.662094154259 0.00551633548796777
298.052721697407 0.0118210335488544
298.443349240555 0.0217093822920985
298.833976783703 0.0348352508407383
299.224604326851 0.0486099697631844
299.615231869999 0.0594773805120029
300.005859413147 0.0647412830950795
300.396486956295 0.0634590862242806
300.787114499443 0.056313009322002
301.177742042591 0.0451624842553268
301.56836958574 0.0325992951878062
301.958997128888 0.0212387893960276
302.349624672036 0.0126966707179465
302.740252215184 0.00707621278126694
303.130879758332 0.00347717606804222
303.52150730148 0.000950017256263763
303.912134844628 -0.000906402461226152
304.302762387776 -0.00206076678363973
304.693389930924 -0.00250546260954754
305.084017474072 -0.00232280261134416
305.47464501722 -0.0012040911805129
305.865272560368 0.00189725876275317
306.255900103516 0.00824382601610905
306.646527646664 0.0181912238363346
307.037155189812 0.0305044021377513
307.427782732961 0.042763451189607
307.818410276109 0.0524152438445885
308.209037819257 0.0576071899467695
308.599665362405 0.0574402765266027
308.990292905553 0.0519992919145836
309.380920448701 0.0424579873731569
309.771547991849 0.0309819910056706
310.162175534997 0.01994057337747
310.552803078145 0.0107301071812194
310.943430621293 0.00332987364705425
311.334058164441 -0.00301276356713016
311.724685707589 -0.00877377498542507
312.115313250737 -0.0136953037276033
312.505940793885 -0.0170337990177566
312.896568337033 -0.0180460292867973
313.287195880182 -0.0162163326444132
313.67782342333 -0.0111607125233864
314.068450966478 -0.00250825720562303
314.459078509626 0.00992669053953522
314.849706052774 0.0256920162579033
315.240333595922 0.0432914944998616
315.63096113907 0.0601979231663939
316.021588682218 0.0734202217621538
316.412216225366 0.0803946041193416
316.802843768514 0.0797999019883771
317.193471311662 0.0720259941477066
317.58409885481 0.0590997108438106
317.974726397958 0.0439370231856394
318.365353941106 0.0291759912502806
318.755981484254 0.0163521274255115
319.146609027403 0.00602163487228063
319.537236570551 -0.00154439851551341
319.927864113699 -0.00590212266073173
320.318491656847 -0.00648663090439102
320.709119199995 -0.00290762022523315
321.099746743143 0.00478154121373273
321.490374286291 0.0159997556743674
321.881001829439 0.0298484672742756
322.271629372587 0.0454849961399546
322.662256915735 0.0622276253189141
323.052884458883 0.0791337412526221
323.443512002031 0.0943720189350201
323.834139545179 0.105242628096858
324.224767088327 0.109159378228486
324.615394631476 0.104819921670115
325.006022174624 0.0927382604391615
325.396649717772 0.0750336068857184
325.78727726092 0.0548255864190751
326.177904804068 0.0355646810474417
326.568532347216 0.0203828510588962
326.959159890364 0.0114993943851887
327.349787433512 0.00989003288097698
327.74041497666 0.0154282772250366
328.131042519808 0.0273722711194957
328.521670062956 0.0446800507312616
328.912297606104 0.0657436511294801
329.302925149252 0.0878513584886584
329.6935526924 0.107273496256523
330.084180235548 0.120654800589786
330.474807778697 0.126917440966836
330.865435321845 0.127471138955307
331.256062864993 0.124229786737495
331.646690408141 0.11778507627227
332.037317951289 0.107576596232549
332.427945494437 0.0932951848010447
332.818573037585 0.075987311773671
333.209200580733 0.0582318767681849
333.599828123881 0.0433589728511005
333.990455667029 0.0341565075535844
334.381083210177 0.0320401725255512
334.771710753325 0.0371792366431647
335.162338296473 0.0490566705032459
335.552965839621 0.0667485724432162
335.943593382769 0.0886615184662189
336.334220925918 0.112067187283594
336.724848469066 0.133158429166028
337.115476012214 0.147978602203293
337.506103555362 0.153723485723364
337.89673109851 0.149613484429838
338.287358641658 0.136977996058442
338.677986184806 0.118706913428767
339.068613727954 0.0984037978539503
339.459241271102 0.079531668338641
339.84986881425 0.0648199097666824
340.240496357398 0.0560371571553249
340.631123900546 0.0540270767185707
341.021751443694 0.0588340743306019
341.412378986842 0.0698104288729954
341.80300652999 0.0855355578887674
342.193634073139 0.103579836896799
342.584261616287 0.120556423774304
342.974889159435 0.13306574182063
343.365516702583 0.139383041444419
343.756144245731 0.140281846548944
344.146771788879 0.137692560749253
344.537399332027 0.13264340497179
344.928026875175 0.124809857427346
345.318654418323 0.11366883726743
345.709281961471 0.0997326145186346
346.099909504619 0.0849676968224757
346.490537047767 0.072272454253064
346.881164590915 0.0643104500138769
347.271792134063 0.062480172769632
347.662419677211 0.0667383301519697
348.05304722036 0.0761565250617479
348.443674763508 0.0894838252696499
348.834302306656 0.105178621541305
349.224929849804 0.121057315253316
349.615557392952 0.134244492409046
350.0061849361 0.141866775490822
350.396812479248 0.142096366826876
350.787440022396 0.134822880992097
351.178067565544 0.12163890259426
351.568695108692 0.105297767533495
351.95932265184 0.0889945231087035
352.349950194988 0.0757104249404277
352.740577738136 0.0676896217348174
353.131205281284 0.0661075511005505
353.521832824432 0.0709959876103448
353.912460367581 0.081380504871735
354.303087910729 0.0954739862542455
354.693715453877 0.110840105217611
355.084342997025 0.124572942886417
355.474970540173 0.133734762260035
355.865598083321 0.136316758819104
356.256225626469 0.132334769082806
356.646853169617 0.123951658807124
357.037480712765 0.114111933219167
357.428108255913 0.10480180362607
357.818735799061 0.0965080834371765
358.209363342209 0.0889933433958263
358.599990885357 0.0823101099565764
358.990618428505 0.0772268216653509
359.381245971653 0.0749030522844417
359.771873514802 0.0760516522770475
360.16250105795 0.0802352481079603
360.553128601098 0.0859862721712524
360.943756144246 0.0917668087716823
361.334383687394 0.0969154432500225
361.725011230542 0.101565392994946
362.11563877369 0.105561536505967
362.506266316838 0.107711578259409
362.896893859986 0.106346787858446
363.287521403134 0.100506557281738
363.678148946282 0.0906536123693786
364.06877648943 0.0785597801110161
364.459404032578 0.0666458093898691
364.850031575726 0.0572400869038625
365.240659118874 0.0520803435376711
365.631286662023 0.0521155328800608
366.021914205171 0.057458646547024
366.412541748319 0.0673494373001882
366.803169291467 0.0801330770641626
367.193796834615 0.0933967224198604
367.584424377763 0.104390955621958
367.975051920911 0.110655331864241
368.365679464059 0.110692737102209
368.756307007207 0.10452290813414
369.146934550355 0.0938218463868998
369.537562093503 0.0813875419381557
369.928189636651 0.0700529503079356
370.318817179799 0.0616879551595447
370.709444722947 0.0569056197139264
371.100072266095 0.0554866328788474
371.490699809244 0.05697755611381
371.881327352392 0.0610043927024078
372.27195489554 0.067097083114714
372.662582438688 0.0742175305722462
373.053209981836 0.0805983411452319
373.443837524984 0.0843982218303346
373.834465068132 0.0848867819755439
374.22509261128 0.0830292496924512
374.615720154428 0.0805290389148774
375.006347697576 0.0781398006273925
375.396975240724 0.0751205654438249
375.787602783872 0.0702197901044042
376.17823032702 0.0628992781738598
376.568857870168 0.0538329548991702
376.959485413317 0.0445998451915858
377.350112956465 0.0369916002893837
377.740740499613 0.0324011902638222
378.131368042761 0.0315766436483009
378.521995585909 0.0346997561077236
378.912623129057 0.0414832571667691
379.303250672205 0.0510877883443301
379.693878215353 0.061976236906608
380.084505758501 0.0720188203316334
380.475133301649 0.0789860312861508
380.865760844797 0.0812188798202337
381.256388387945 0.0781770083710628
381.647015931093 0.0706686324348706
382.037643474241 0.0606433683748334
382.428271017389 0.0505449184456572
382.818898560538 0.042465254424178
383.209526103686 0.0375309513068728
383.600153646834 0.0358326197614608
383.990781189982 0.0368224126561029
384.38140873313 0.0397898711466144
384.772036276278 0.0440876366534114
385.162663819426 0.0489821463638068
385.553291362574 0.053403225164877
385.943918905722 0.0560999506282268
386.33454644887 0.0563450800808317
386.725173992018 0.054615599101214
387.115801535166 0.052370094855234
387.506429078314 0.0508661205594171
387.897056621462 0.0501445374483225
388.28768416461 0.0491800341540109
388.678311707759 0.0468509656496758
389.068939250907 0.0427557646826651
389.459566794055 0.0373772658302679
389.850194337203 0.0317227467288872
390.240821880351 0.0268459177487182
390.631449423499 0.0235608001683724
391.022076966647 0.0223990342276182
391.412704509795 0.023611354562273
391.803332052943 0.0270411197592758
392.193959596091 0.0319606683639817
392.584587139239 0.0371100956460809
392.975214682387 0.0410383194984641
393.365842225535 0.0425746876241751
393.756469768683 0.0411885357111829
394.147097311831 0.0371517079912233
394.53772485498 0.0315119719567389
394.928352398128 0.0258299597682588
395.318979941276 0.0216633690231559
395.709607484424 0.0199912462738309
396.100235027572 0.0209005197098494
396.49086257072 0.0237151115034666
396.881490113868 0.027410760332622
397.272117657016 0.0310073460833306
397.662745200164 0.0337141833804959
398.053372743312 0.0348771009081159
398.44400028646 0.0340098178054358
398.834627829608 0.0310796391147658
399.225255372756 0.0268018451146292
399.615882915904 0.0224611682261814
400.006510459052 0.0191873055787925
400.397138002201 0.0172672080008193
400.787765545349 0.0161177451960392
401.178393088497 0.0148704102309318
401.569020631645 0.0130064846475238
401.959648174793 0.0106015078451059
402.350275717941 0.00816367665618456
402.740903261089 0.0063306525131874
403.131530804237 0.00566112314450723
403.522158347385 0.00656266964099105
403.912785890533 0.00923317280764968
404.303413433681 0.0135231764106245
404.694040976829 0.018800820852426
405.084668519977 0.0239923493886856
405.475296063125 0.027857522337324
405.865923606273 0.0293740862348734
406.256551149422 0.0280527331623644
406.64717869257 0.0240962627735252
407.037806235718 0.018385080916082
407.428433778866 0.0122506313840489
407.819061322014 0.00704171217916972
408.209688865162 0.00365160914229547
408.60031640831 0.00226980506923647
408.990943951458 0.00249604389149652
409.381571494606 0.00369073629941777
409.772199037754 0.00530077375037738
410.162826580902 0.00697131774773954
410.55345412405 0.00846440220579745
410.944081667198 0.00958349008862298
411.334709210346 0.010264626820089
411.725336753495 0.0107485576246883
412.115964296643 0.0115575762032179
412.506591839791 0.0131532043079149
412.897219382939 0.0155163740436687
413.287846926087 0.0180368994161035
413.678474469235 0.0198183165148958
414.069102012383 0.0201392051277092
414.459729555531 0.0187502008598747
414.850357098679 0.0159008858211879
415.240984641827 0.0121979434430945
415.631612184975 0.00841978691983539
416.022239728123 0.0053282937338705
416.412867271271 0.00346928600159283
416.803494814419 0.00299910659883821
417.194122357567 0.0036362005039415
417.584749900716 0.00479442851367295
417.975377443864 0.00583032513991858
418.366004987012 0.00626412600930101
418.75663253016 0.00589057450491439
419.147260073308 0.00480658289481991
419.537887616456 0.00340986884060801
419.928515159604 0.00234448626280355
420.319142702752 0.00231816194025912
420.7097702459 0.00380657073590894
421.100397789048 0.00680342433265385
421.491025332196 0.0107912840279994
421.881652875344 0.0149477149772823
422.272280418492 0.0184366988012184
422.66290796164 0.0206200926310209
423.053535504788 0.0211422583406198
423.444163047937 0.0199564328057542
423.834790591085 0.0173503829388314
424.225418134233 0.0139195428615165
424.616045677381 0.0103897469532622
425.006673220529 0.00731450938868467
425.397300763677 0.0048419911169552
425.787928306825 0.00273838065671436
426.178555849973 0.000645723286845995
426.569183393121 -0.00162734899220649
426.959810936269 -0.00396653284635459
427.350438479417 -0.00599522484319559
427.741066022565 -0.00720877536347043
428.131693565713 -0.00710487202571801
428.522321108861 -0.00528763105208486
428.91294865201 -0.00157115362415434
429.303576195158 0.00391550235424072
429.694203738306 0.0106700813413348
430.084831281454 0.0178587839515231
430.475458824602 0.0244632505046215
430.86608636775 0.0294911786531439
431.256713910898 0.0321981572649484
431.647341454046 0.032278025033285
432.037968997194 0.0299650247934047
432.428596540342 0.0259664270935322
432.81922408349 0.0211956016041845
433.209851626638 0.0164172871159349
433.600479169786 0.0120151261127643
433.991106712934 0.00801835121370545
434.381734256082 0.00433012863219068
434.772361799231 0.000970147994982224
435.162989342379 -0.00182708535580596
435.553616885527 -0.00368204602746653
435.944244428675 -0.00420962199829957
436.334871971823 -0.00311264505023526
436.725499514971 -0.000197319108434084
437.116127058119 0.00462507812302027
437.506754601267 0.011275400738409
437.897382144415 0.0193885781194821
438.288009687563 0.0282326227843747
438.678637230711 0.0367623063792102
439.069264773859 0.0438260582663033
439.459892317007 0.0484502601762067
439.850519860155 0.0500872569149612
440.241147403303 0.0487409910429624
440.631774946452 0.044929070076184
441.0224024896 0.039487661558826
441.413030032748 0.0332900185423886
441.803657575896 0.0270075191326769
442.194285119044 0.0210347827477771
442.584912662192 0.0155944851158455
442.97554020534 0.0109099197656658
443.366167748488 0.00730309544272079
443.756795291636 0.0051636184863446
444.147422834784 0.00484943950113428
444.538050377932 0.00661622518192631
444.92867792108 0.0106101482987271
445.319305464228 0.0168734819041823
445.709933007376 0.0252874833898003
446.100560550524 0.035442605863389
446.491188093673 0.0465191380383295
446.881815636821 0.0572937124296982
447.272443179969 0.0663290160821164
447.663070723117 0.0722949822268776
448.053698266265 0.0742952440742477
448.444325809413 0.0720842222176755
448.834953352561 0.0661148396496238
449.225580895709 0.0574060609433233
449.616208438857 0.0472690209108896
450.006835982005 0.0369937264052932
450.397463525153 0.0276333220559874
450.788091068301 0.019960810579986
451.178718611449 0.0145431116584201
451.569346154597 0.0118157247037947
451.959973697745 0.0120955655532065
452.350601240894 0.0155443626273033
452.741228784042 0.0221155628742488
453.13185632719 0.0315085640442912
453.522483870338 0.0431489029159036
453.913111413486 0.0561993383634037
454.303738956634 0.0695891420906514
454.694366499782 0.0820439103941058
455.08499404293 0.0921380793220327
455.475621586078 0.0984521858406324
455.866249129226 0.0998699551864564
456.256876672374 0.0959120574449594
456.647504215522 0.0869402647725253
457.03813175867 0.0741418457509197
457.428759301818 0.0593224408586255
457.819386844966 0.0445936847499324
458.210014388115 0.0320300796006337
458.600641931263 0.0233464350979824
458.991269474411 0.0196613078647045
459.381897017559 0.0214285814544151
459.772524560707 0.0285428146539796
460.163152103855 0.0404739794371876
460.553779647003 0.0562488851776871
460.944407190151 0.0742826794508643
461.335034733299 0.0923223883390853
461.725662276447 0.107829922359504
462.116289819595 0.118775977836518
462.506917362743 0.124255012332961
462.897544905891 0.12438411073186
463.288172449039 0.119712215273697
463.678799992187 0.11080577712355
464.069427535336 0.0983128513811435
464.460055078484 0.083289896607709
464.850682621632 0.0674447895598577
465.24131016478 0.0530659145623488
465.631937707928 0.0425596400483325
466.022565251076 0.0378055613299357
466.413192794224 0.0397604535421754
466.803820337372 0.0484720256157925
467.19444788052 0.0632501147404908
467.585075423668 0.0827053197721341
467.975702966816 0.104634365453642
468.366330509964 0.126034854490198
468.756958053112 0.143564391712429
469.14758559626 0.154373025873966
469.538213139408 0.156856230967663
469.928840682557 0.150976381253136
470.319468225705 0.138127462880883
470.710095768853 0.120700345323056
471.100723312001 0.101557730136996
471.491350855149 0.0836053380837047
471.881978398297 0.0695006299671694
472.272605941445 0.061382424388696
472.663233484593 0.0605865670352134
473.053861027741 0.0674778180122694
473.444488570889 0.0814229271240323
473.835116114037 0.100737910348207
474.225743657185 0.122598372209922
474.616371200333 0.143252103270883
475.006998743481 0.158956761213855
475.397626286629 0.167363142210912
475.788253829778 0.168148743067254
476.178881372926 0.162364267654064
476.569508916074 0.151418216227296
476.960136459222 0.136675976594791
477.35076400237 0.119725431050111
477.741391545518 0.102798079370729
478.132019088666 0.088831045840766
478.522646631814 0.0808745899926187
478.913274174962 0.0810956867263826
479.30390171811 0.0900533442350318
479.694529261258 0.106533449763109
480.085156804406 0.12777458430669
480.475784347554 0.149985299397181
480.866411890702 0.169193069577843
481.257039433851 0.182202981043151
481.647666976999 0.187093405512157
482.038294520147 0.183195527081491
482.428922063295 0.171067977431184
482.819549606443 0.152598437760995
483.210177149591 0.130974383313993
483.600804692739 0.110361405501242
483.991432235887 0.0952288502851636
484.382059779035 0.0893227453031844
484.772687322183 0.0947185025465569
485.163314865331 0.111398635335496
485.553942408479 0.13719235838803
485.944569951627 0.1678504746025
486.335197494775 0.197470750093857
486.725825037923 0.219740812733864
487.116452581072 0.229853795914213
487.50708012422 0.225880585279986
487.897707667368 0.208906480826107
488.288335210516 0.182418641055183
488.678962753664 0.15142267517029
489.069590296812 0.121648790318406
489.46021783996 0.0989866410384477
489.850845383108 0.0886550884847821
490.241472926256 0.0940185558658851
490.632100469404 0.115923915040997
491.022728012552 0.15234329669647
491.4133555557 0.197615598332495
491.803983098848 0.242293809114064
492.194610641996 0.275552605604245
492.585238185144 0.289801418782326
492.975865728293 0.282625914579454
493.366493271441 0.255767245443062
493.757120814589 0.214738646568768
494.147748357737 0.167298358408586
494.538375900885 0.121807838008101
494.929003444033 0.0877680149236421
495.319630987181 0.0739062789536679
495.710258530329 0.0836998311318622
496.100886073477 0.116058820877965
496.491513616625 0.166770063542496
496.882141159773 0.225609754299918
497.272768702921 0.277528588958522
497.663396246069 0.311227126444945
498.054023789217 0.32258302393359
498.444651332365 0.308212637789219
498.835278875514 0.266552975625975
499.225906418662 0.204990061306596
499.61653396181 0.138870111118859
500.007161504958 0.0873938412975214
500.397789048106 0.0652624978472736
500.788416591254 0.0739589711182715
501.179044134402 0.108629787025928
501.56967167755 0.16296622904223
501.960299220698 0.222462069015045
502.350926763846 0.270147759797681
502.741554306994 0.300433960537293
503.132181850142 0.313989427986391
503.52280939329 0.307015692582021
503.913436936438 0.274102972667655
504.304064479586 0.217172483474271
504.694692022735 0.151759021107031
505.085319565883 0.0997367573448213
505.475947109031 0.0757664413860993
505.866574652179 0.0842996694462061
506.257202195327 0.122487028423026
506.647829738475 0.176663190926966
507.038457281623 0.223842807022775
507.429084824771 0.25122429521106
507.819712367919 0.261181369643881
508.210339911067 0.257073107938195
508.600967454215 0.240052755012009
508.991594997363 0.212593192993831
509.382222540511 0.177811508227241
509.772850083659 0.139916903586889
510.163477626807 0.106071829982103
510.554105169956 0.0853716976618071
510.944732713104 0.0851413892674999
511.335360256252 0.106806485042652
511.7259877994 0.141567480905012
512.116615342548 0.172097001537971
512.507242885696 0.186591626447633
512.897870428844 0.187996303862602
513.288497971992 0.185087444720936
513.67912551514 0.18026231920059
514.069753058288 0.169071704592775
514.460380601436 0.146673553301099
514.851008144584 0.113198982694908
515.241635687732 0.07710010910066
515.63226323088 0.049880753614242
516.022890774028 0.0401019883698798
516.413518317177 0.0526140256844686
516.804145860325 0.0858638808606754
517.194773403473 0.131540167491809
517.585400946621 0.179918078413239
517.976028489769 0.222664556922965
518.366656032917 0.245722244071709
518.757283576065 0.232209465795585
519.147911119213 0.183143528190426
519.538538662361 0.129238158046683
519.929166205509 0.101540523536466
520.319793748657 0.103556644454118
520.710421291805 0.135101172886861
521.101048834953 0.188043787747594
521.491676378101 0.235985763667056
521.88230392125 0.269347980916282
522.272931464398 0.285162989249265
522.663559007546 0.276002636944648
523.054186550694 0.249140436083771
523.444814093842 0.219227054458004
523.83544163699 0.195601563314226
524.226069180138 0.182747126364847
524.616696723286 0.183801551661381
525.007324266434 0.202646180043834
525.397951809582 0.242505017192262
525.78857935273 0.293838367756212
526.179206895878 0.329007799760709
526.569834439026 0.32611163502026
526.960461982174 0.29127021936985
527.351089525322 0.245528813398512
527.741717068471 0.202609768916622
528.132344611619 0.167290047643148
528.522972154767 0.139888413675401
528.913599697915 0.117275794204685
529.304227241063 0.09597800536874
529.694854784211 0.0744984542825177
530.085482327359 0.0517873936289443
530.476109870507 0.028303740723908
530.866737413655 0.00785801975858044
531.257364956803 -0.00414697890013103
531.647992499951 -0.0035400253729973
532.038620043099 0.0108231440170252
532.429247586247 0.0358534106991779
532.819875129395 0.0652553078298347
533.210502672543 0.0935168343448991
533.601130215692 0.117008040882787
533.99175775884 0.13117912170251
534.382385301988 0.130311637677594
534.773012845136 0.112051240238827
535.163640388284 0.080927619664049
535.554267931432 0.0467199474521832
535.94489547458 0.0201713645615821
536.335523017728 0.00956844374155753
536.726150560876 0.0192548112074022
537.116778104024 0.0504840412017928
537.507405647172 0.103291546973796
537.89803319032 0.176349205619183
538.288660733468 0.260167502823629
538.679288276616 0.334493613177781
539.069915819764 0.377393868694738
539.460543362913 0.374498933086152
539.851170906061 0.324530574562925
540.241798449209 0.245356751018482
540.632425992357 0.167922375650921
541.023053535505 0.113525875840234
541.413681078653 0.0892771687465829
541.804308621801 0.0998090654068464
542.194936164949 0.147520220907043
542.585563708097 0.221279632462884
542.976191251245 0.291786723330659
543.366818794393 0.334040041090252
543.757446337541 0.342587953577436
544.148073880689 0.321195111024063
544.538701423837 0.278124120190261
544.929328966986 0.226983089710456
545.319956510134 0.180141504676191
545.710584053282 0.143123969915676
546.10121159643 0.117157145850605
546.491839139578 0.105033805452201
546.882466682726 0.111416515360254
547.273094225874 0.137365975707278
547.663721769022 0.17381910938806
548.05434931217 0.201016546885005
548.444976855318 0.202451785327819
548.835604398466 0.18106943981817
549.226231941614 0.154030858428178
549.616859484762 0.133096551571831
550.00748702791 0.116464203125384
550.398114571058 0.0992245938645917
550.788742114206 0.0801688862628001
551.179369657355 0.0595385854436887
551.569997200503 0.0377570475285099
551.960624743651 0.018123440837149
552.351252286799 0.00619321835891505
552.741879829947 0.00749780760347443
553.132507373095 0.0264849674027124
553.523134916243 0.0641090075264998
553.913762459391 0.115588794248534
554.304390002539 0.169986074614748
554.695017545687 0.212588606866442
555.085645088835 0.23156948773446
555.476272631983 0.222496619753177
555.866900175131 0.189852375015006
556.257527718279 0.148084816694591
556.648155261428 0.117007912511392
557.038782804576 0.108841150072728
557.429410347724 0.12966272301771
557.820037890872 0.183477478815291
558.21066543402 0.26394733502817
558.601292977168 0.345649287113444
558.991920520316 0.385290144937279
559.382548063464 0.354931858099253
559.773175606612 0.283787827463816
560.16380314976 0.227118543929193
560.554430692908 0.200881598409819
560.945058236056 0.200757967790737
561.335685779204 0.23189804072555
561.726313322352 0.287281171488345
562.116940865501 0.351924914685418
562.507568408649 0.411782971080965
562.898195951797 0.43422531422683
563.288823494945 0.389901471071483
563.679451038093 0.304542685191723
564.070078581241 0.235082830505829
564.460706124389 0.205099099976897
564.851333667537 0.215753959506428
565.241961210685 0.262824902075675
565.632588753833 0.330895647654235
566.023216296981 0.402751346652311
566.413843840129 0.457766851958734
566.804471383277 0.466755252808258
567.195098926425 0.422823989451557
567.585726469573 0.363314205330083
567.976354012721 0.324999979330652
568.36698155587 0.311870545363205
568.757609099018 0.311719708060243
569.148236642166 0.313441760545944
569.538864185314 0.31720082051189
569.929491728462 0.326821415664418
570.32011927161 0.339372692354074
570.710746814758 0.345586275253558
571.101374357906 0.336170331338227
571.492001901054 0.311129789772353
571.882629444202 0.282195935138319
572.27325698735 0.26548132763861
572.663884530498 0.272810474984305
573.054512073646 0.305813234719229
573.445139616794 0.355506210449702
573.835767159943 0.407962575471515
574.226394703091 0.448497626605774
574.617022246239 0.462184962000407
575.007649789387 0.442010495251661
575.398277332535 0.399973086207437
575.788904875683 0.359130158786397
576.179532418831 0.332291219858872
576.570159961979 0.317768190502861
576.960787505127 0.310504587759706
577.351415048275 0.30978909411144
577.742042591423 0.317541006523174
578.132670134571 0.332331088289326
578.523297677719 0.345185291995096
578.913925220867 0.341536548850272
579.304552764015 0.313306332513643
579.695180307163 0.269406169125327
580.085807850312 0.230626205369317
580.47643539346 0.216252821236271
580.867062936608 0.234471667675813
581.257690479756 0.2796065960619
581.648318022904 0.335073830881757
582.038945566052 0.383095104940918
582.4295731092 0.414031122092363
582.820200652348 0.423222509301158
583.210828195496 0.407488896556147
583.601455738644 0.370418887338529
583.992083281792 0.32462124423542
584.38271082494 0.284759684119154
584.773338368088 0.259878272117768
585.163965911236 0.253878387994916
585.554593454385 0.268166749356074
585.945220997533 0.30048635686966
586.335848540681 0.343276112501602
586.726476083829 0.384971527002348
587.117103626977 0.413720945849997
587.507731170125 0.421546113480423
587.898358713273 0.407380037797735
588.288986256421 0.377642418248595
588.679613799569 0.343272918151297
589.070241342717 0.314076737849205
589.460868885865 0.294778732078049
589.851496429013 0.286017585257879
590.242123972161 0.286762629860977
590.632751515309 0.294393821162904
591.023379058457 0.304137483181079
591.414006601605 0.310341558177259
591.804634144754 0.308885881942776
592.195261687902 0.29908675809074
592.58588923105 0.284072969159594
592.976516774198 0.270106716153015
593.367144317346 0.263666113021948
593.757771860494 0.266709176158996
594.148399403642 0.274982296306612
594.53902694679 0.282075390912377
594.929654489938 0.285472034109212
595.320282033086 0.285391956453707
595.710909576234 0.27792414785254
596.101537119382 0.257852779369281
596.49216466253 0.226152642983397
596.882792205678 0.188089707964102
597.273419748827 0.149869573813808
597.664047291975 0.120524550812326
598.054674835123 0.109506942607349
598.445302378271 0.12036509120647
598.835929921419 0.150674584088982
599.226557464567 0.193111379989076
599.617185007715 0.236198333306215
};
\addplot [thick, linkBlue]
table {%
0.00390627543148067 0.123420223858663
0.394533818579548 0.123420223572003
0.785161361727615 0.123420222952111
1.17578890487568 0.123420222346839
1.56641644802375 0.123420221724726
1.95704399117182 0.123420221334681
2.34767153431988 0.123420221242466
2.73829907746795 0.123420221477843
3.12892662061602 0.12342022196354
3.51955416376409 0.123420222837088
3.91018170691215 0.123420227606784
4.30080925006022 0.123420244654621
4.69143679320829 0.123420275284918
5.08206433635636 0.123420307421837
5.47269187950442 0.123420327735477
5.86331942265249 0.123420331197149
6.25394696580056 0.123420319941631
6.64457450894863 0.123420297743307
7.03520205209669 0.123420266044801
7.42582959524476 0.123420223139184
7.81645713839283 0.123420166131931
8.2070846815409 0.123420094181717
8.59771222468896 0.123420011609347
8.98833976783703 0.123419929619831
9.3789673109851 0.123419865741858
9.76959485413317 0.123419840958396
10.1602223972812 0.123419874775392
10.5508499404293 0.123419979443396
10.9414774835774 0.123420154626849
11.3321050267254 0.123420384112688
11.7227325698735 0.123420635647951
12.1133601130216 0.123420864658028
12.5039876561696 0.123421021508678
12.8946151993177 0.123421061310143
13.2852427424658 0.123420954446054
13.6758702856138 0.123420695561712
14.0664978287619 0.123420308867705
14.45712537191 0.12341984798959
14.847752915058 0.123419389704271
15.2383804582061 0.123419021914384
15.6290080013542 0.123418827644417
16.0196355445022 0.123418867795314
16.4102630876503 0.123419165997158
16.8008906307984 0.123419698983462
17.1915181739464 0.123420395050253
17.5821457170945 0.123421141982629
17.9727732602426 0.123421803930212
18.3634008033906 0.123422245039362
18.7540283465387 0.123422355871013
19.1446558896868 0.12342207772767
19.5352834328349 0.1234214198892
19.9259109759829 0.123420465523001
20.316538519131 0.123419363870269
20.7071660622791 0.123418308741307
21.0977936054271 0.123417505993038
21.4884211485752 0.12341713515816
21.8790486917233 0.123417312047354
22.2696762348713 0.123418059711615
22.6603037780194 0.123419294260394
23.0509313211675 0.123420829851232
23.4415588643155 0.123422403885346
23.8321864074636 0.123423719640971
24.2228139506117 0.12342449980882
24.6134414937597 0.123424541784317
25.0040690369078 0.123423764133705
25.3946965800559 0.123422234419577
25.7853241232039 0.123420171121302
26.175951666352 0.123417916670568
26.5665792095001 0.12341588400123
26.9572067526481 0.123414484161853
27.3478342957962 0.12341404718359
27.7384618389443 0.123414750669624
28.1290893820923 0.123416570687973
28.5197169252404 0.123419266603867
28.9103444683885 0.123422406149538
29.3009720115365 0.123425429807299
29.6915995546846 0.123427746016471
30.0822270978327 0.12342884181923
30.4728546409807 0.12342838911655
30.8634821841288 0.123426325687141
31.2541097272769 0.12342289285196
31.6447372704249 0.12341861838493
32.035364813573 0.123414242702797
32.4259923567211 0.123410597021172
32.8166198998691 0.12340845228918
33.2072474430172 0.123408365099719
33.5978749861653 0.123410549947631
33.9885025293133 0.123414804925501
34.3791300724614 0.123420510408425
34.7697576156095 0.123426708059364
35.1603851587575 0.123432252729099
35.5510127019056 0.123436015000378
35.9416402450537 0.1234371001838
36.3322677882017 0.123435043073154
36.7228953313498 0.123429938639699
37.1135228744979 0.123422477367942
37.504150417646 0.123413869404563
37.894777960794 0.123405661534322
38.2854055039421 0.123399471903246
38.6760330470902 0.123396685578714
39.0666605902382 0.12339816559868
39.4572881333863 0.123404036564741
39.8479156765344 0.123413589494043
40.2385432196824 0.123425338079489
40.6291707628305 0.123437230323452
41.0197983059786 0.123446989747632
41.4104258491266 0.123452532709223
41.8010533922747 0.123452388438246
42.1916809354228 0.12344604089799
42.5823084785708 0.123434119140019
42.9729360217189 0.123418385345368
43.363563564867 0.123401503890321
43.754191108015 0.123386615168568
44.1448186511631 0.123376777328623
44.5354461943112 0.123374370165922
44.9260737374592 0.123380571748731
45.3167012806073 0.123395015385798
45.7073288237554 0.123415710850021
46.0979563669034 0.123439271266656
46.4885839100515 0.123461432007532
46.8792114531996 0.123477789517609
47.2698389963476 0.123484637880338
47.6604665394957 0.1234797500466
48.0510940826438 0.123462947334271
48.4417216257918 0.123436327784058
48.8323491689399 0.123404078361363
49.222976712088 0.123371868890426
49.613604255236 0.123345904700621
50.0042317983841 0.123331786264578
50.3948593415322 0.123333374474875
50.7854868846802 0.123351878797104
51.1761144278283 0.123385365684241
51.5667419709764 0.123428825030176
51.9573695141244 0.123474838928161
52.3479970572725 0.123514783343294
52.7386246004206 0.123540380487506
53.1292521435686 0.123545331872442
53.5198796867167 0.123526720825115
53.9105072298648 0.123485891490316
54.3011347730128 0.123428588994632
54.6917623161609 0.123364269736546
55.082389859309 0.123304639910458
55.4730174024571 0.123261628487124
55.8636449456051 0.123245123258659
56.2542724887532 0.123260873774351
56.6449000319013 0.123308976698379
57.0355275750493 0.123383296377903
57.4261551181974 0.123472034862253
57.8167826613455 0.12355946379979
58.2074102044935 0.123628597664509
58.5980377476416 0.123664371381908
58.9886652907897 0.123656739634878
59.3792928339377 0.123603080834932
59.7699203770858 0.123509380798054
60.1605479202339 0.123389872451214
60.5511754633819 0.123265077990691
60.94180300653 0.123158488124298
61.3324305496781 0.123092372805336
61.7230580928261 0.123083412772548
62.1136856359742 0.123138943823773
62.5043131791223 0.123254591547797
62.8949407222703 0.123413918985657
63.2855682654184 0.123590401714284
63.6761958085665 0.123751607974574
64.0668233517145 0.123864974628934
64.4574508948626 0.123904156488456
64.8480784380107 0.123854711877797
65.2387059811587 0.123717941966555
65.6293335243068 0.123512013430554
66.0199610674549 0.12326998047798
66.4105886106029 0.12303487007316
66.801216153751 0.122852502690305
67.1918436968991 0.122763127246959
67.5824712400471 0.122793228450376
67.9730987831952 0.122949004126048
68.3637263263433 0.123212964272323
68.7543538694913 0.123544780573979
69.1449814126394 0.123886833279993
69.5356089557875 0.12417390627499
69.9262364989355 0.12434541318299
70.3168640420836 0.12435776316196
70.7074915852317 0.124194287836842
71.0981191283798 0.123870606186974
71.4887466715278 0.123434218458037
71.8793742146759 0.122958201517713
72.2700017578239 0.12252986702641
72.660629300972 0.122235990134689
73.0512568441201 0.12214670841267
73.4418843872681 0.122300538411333
73.8325119304162 0.12269325871291
74.2231394735643 0.123273517912075
74.6137670167124 0.123947477408029
75.0043945598604 0.124593150728719
75.3950221030085 0.125082530077036
75.7856496461566 0.125307084163451
76.1762771893046 0.125200970710253
76.5669047324527 0.12475685423463
76.9575322756008 0.124031111037229
77.3481598187488 0.123137544307666
77.7387873618969 0.122230809531038
78.129414905045 0.121482179692292
78.520042448193 0.121050903575673
78.9106699913411 0.12105447206468
79.3012975344892 0.121541456142757
79.6919250776372 0.122471985566774
80.0825526207853 0.123712610038345
80.4731801639334 0.125051579837533
80.8638077070814 0.126235430773912
81.2544352502295 0.127019794389029
81.6450627933776 0.127221480618361
82.0356903365256 0.126758767221524
82.4263178796737 0.12567155817351
82.8169454228218 0.124118919488821
83.2075729659698 0.12235602268726
83.5982005091179 0.120695636218001
83.988828052266 0.119460865607189
84.379455595414 0.118934502548488
84.7700831385621 0.119306854205315
85.1607106817102 0.12062404168731
85.5513382248582 0.122747631902876
85.9419657680063 0.125348050654842
86.3325933111544 0.127952116436912
86.7232208543024 0.130041614555293
87.1138483974505 0.131171590562959
87.5044759405986 0.131069045413069
87.8951034837466 0.129688532748241
88.2857310268947 0.127221351438652
88.6763585700428 0.124064092573111
89.0669861131909 0.120754553141095
89.4576136563389 0.117889735331084
89.848241199487 0.116046611596186
90.238868742635 0.115711839991632
90.6294962857831 0.117196691499802
91.0201238289312 0.120515042086471
91.4107513720792 0.125265515851988
91.8013789152273 0.130625568441254
92.1920064583754 0.135528558232782
92.5826340015235 0.138956777560025
92.9732615446715 0.140198369049871
93.3638890878196 0.138977654901005
93.7545166309677 0.135476297941247
94.1451441741157 0.130292085775459
94.5357717172638 0.124338600012465
94.9263992604119 0.11867232279909
95.3170268035599 0.114312306312744
95.707654346708 0.112174108269863
96.0982818898561 0.113088708638583
96.4889094330041 0.117656297219089
96.8795369761522 0.125779656711678
97.2701645193003 0.136211275722801
97.6607920624483 0.146736030244348
98.0514196055964 0.15503313355519
98.4420471487445 0.159487494406986
98.8326746918925 0.159435681943494
99.2233022350406 0.155050213589764
99.6139297781887 0.1472436016657
100.004557321337 0.137645651046598
100.395184864485 0.128300714435569
100.785812407633 0.120921141084597
101.176439950781 0.116519085982952
101.567067493929 0.116121933052215
101.957695037077 0.121540901859148
102.348322580225 0.134352937526726
102.738950123373 0.153219799240562
103.129577666521 0.173182695290955
103.520205209669 0.188882524752944
103.910832752817 0.197501443021067
104.301460295965 0.19857838367942
104.692087839114 0.192804990149872
105.082715382262 0.181723076733133
105.47334292541 0.168515964645932
105.863970468558 0.157945392548471
106.254598011706 0.152676040809683
106.645225554854 0.15076076651448
107.035853098002 0.15027884781011
107.42648064115 0.155320220173767
107.817108184298 0.173041526163413
108.207735727446 0.201571279011434
108.598363270594 0.228737991033183
108.988990813742 0.24583954583823
109.37961835689 0.251851388481201
109.770245900038 0.248681366150214
110.160873443186 0.238711600730565
110.551500986335 0.22562053658317
110.942128529483 0.217658946353931
111.332756072631 0.223136740816588
111.723383615779 0.234586463007838
112.114011158927 0.236040403582527
112.504638702075 0.227654356706708
112.895266245223 0.228867295879276
113.285893788371 0.250997058458856
113.676521331519 0.278313350099181
114.067148874667 0.294949096336942
114.457776417815 0.298538409796953
114.848403960963 0.291970425208732
115.239031504111 0.280313751088927
115.629659047259 0.271002944727972
116.020286590407 0.276276068180523
116.410914133556 0.303423104650887
116.801541676704 0.330748443429605
117.192169219852 0.331180176773717
117.582796763 0.308084099010778
117.973424306148 0.293666335731126
118.364051849296 0.305744868562627
118.754679392444 0.32431978432964
119.145306935592 0.332836312756105
119.53593447874 0.328414321334458
119.926562021888 0.314220882485055
120.317189565036 0.299946657455883
120.707817108184 0.300074856892185
121.098444651332 0.327364971133924
121.48907219448 0.370585875443132
121.879699737629 0.396263831255169
122.270327280777 0.384269425071684
122.660954823925 0.350081657824157
123.051582367073 0.334808484344507
123.442209910221 0.343888331368335
123.832837453369 0.353290848727797
124.223464996517 0.351680360963411
124.614092539665 0.336799835590791
125.004720082813 0.316032317924193
125.395347625961 0.306739929562877
125.785975169109 0.326014218148387
126.176602712257 0.370438783611425
126.567230255405 0.411388128421444
126.957857798553 0.42224460834214
127.348485341701 0.394139977527843
127.73911288485 0.360584780748458
128.129740427998 0.35487218984659
128.520367971146 0.362178324074475
128.910995514294 0.363257824599899
129.301623057442 0.351052088549271
129.69225060059 0.327489483112953
130.082878143738 0.309253030125256
130.473505686886 0.317336731070192
130.864133230034 0.355842728340917
131.254760773182 0.401497744623171
131.64538831633 0.429318582958679
132.036015859478 0.419133297932834
132.426643402626 0.381693574121077
132.817270945774 0.361519027236849
133.207898488922 0.364474275737536
133.598526032071 0.367930904807291
133.989153575219 0.360145800887937
134.379781118367 0.338322244154622
134.770408661515 0.315540878244816
135.161036204663 0.315347306325769
135.551663747811 0.34793889237644
135.942291290959 0.39434802202611
136.332918834107 0.430077749315688
136.723546377255 0.433839197571989
137.114173920403 0.40020006077515
137.504801463551 0.370117119745321
137.895429006699 0.366895320319218
138.286056549847 0.370764837267037
138.676684092995 0.366065807683042
139.067311636143 0.346683683033636
139.457939179292 0.320547369255487
139.84856672244 0.311571368683371
140.239194265588 0.336449530290245
140.629821808736 0.382592962431833
141.020449351884 0.424139419356776
141.411076895032 0.441046387256054
141.80170443818 0.41700827145764
142.192331981328 0.380431757899291
142.582959524476 0.368548294867475
142.973587067624 0.370934121353796
143.364214610772 0.368535200141827
143.75484215392 0.352451820902424
144.145469697068 0.3241800956586
144.536097240216 0.303499099512874
144.926724783364 0.312608935591186
145.317352326513 0.351433285541525
145.707979869661 0.396067523245431
146.098607412809 0.426986139514285
146.489234955957 0.423534457691848
146.879862499105 0.388800594283032
147.270490042253 0.365980600230334
147.661117585401 0.366258632852937
148.051745128549 0.368359348349161
148.442372671697 0.359345646983158
148.833000214845 0.336150848805441
149.223627757993 0.313824486006551
149.614255301141 0.316964855606396
150.004882844289 0.351889783024345
150.395510387437 0.397079111831632
150.786137930585 0.431387310839744
151.176765473734 0.434354310790514
151.567393016882 0.400356186011268
151.95802056003 0.37130189272495
152.348648103178 0.368727506640935
152.739275646326 0.372187385004192
153.129903189474 0.366440654288856
153.520530732622 0.345869357166483
153.91115827577 0.321612432563984
154.301785818918 0.320093664271888
154.692413362066 0.353873369473151
155.083040905214 0.402783023011081
155.473668448362 0.442263432812995
155.86429599151 0.451511757089023
156.254923534658 0.419678329679906
156.645551077807 0.384404175574314
157.036178620955 0.374093431699767
157.426806164103 0.373909979370419
157.817433707251 0.367575931144949
158.208061250399 0.34684155076454
158.598688793547 0.313550075687507
158.989316336695 0.287055482524031
159.379943879843 0.289656149342216
159.770571422991 0.32446940653951
160.161198966139 0.369724680640897
160.551826509287 0.405620114121714
160.942454052435 0.413283522901886
161.333081595583 0.386373608902098
161.723709138731 0.361102360012465
162.114336681879 0.359053099990767
162.504964225028 0.362080647094978
162.895591768176 0.35511112058487
163.286219311324 0.334267438948678
163.676846854472 0.313167982348052
164.06747439762 0.31519310759723
164.458101940768 0.3467206093153
164.848729483916 0.388873168734939
165.239357027064 0.42122568672207
165.629984570212 0.424143621042384
166.02061211336 0.390815132761417
166.411239656508 0.363542724029305
166.801867199656 0.365502815277851
167.192494742804 0.373502939322355
167.583122285952 0.371780884129489
167.9737498291 0.356916031570611
168.364377372249 0.347528667629858
168.755004915397 0.372719965282783
169.145632458545 0.429281808393797
169.536260001693 0.482476777972764
169.926887544841 0.504467572524555
170.317515087989 0.474220026725257
170.708142631137 0.427451588553393
171.098770174285 0.403178064337046
171.489397717433 0.393778916732764
171.880025260581 0.384672997114653
172.270652803729 0.367213525431546
172.661280346877 0.334771684343014
173.051907890025 0.28788112878163
173.442535433173 0.241272799062742
173.833162976321 0.219794101993027
174.22379051947 0.242300945075524
174.614418062618 0.29672303922787
175.005045605766 0.348016047056489
175.395673148914 0.377047279971144
175.786300692062 0.377111297126639
176.17692823521 0.354933040988763
176.567555778358 0.336445068240495
176.958183321506 0.33340279635677
177.348810864654 0.332996592908457
177.739438407802 0.323831680622248
178.13006595095 0.305152413176482
178.520693494098 0.288150450191778
178.911321037246 0.285112313322178
179.301948580394 0.297686601402052
179.692576123542 0.317484096795215
180.083203666691 0.331612210972811
180.473831209839 0.329387775359336
180.864458752987 0.314562551591638
181.255086296135 0.31555959460125
181.645713839283 0.342173128656497
182.036341382431 0.368438233829526
182.426968925579 0.383351166022603
182.817596468727 0.403162322932377
183.208224011875 0.444822338479932
183.598851555023 0.484806052319017
183.989479098171 0.474421887354737
184.380106641319 0.441516447710568
184.770734184467 0.449283116909229
185.161361727615 0.460099742927364
185.551989270763 0.449657461966239
185.942616813912 0.421453082462782
186.33324435706 0.384570484366635
186.723871900208 0.351016207314771
187.114499443356 0.324754392364717
187.505126986504 0.298909008059364
187.895754529652 0.268281217480556
188.2863820728 0.23765978633637
188.677009615948 0.22010513212083
189.067637159096 0.229798619161973
189.458264702244 0.262578410381938
189.848892245392 0.289566231870653
190.23951978854 0.293148144072025
190.630147331688 0.276144506465969
191.020774874836 0.24999837091752
191.411402417985 0.228146538923691
191.802029961133 0.215277734778136
192.192657504281 0.204118544900712
192.583285047429 0.188767868491919
192.973912590577 0.174114446062916
193.364540133725 0.169806810388811
193.755167676873 0.180961297089389
194.145795220021 0.203427097595076
194.536422763169 0.22595065803183
194.927050306317 0.24120931373868
195.317677849465 0.248796846332154
195.708305392613 0.249773736486573
196.098932935761 0.244248258921417
196.489560478909 0.231518423838109
196.880188022057 0.211086701680283
197.270815565206 0.184247428787158
197.661443108354 0.155411260955919
198.052070651502 0.131856432822629
198.44269819465 0.120157656567825
198.833325737798 0.120219485297751
199.223953280946 0.125704084865302
199.614580824094 0.132045039536251
200.005208367242 0.141663251938545
200.39583591039 0.15919579921774
200.786463453538 0.182800619268598
201.177090996686 0.204352827622166
201.567718539834 0.218408587869184
201.958346082982 0.22570754553056
202.34897362613 0.229255981469915
202.739601169278 0.230906477093783
203.130228712427 0.230654222505106
203.520856255575 0.227336762203817
203.911483798723 0.21960389669472
204.302111341871 0.206649256002122
204.692738885019 0.188617341051449
205.083366428167 0.16678948332155
205.473993971315 0.143797216927607
205.864621514463 0.12358501752588
206.255249057611 0.109990011572357
206.645876600759 0.105418554238593
207.036504143907 0.111417469403612
207.427131687055 0.128514246991412
207.817759230203 0.153594487575172
208.208386773351 0.179698459352269
208.599014316499 0.200613085087008
208.989641859648 0.213701124516795
209.380269402796 0.218786218999285
209.770896945944 0.216542994578155
210.161524489092 0.207821864612448
210.55215203224 0.193874581262367
210.942779575388 0.17691291638619
211.333407118536 0.16009954922355
211.724034661684 0.146378401644083
212.114662204832 0.137120761020433
212.50528974798 0.132799828045705
212.895917291128 0.134700409076293
213.286544834276 0.14462411869461
213.677172377424 0.161923591426833
214.067799920572 0.181134042200559
214.45842746372 0.196707432716483
214.849055006869 0.207912980740127
215.239682550017 0.216107624327409
215.630310093165 0.221557629150779
216.020937636313 0.223337712262733
216.411565179461 0.220312456693927
216.802192722609 0.211950887395752
217.192820265757 0.198587134975131
217.583447808905 0.181988387971001
217.974075352053 0.165843842871783
218.364702895201 0.154483991962408
218.755330438349 0.151743825897719
219.145957981497 0.16077561182592
219.536585524645 0.180692270181487
219.927213067793 0.204018739296548
220.317840610941 0.22336897630839
220.70846815409 0.236187788251707
221.099095697238 0.242050532241779
221.489723240386 0.240613653966153
221.880350783534 0.232395707387611
222.270978326682 0.221169968264146
222.66160586983 0.215611984595389
223.052233412978 0.22179356407766
223.442860956126 0.230583854464327
223.833488499274 0.22945599495391
224.224116042422 0.222861726512347
224.61474358557 0.228749100786261
225.005371128718 0.250611808149701
225.395998671866 0.271786274717134
225.786626215014 0.28157834490215
226.177253758162 0.280219208749694
226.567881301311 0.271680322346393
226.958508844459 0.2608779880512
227.349136387607 0.254781136130657
227.739763930755 0.261602306694917
228.130391473903 0.280360854604724
228.521019017051 0.294183265975944
228.911646560199 0.2894210511841
229.302274103347 0.272967354620319
229.692901646495 0.270324738978337
230.083529189643 0.292371871626457
230.474156732791 0.316907906762047
230.864784275939 0.329027666026279
231.255411819087 0.330521864448499
231.646039362235 0.332754051324372
232.036666905384 0.350388147922278
232.427294448532 0.386948200114102
232.81792199168 0.418337698730479
233.208549534828 0.414418192104857
233.599177077976 0.376076632937159
233.989804621124 0.353728113316207
234.380432164272 0.367198619707864
234.77105970742 0.38373048097319
235.161687250568 0.389633655190024
235.552314793716 0.38161843763666
235.942942336864 0.367123313489902
236.333569880012 0.370296565260829
236.72419742316 0.411995596158339
237.114824966308 0.471150947497075
237.505452509456 0.494258094597392
237.896080052605 0.463079007006971
238.286707595753 0.429474646944501
238.677335138901 0.417989094343921
239.067962682049 0.407339407330188
239.458590225197 0.389223173180484
239.849217768345 0.363054780465232
240.239845311493 0.32809205515779
240.630472854641 0.284232129619951
241.021100397789 0.235132274442463
241.411727940937 0.190964673647219
241.802355484085 0.167765092943533
242.192983027233 0.179505940928256
242.583610570381 0.223170045613587
242.974238113529 0.270944152608139
243.364865656677 0.294124499757661
243.755493199826 0.28979371177924
244.146120742974 0.273831711253755
244.536748286122 0.264061437139406
244.92737582927 0.26794400475715
245.318003372418 0.278685428819484
245.708630915566 0.286439662877974
246.099258458714 0.288474454742878
246.489886001862 0.286180427469076
246.88051354501 0.28153808827305
247.271141088158 0.27601309634479
247.661768631306 0.270257804111846
248.052396174454 0.264359112023706
248.443023717602 0.257958000370256
248.83365126075 0.249143441464891
249.224278803898 0.237454507270348
249.614906347047 0.227362047644875
250.005533890195 0.227766732438795
250.396161433343 0.245876296943453
250.786788976491 0.272679215316817
251.177416519639 0.291586595342954
251.568044062787 0.299186964924347
251.958671605935 0.300435834096675
252.349299149083 0.299654862742492
252.739926692231 0.297882412025007
253.130554235379 0.294056256860974
253.521181778527 0.285625635733754
253.911809321675 0.281070411662775
254.302436864823 0.305183628686575
254.693064407971 0.348579195906574
255.083691951119 0.372142775764361
255.474319494268 0.366807573835008
255.864947037416 0.336403683148508
256.255574580564 0.294323209414585
256.646202123712 0.261163714118951
257.03682966686 0.246650521945505
257.427457210008 0.23870528501103
257.818084753156 0.233620699782437
258.208712296304 0.251717563961314
258.599339839452 0.303106998843932
258.9899673826 0.350350653143753
259.380594925748 0.369117084552343
259.771222468896 0.361103963615207
260.161850012044 0.338522734416934
260.552477555192 0.327751345935408
260.94310509834 0.341780726390517
261.333732641489 0.349203001720138
261.724360184637 0.328304973614603
262.114987727785 0.302722159410859
262.505615270933 0.31328691738505
262.896242814081 0.347520923052061
263.286870357229 0.369010283879746
263.677497900377 0.371679871227285
264.068125443525 0.362704197675133
264.458752986673 0.361595266629374
264.849380529821 0.387056576967182
265.240008072969 0.42143804049805
265.630635616117 0.420282793996158
266.021263159265 0.388840811630858
266.411890702413 0.382322527703882
266.802518245561 0.397947006826884
267.19314578871 0.399799970231861
267.583773331858 0.38168633665993
267.974400875006 0.345404172339595
268.365028418154 0.29644577199388
268.755655961302 0.247567720367091
269.14628350445 0.214564901581824
269.536911047598 0.204788388317977
269.927538590746 0.21179623605341
270.318166133894 0.227258332273733
270.708793677042 0.252684993235293
271.09942122019 0.289062954410521
271.490048763338 0.319701441436917
271.880676306486 0.327983997397367
272.271303849634 0.315874752167706
272.661931392783 0.293807361807975
273.052558935931 0.270276560135552
273.443186479079 0.247201024371362
273.833814022227 0.222216842872906
274.224441565375 0.196038223893285
274.615069108523 0.175498536653099
275.005696651671 0.168781606985892
275.396324194819 0.17821765385042
275.786951737967 0.195956648908504
276.177579281115 0.209162351045588
276.568206824263 0.210796002564096
276.958834367411 0.201909251177502
277.349461910559 0.188027299674933
277.740089453707 0.175351809969293
278.130716996855 0.166676006847369
278.521344540004 0.16083181068406
278.911972083152 0.156590301350836
279.3025996263 0.155548499790735
279.693227169448 0.160139945084106
280.083854712596 0.169852750313118
280.474482255744 0.18102155239693
280.865109798892 0.190575859601372
281.25573734204 0.198108748288837
281.646364885188 0.204174193758201
282.036992428336 0.208526411983403
282.427619971484 0.209800182359626
282.818247514632 0.206023847545662
283.20887505778 0.195536923607709
283.599502600928 0.178131789940676
283.990130144076 0.155801256279424
284.380757687225 0.132635314839518
284.771385230373 0.113474140062537
285.162012773521 0.101352479892596
285.552640316669 0.096569474690944
285.943267859817 0.0986644454762348
286.333895402965 0.108012832706349
286.724522946113 0.124332765426875
287.115150489261 0.144151940701677
287.505778032409 0.161951898947512
287.896405575557 0.174361575017749
288.287033118705 0.18158214040045
288.677660661853 0.18535381595528
289.068288205001 0.186973094995088
289.458915748149 0.186751363046078
289.849543291297 0.18432558491713
290.240170834446 0.179090704081614
290.630798377594 0.170480461629341
291.021425920742 0.158168340831578
291.41205346389 0.142351827047916
291.802681007038 0.124068964310784
292.193308550186 0.105303506977094
292.583936093334 0.0886659116877669
292.974563636482 0.0768097198665816
293.36519117963 0.07191104735932
293.755818722778 0.0752163017493591
294.146446265926 0.0864805532444457
294.537073809074 0.103516280681053
294.927701352222 0.122574430072192
295.31832889537 0.139758709078866
295.708956438518 0.152460742496412
296.099583981667 0.159788163535476
296.490211524815 0.162073704849405
296.880839067963 0.160182943942509
297.271466611111 0.155091437291853
297.662094154259 0.147728969670644
298.052721697407 0.138900573891493
298.443349240555 0.129191335580577
298.833976783703 0.118892762031413
299.224604326851 0.108094544427444
299.615231869999 0.0969704048468393
300.005859413147 0.0860836208734397
300.396486956295 0.0765141408323147
300.787114499443 0.0697361216063408
301.177742042591 0.0672699843826888
301.56836958574 0.0701933440629978
301.958997128888 0.0786888925592913
302.349624672036 0.0917622314665909
302.740252215184 0.107289331664162
303.130879758332 0.122498506536734
303.52150730148 0.134764555106335
303.912134844628 0.142347494042217
304.302762387776 0.144720881918359
304.693389930924 0.14240235712887
305.084017474072 0.136520051389835
305.47464501722 0.128359748679606
305.865272560368 0.119040887714208
306.255900103516 0.10934065223418
306.646527646664 0.0996621894418922
307.037155189812 0.0901233765364765
307.427782732961 0.0807616520887642
307.818410276109 0.0717822499024925
308.209037819257 0.0637374420594165
308.599665362405 0.0575495421296839
308.990292905553 0.0543767193949211
309.380920448701 0.0553631300837439
309.771547991849 0.0613121701349025
310.162175534997 0.0723199680954534
310.552803078145 0.0874504956242069
310.943430621293 0.104665064105775
311.334058164441 0.121231472902311
311.724685707589 0.134567986743478
312.115313250737 0.143074795468435
312.505940793885 0.146444653527944
312.896568337033 0.145363153571983
313.287195880182 0.140935674746229
313.67782342333 0.134208654483784
314.068450966478 0.125933110301229
314.459078509626 0.11654666742738
314.849706052774 0.106297945253652
315.240333595922 0.0954317592300045
315.63096113907 0.0843727263591678
316.021588682218 0.0738504948271898
316.412216225366 0.0649314035318661
316.802843768514 0.0589529267843324
317.193471311662 0.0573757613468839
317.58409885481 0.0615093314763369
317.974726397958 0.0720392254745274
318.365353941106 0.0884409238562665
318.755981484254 0.108649215830411
319.146609027403 0.129444016018248
319.537236570551 0.147515313630817
319.927864113699 0.160506919486517
320.318491656847 0.167407660160419
320.709119199995 0.168310156513553
321.099746743143 0.163939827714175
321.490374286291 0.155289098608843
321.881001829439 0.143446171695303
322.271629372587 0.129568200022536
322.662256915735 0.114917888854959
323.052884458883 0.100858229430939
323.443512002031 0.0887449212505633
323.834139545179 0.0798120408870228
324.224767088327 0.075116231579872
324.615394631476 0.0754855788919039
325.006022174624 0.0813455934114608
325.396649717772 0.092404900652154
325.78727726092 0.107489893201059
326.177904804068 0.124793213285268
326.568532347216 0.142299096242273
326.959159890364 0.158010425577069
327.349787433512 0.170042361398698
327.74041497666 0.176793778514683
328.131042519808 0.177199181983228
328.521670062956 0.170959208976012
328.912297606104 0.158660923030015
329.302925149252 0.141745980829794
329.6935526924 0.122387428816226
330.084180235548 0.103273665669302
330.474807778697 0.0871708408914892
330.865435321845 0.0764529608999939
331.256062864993 0.0729290512781196
331.646690408141 0.0777399620574006
332.037317951289 0.0908138045122494
332.427945494437 0.109966241483834
332.818573037585 0.131001451535856
333.209200580733 0.149683149868697
333.599828123881 0.163631373581037
333.990455667029 0.172272261189377
334.381083210177 0.17582401042039
334.771710753325 0.174662850287078
335.162338296473 0.169202327278679
335.552965839621 0.159996146149432
335.943593382769 0.147838035757914
336.334220925918 0.133798147292063
336.724848469066 0.119231383421515
337.115476012214 0.105718262293164
337.506103555362 0.094901856394785
337.89673109851 0.0883058233255949
338.287358641658 0.0871595179229567
338.677986184806 0.0921093273855093
339.068613727954 0.102828798222262
339.459241271102 0.117822567585674
339.84986881425 0.134679914093144
340.240496357398 0.150634384804632
340.631123900546 0.163119346266127
341.021751443694 0.170174760812552
341.412378986842 0.170703384083341
341.80300652999 0.164591083727628
342.193634073139 0.152710017584537
342.584261616287 0.136834355471753
342.974889159435 0.119448991240923
343.365516702583 0.103348926618633
343.756144245731 0.0911168242694764
344.146771788879 0.0847891238225116
344.537399332027 0.0856917976198416
344.928026875175 0.0940537194262265
345.318654418323 0.108331465157941
345.709281961471 0.125096403444229
346.099909504619 0.140421995774578
346.490537047767 0.151710484976414
346.881164590915 0.158116328636125
347.271792134063 0.159818309263821
347.662419677211 0.157385350523755
348.05304722036 0.151586592575452
348.443674763508 0.143386192686669
348.834302306656 0.133891681646594
349.224929849804 0.124220736974818
349.615557392952 0.115376325560421
350.0061849361 0.10819015884435
350.396812479248 0.103302494431287
350.787440022396 0.101132476218362
351.178067565544 0.101833999254895
351.568695108692 0.105273039192546
351.95932265184 0.111063027594998
352.349950194988 0.118601051604561
352.740577738136 0.127024049136001
353.131205281284 0.135150673393655
353.521832824432 0.141558404780623
353.912460367581 0.144843731653228
354.303087910729 0.143978830826371
354.693715453877 0.13862384510103
355.084342997025 0.12929398720887
355.474970540173 0.117344642902484
355.865598083321 0.104757285743433
356.256225626469 0.0937625189561081
356.646853169617 0.086437061274546
357.037480712765 0.0843364131433884
357.428108255913 0.088086517748208
357.818735799061 0.0969611456596799
358.209363342209 0.108801474345558
358.599990885357 0.120684654563273
358.990618428505 0.130060597266107
359.381245971653 0.135484342269554
359.771873514802 0.136601794879513
360.16250105795 0.133807854501606
360.553128601098 0.127990833410774
360.943756144246 0.120399822960561
361.334383687394 0.112496744046315
361.725011230542 0.105703418913125
362.11563877369 0.101113435096393
362.506266316838 0.0992773199887149
362.896893859986 0.100097347649211
363.287521403134 0.102847003760504
363.678148946282 0.106408853990286
364.06877648943 0.109765012842853
364.459404032578 0.112460957710136
364.850031575726 0.114624122563061
365.240659118874 0.116572863414369
365.631286662023 0.118429726917228
366.021914205171 0.119975736078073
366.412541748319 0.120715225393497
366.803169291467 0.120044319789497
367.193796834615 0.117456950053265
367.584424377763 0.112764204384795
367.975051920911 0.106275603454619
368.365679464059 0.0988506578547287
368.756307007207 0.0917708355576117
369.146934550355 0.0864683396304302
369.537562093503 0.0841695322462052
369.928189636651 0.0855204626216217
370.318817179799 0.0903065520710863
370.709444722947 0.0974154046630515
371.100072266095 0.10513278021205
371.490699809244 0.111662188488366
371.881327352392 0.115614920038723
372.27195489554 0.116279589531471
372.662582438688 0.113661298985898
373.053209981836 0.108379587949086
373.443837524984 0.101508815227379
373.834465068132 0.0943974584109058
374.22509261128 0.0884475566173019
374.615720154428 0.0848367297295707
375.006347697576 0.0842411887799045
375.396975240724 0.086620662317033
375.787602783872 0.0911427735048087
376.17823032702 0.096400295763556
376.568857870168 0.101004759614251
376.959485413317 0.104220981574124
377.350112956465 0.106112225742044
377.740740499613 0.107153964302889
378.131368042761 0.107769199239175
378.521995585909 0.108111084047216
378.912623129057 0.108062450760876
379.303250672205 0.107318512320318
379.693878215353 0.105490268814585
380.084505758501 0.102248428101377
380.475133301649 0.0975117862000748
380.865760844797 0.0916030074043742
381.256388387945 0.0852792129041018
381.647015931093 0.0796110777824296
382.037643474241 0.0757395620829535
382.428271017389 0.0745626961455105
382.818898560538 0.0764401552665108
383.209526103686 0.0810202771819337
383.600153646834 0.0872790845404615
383.990781189982 0.0937903701605581
384.38140873313 0.0991282833683953
384.772036276278 0.102236362284302
385.162663819426 0.10263731642503
385.553291362574 0.100454504410796
385.943918905722 0.0963017162229351
386.33454644887 0.0911085577348422
386.725173992018 0.0859278452955406
387.115801535166 0.0817176833788289
387.506429078314 0.0791192590884132
387.897056621462 0.0782908217199983
388.28768416461 0.0788701168677409
388.678311707759 0.0801212055945706
389.068939250907 0.0812685851535576
389.459566794055 0.0818747198793903
389.850194337203 0.0820123954140849
390.240821880351 0.0821203333269936
390.631449423499 0.0826857842384235
391.022076966647 0.0839839261511877
391.412704509795 0.0859669070492218
391.803332052943 0.088271385815425
392.193959596091 0.0903009788010817
392.584587139239 0.0913719050489074
392.975214682387 0.0909143140051754
393.365842225535 0.0886757969548249
393.756469768683 0.0848441213997584
394.147097311831 0.0800345531806418
394.53772485498 0.0751414440282735
394.928352398128 0.0710955834680548
395.318979941276 0.0685994672992399
395.709607484424 0.0679263373731232
396.100235027572 0.0688497070055214
396.49086257072 0.070733481718759
396.881490113868 0.072757288796035
397.272117657016 0.0741928160223747
397.662745200164 0.0746214016270574
398.053372743312 0.0740214508392051
398.44400028646 0.0727257079082714
398.834627829608 0.0712915544245036
399.225255372756 0.0703325893729133
399.615882915904 0.0703359828237527
400.006510459052 0.0714958097608092
400.397138002201 0.0736102707005066
400.787765545349 0.076102342440575
401.178393088497 0.0782024615280751
401.569020631645 0.0792512796053925
401.959648174793 0.0789790680911712
402.350275717941 0.0775961032338197
402.740903261089 0.0756478531010046
403.131530804237 0.0737460327702152
403.522158347385 0.0723336599165451
403.912785890533 0.0715652916371417
404.303413433681 0.0713010909583245
404.694040976829 0.0711841353279276
405.084668519977 0.0707756429783551
405.475296063125 0.0697207936262786
405.865923606273 0.0678988285814084
406.256551149422 0.0655053511520215
406.64717869257 0.0630330826938121
407.037806235718 0.0611506121408337
407.428433778866 0.060507575670495
407.819061322014 0.0615196757462481
408.209688865162 0.0642046360621812
408.60031640831 0.068134899039095
408.990943951458 0.0725405986174189
409.381571494606 0.0765364835543875
409.772199037754 0.0793820870906922
410.162826580902 0.0806665437045092
410.55345412405 0.0803577332189098
410.944081667198 0.0787310828786368
411.334709210346 0.0762370070161837
411.725336753495 0.0733621099718193
412.115964296643 0.070512540466017
412.506591839791 0.0679351989835561
412.897219382939 0.0656895835214465
413.287846926087 0.06368276539057
413.678474469235 0.0617639293598971
414.069102012383 0.0598492695973829
414.459729555531 0.0580272551006014
414.850357098679 0.0565905179772597
415.240984641827 0.0559678503047711
415.631612184975 0.0565763775837723
416.022239728123 0.0586536575967842
416.412867271271 0.0621348754007687
416.803494814419 0.0666175344407336
417.194122357567 0.0714269953443475
417.584749900716 0.0757684381898349
417.975377443864 0.0789235071580653
418.366004987012 0.0804281675733438
418.75663253016 0.0801706930585569
419.147260073308 0.0783818191738836
419.537887616456 0.0755316473420527
419.928515159604 0.0721761898313962
420.319142702752 0.0688040727114934
420.7097702459 0.0657264858259455
421.100397789048 0.0630374153611562
421.491025332196 0.0606525990503188
421.881652875344 0.0584112595980158
422.272280418492 0.0562012219015182
422.66290796164 0.0540576556842138
423.053535504788 0.0521976122951225
423.444163047937 0.0509822606412647
423.834790591085 0.0508250559429383
424.225418134233 0.0520738240211833
424.616045677381 0.0548930002766707
425.006673220529 0.0591723730693214
425.397300763677 0.0644931378138204
425.787928306825 0.0701812129392259
426.178555849973 0.0754559089572387
426.569183393121 0.0796350901035799
426.959810936269 0.082313626869673
427.350438479417 0.083432388835792
427.741066022565 0.0832123611791146
428.131693565713 0.0820022614076734
428.522321108861 0.080121007516629
428.91294865201 0.0777574489899068
429.303576195158 0.0749502793189463
429.694203738306 0.0716392588814372
430.084831281454 0.0677607703746908
430.475458824602 0.0633528858975947
430.86608636775 0.0586355835140675
431.256713910898 0.0540399379563878
431.647341454046 0.050176305057461
432.037968997194 0.0477465973890582
432.428596540342 0.0474117419819999
432.81922408349 0.049630430788319
433.209851626638 0.0544995502538903
433.600479169786 0.0616489464966473
433.991106712934 0.0702562300190664
434.381734256082 0.0792177963136145
434.772361799231 0.0874280477778177
435.162989342379 0.0940397870079672
435.553616885527 0.0985890688812037
435.944244428675 0.100962844310628
436.334871971823 0.101275916663913
436.725499514971 0.0997414752204085
437.116127058119 0.0965835604387677
437.506754601267 0.0920044707063436
437.897382144415 0.0862019262846669
438.288009687563 0.0794214529205905
438.678637230711 0.072019832217828
439.069264773859 0.0645111097084228
439.459892317007 0.0575730692781764
439.850519860155 0.0520052360775934
440.241147403303 0.0486415220137543
440.631774946452 0.0482229612801879
441.0224024896 0.0512375665726203
441.413030032748 0.0577504073866777
441.803657575896 0.0672770191798017
442.194285119044 0.0787773588553819
442.584912662192 0.0908251704816645
442.97554020534 0.1019198625073
443.366167748488 0.110813313386255
443.756795291636 0.116715812504624
444.147422834784 0.119330610872176
444.538050377932 0.118760788067183
444.92867792108 0.115369746063836
445.319305464228 0.10965711887706
445.709933007376 0.102177461679942
446.100560550524 0.0935077308941632
446.491188093673 0.0842527823500673
446.881815636821 0.0750641282385646
447.272443179969 0.0666490877036258
447.663070723117 0.0597611351015602
448.053698266265 0.0551700411292162
448.444325809413 0.0536068804697465
448.834953352561 0.0556672725011055
449.225580895709 0.0616567367379625
449.616208438857 0.0713982010201463
450.006835982005 0.0840844481565911
450.397463525153 0.0982935734253366
450.788091068301 0.112230049394588
451.178718611449 0.124117799943895
451.569346154597 0.132571497958665
451.959973697745 0.136802734964113
452.350601240894 0.13663528632942
452.741228784042 0.132396659715149
453.13185632719 0.124768837242787
453.522483870338 0.114655327198037
453.913111413486 0.103090474755579
454.303738956634 0.0911878387523604
454.694366499782 0.0800920437610997
455.08499404293 0.070906139361176
455.475621586078 0.0646143584758889
455.866249129226 0.0620252496174594
456.256876672374 0.0637121289972106
456.647504215522 0.0698881488778572
457.03813175867 0.0802105101831626
457.428759301818 0.0936572700369664
457.819386844966 0.10865717921049
458.210014388115 0.123438650204366
458.600641931263 0.136359505776834
458.991269474411 0.146073916013905
459.381897017559 0.151592228663603
459.772524560707 0.152325792757538
460.163152103855 0.148145169842245
460.553779647003 0.139427071408917
460.944407190151 0.127056106508904
461.335034733299 0.112380460314894
461.725662276447 0.0971276637933837
462.116289819595 0.0832371535209003
462.506917362743 0.0726119841879429
462.897544905891 0.0669072622193807
463.288172449039 0.0673868839860487
463.678799992187 0.0746780296406398
464.069427535336 0.0882735268046282
464.460055078484 0.106104016525588
464.850682621632 0.124942848042925
465.24131016478 0.141684216079218
465.631937707928 0.154345091288746
466.022565251076 0.162078722118004
466.413192794224 0.164710124351238
466.803820337372 0.162398436596931
467.19444788052 0.155554017856901
467.585075423668 0.144893050522105
467.975702966816 0.13149824379798
468.366330509964 0.116828701613756
468.756958053112 0.102629267928182
469.14758559626 0.0907192717439612
469.538213139408 0.0827661678278275
469.928840682557 0.0801424733949421
470.319468225705 0.0837457813647419
470.710095768853 0.0935988765769247
471.100723312001 0.108413688848697
471.491350855149 0.125698137100705
471.881978398297 0.142553350745161
472.272605941445 0.156494537869389
472.663233484593 0.165767305444703
473.053861027741 0.169322353165972
473.444488570889 0.166769971963502
473.835116114037 0.158413331975142
474.225743657185 0.145314667890745
474.616371200333 0.129311330027271
475.006998743481 0.112850635968498
475.397626286629 0.0985628001050424
475.788253829778 0.0888152735544263
476.178881372926 0.085524702781548
476.569508916074 0.0899762005335328
476.960136459222 0.102171405248814
477.35076400237 0.119929870173072
477.741391545518 0.139126401392718
478.132019088666 0.155618758184128
478.522646631814 0.166895346018364
478.913274174962 0.172039152150275
479.30390171811 0.171019259137913
479.694529261258 0.164342810924418
480.085156804406 0.153100453310415
480.475784347554 0.139082630552315
480.866411890702 0.124654430510411
481.257039433851 0.112323555967929
481.647666976999 0.104313953454286
482.038294520147 0.102378184140635
482.428922063295 0.107531144419485
482.819549606443 0.119278629903871
483.210177149591 0.134896383769938
483.600804692739 0.150364058898111
483.991432235887 0.162557854821366
484.382059779035 0.170105489410042
484.772687322183 0.172646099208469
485.163314865331 0.170154275489366
485.553942408479 0.16291928351721
485.944569951627 0.151843321150628
486.335197494775 0.138647944307568
486.725825037923 0.125694443376396
487.116452581072 0.115448648383508
487.50708012422 0.110150543562716
487.897707667368 0.111840958679254
488.288335210516 0.121803822759204
488.678962753664 0.138848191934687
489.069590296812 0.158569080995233
489.46021783996 0.175945207551339
489.850845383108 0.188129192783685
490.241472926256 0.194179168686613
490.632100469404 0.193748940374508
491.022728012552 0.186783472286954
491.4133555557 0.174201126765054
491.803983098848 0.158861432630231
492.194610641996 0.145012069530368
492.585238185144 0.13535194578453
492.975865728293 0.130401010742499
493.366493271441 0.132113707183372
493.757120814589 0.145624615304369
494.147748357737 0.172794759467835
494.538375900885 0.204654174706142
494.929003444033 0.22957927733941
495.319630987181 0.24371164903337
495.710258530329 0.248017701413504
496.100886073477 0.243932084523995
496.491513616625 0.233270571639253
496.882141159773 0.221246992325144
497.272768702921 0.217229736649324
497.663396246069 0.222141564475763
498.054023789217 0.22357591089166
498.444651332365 0.216327681082762
498.835278875514 0.214881381505458
499.225906418662 0.236303710970634
499.61653396181 0.269770634317182
500.007161504958 0.293885384411745
500.397789048106 0.303710533260641
500.788416591254 0.302481433710085
501.179044134402 0.295506000520835
501.56967167755 0.290769703113835
501.960299220698 0.301567193201578
502.350926763846 0.330710502356132
502.741554306994 0.350165881346727
503.132181850142 0.338315585832721
503.52280939329 0.311661362322243
503.913436936438 0.307185149098649
504.304064479586 0.32524052112364
504.694692022735 0.339989151331655
505.085319565883 0.3421425862546
505.475947109031 0.331606451155061
505.866574652179 0.314159206334666
506.257202195327 0.302618669664329
506.647829738475 0.31445236206719
507.038457281623 0.358412273943037
507.429084824771 0.405541683728824
507.819712367919 0.416853850042292
508.210339911067 0.388260040851045
508.600967454215 0.358135417864607
508.991594997363 0.352367783811047
509.382222540511 0.355847199892564
509.772850083659 0.353766587821564
510.163477626807 0.340533805466664
510.554105169956 0.314023854144215
510.944732713104 0.279269556671568
511.335360256252 0.249439732797279
511.7259877994 0.24262048224241
512.116615342548 0.271739834062006
512.507242885696 0.322815507443714
512.897870428844 0.362694720086966
513.288497971992 0.370771027441597
513.67912551514 0.349654026154519
514.069753058288 0.329635801265326
514.460380601436 0.331188855105678
514.851008144584 0.339191659411109
515.241635687732 0.338538504454861
515.63226323088 0.325565312962819
516.022890774028 0.306897710506239
516.413518317177 0.296993482347104
516.804145860325 0.306373372485354
517.194773403473 0.331351371456193
517.585400946621 0.355129614654795
517.976028489769 0.360716329181674
518.366656032917 0.341387760120519
518.757283576065 0.321450248689845
519.147911119213 0.332948053836727
519.538538662361 0.358507699340192
519.929166205509 0.375295021137966
520.319793748657 0.382183327092346
520.710421291805 0.401386968686185
521.101048834953 0.452270389955761
521.491676378101 0.510343827054173
521.88230392125 0.524556442992179
522.272931464398 0.48186573476286
522.663559007546 0.45073814961676
523.054186550694 0.445410610422794
523.444814093842 0.43753158399573
523.83544163699 0.419911741750884
524.226069180138 0.391346742048628
524.616696723286 0.350817530035178
525.007324266434 0.300003720749791
525.397951809582 0.247200752126737
525.78857935273 0.209917167012243
526.179206895878 0.208028189394847
526.569834439026 0.246274870328265
526.960461982174 0.302431084058
527.351089525322 0.340751221843864
527.741717068471 0.345201696964578
528.132344611619 0.325356300609833
528.522972154767 0.299582174973719
528.913599697915 0.280798079763355
529.304227241063 0.272017509139108
529.694854784211 0.268616547508229
530.085482327359 0.263435458057333
530.476109870507 0.252457709409855
530.866737413655 0.236300391386284
531.257364956803 0.21778626639811
531.647992499951 0.19931919337531
532.038620043099 0.182665079712996
532.429247586247 0.169436140968002
532.819875129395 0.160922924420069
533.210502672543 0.157509589965428
533.601130215692 0.158361992842174
533.99175775884 0.162351961020415
534.382385301988 0.169473378035368
534.773012845136 0.180758560493292
535.163640388284 0.196322959716038
535.554267931432 0.212896422225505
535.94489547458 0.225782620185011
536.335523017728 0.234193447472849
536.726150560876 0.240279780671924
537.116778104024 0.245774394185301
537.507405647172 0.250851732778386
537.89803319032 0.255779262101556
538.288660733468 0.261613346680456
538.679288276616 0.268446650298655
539.069915819764 0.270156210879823
539.460543362913 0.267418257079783
539.851170906061 0.280452452282689
540.241798449209 0.312293695528742
540.632425992357 0.336516984547891
541.023053535505 0.343496743238705
541.413681078653 0.334602528845792
541.804308621801 0.314809438343591
542.194936164949 0.293878177679948
542.585563708097 0.287703413009718
542.976191251245 0.313941132670545
543.366818794393 0.358623599941633
543.757446337541 0.37825400816554
544.148073880689 0.363871755342501
544.538701423837 0.350950336307604
544.929328966986 0.352675455331471
545.319956510134 0.351777837545283
545.710584053282 0.341798242721484
546.10121159643 0.322056000935968
546.491839139578 0.291513515004574
546.882466682726 0.251114695603847
547.273094225874 0.206335005478556
547.663721769022 0.167904130660193
548.05434931217 0.150790231163577
548.444976855318 0.166945583587139
548.835604398466 0.210502793849752
549.226231941614 0.254511709067619
549.616859484762 0.276618522530232
550.00748702791 0.276369262956322
550.398114571058 0.268260263911251
550.788742114206 0.269492871109961
551.179369657355 0.282008683093185
551.569997200503 0.294102389348601
551.960624743651 0.299816314401024
552.351252286799 0.299669928767193
552.741879829947 0.296055475828744
553.132507373095 0.291584335115603
553.523134916243 0.287563579539234
553.913762459391 0.284182033351037
554.304390002539 0.279932110028976
554.695017545687 0.271727892646255
555.085645088835 0.260096744441775
555.476272631983 0.253246552531637
555.866900175131 0.264387966383494
556.257527718279 0.290950507296891
556.648155261428 0.31133083886314
557.038782804576 0.317450655994953
557.429410347724 0.317340099938958
557.820037890872 0.319749704647714
558.21066543402 0.32470904688091
558.601292977168 0.321576700061192
558.991920520316 0.305055069985449
559.382548063464 0.302650987704089
559.773175606612 0.340863241808828
560.16380314976 0.38248824526932
560.554430692908 0.398972331113064
560.945058236056 0.388578528816848
561.335685779204 0.365014627427818
561.726313322352 0.357315237931906
562.116940865501 0.366625011630847
562.507568408649 0.355787869444541
562.898195951797 0.330914924293256
563.288823494945 0.34430412864748
563.679451038093 0.385924639929962
564.070078581241 0.406318476944066
564.460706124389 0.399806864215669
564.851333667537 0.372795413820996
565.241961210685 0.346446485115241
565.632588753833 0.345489205800916
566.023216296981 0.353590747617627
566.413843840129 0.340845570224924
566.804471383277 0.333832089912069
567.195098926425 0.368335007368603
567.585726469573 0.403157403474659
567.976354012721 0.40467568375834
568.36698155587 0.37912524837298
568.757609099018 0.354049573835735
569.148236642166 0.362824542123225
569.538864185314 0.393633247644031
569.929491728462 0.403360522362765
570.32011927161 0.378443731173459
570.710746814758 0.346505882929534
571.101374357906 0.337788354836592
571.492001901054 0.341504619623546
571.882629444202 0.335289133031441
572.27325698735 0.314074880313323
572.663884530498 0.285108290230978
573.054512073646 0.263109108829674
573.445139616794 0.260281525332552
573.835767159943 0.270518273351194
574.226394703091 0.275925201791074
574.617022246239 0.277792291054894
575.007649789387 0.297053712005827
575.398277332535 0.329745230170633
575.788904875683 0.345674707113195
576.179532418831 0.336165292187549
576.570159961979 0.31391409770818
576.960787505127 0.299237728995016
577.351415048275 0.30115144371688
577.742042591423 0.306046679961638
578.132670134571 0.29672348235792
578.523297677719 0.275055725903327
578.913925220867 0.260606438471885
579.304552764015 0.267631623235691
579.695180307163 0.285705413388352
580.085807850312 0.296371836070839
580.47643539346 0.293245140555635
580.867062936608 0.279652576437558
581.257690479756 0.264072345483424
581.648318022904 0.258203673338694
582.038945566052 0.266093191585051
582.4295731092 0.273950075362467
582.820200652348 0.272122220516169
583.210828195496 0.273692011449814
583.601455738644 0.290950409807987
583.992083281792 0.308511093572241
584.38271082494 0.309580143680608
584.773338368088 0.292900196058537
585.163965911236 0.26375639540384
585.554593454385 0.230082248819719
585.945220997533 0.200829659033729
586.335848540681 0.18273684789961
586.726476083829 0.177367842679949
587.117103626977 0.182463413712489
587.507731170125 0.1967351019438
587.898358713273 0.220545352849992
588.288986256421 0.249013496379985
588.679613799569 0.269470782488215
589.070241342717 0.27265935751424
589.460868885865 0.259184813346696
589.851496429013 0.235790717362364
590.242123972161 0.210392319525764
590.632751515309 0.188079373467055
591.023379058457 0.170725045095427
591.414006601605 0.160230979323331
591.804634144754 0.160627954507568
592.195261687902 0.174861216442925
592.58588923105 0.198574948384228
592.976516774198 0.220288662811142
593.367144317346 0.230549237927503
593.757771860494 0.227358985047858
594.148399403642 0.215065782464182
594.53902694679 0.202592073899374
594.929654489938 0.19688069380434
595.320282033086 0.194947514466359
595.710909576234 0.189710260156071
596.101537119382 0.182963952594926
596.49216466253 0.186322803739164
596.882792205678 0.206819398544144
597.273419748827 0.234064909490107
597.664047291975 0.252487516367006
598.054674835123 0.257548426425227
598.445302378271 0.25225488476575
598.835929921419 0.241271644135072
599.226557464567 0.230888129940172
599.617185007715 0.229955916327775
};
\addplot [thick, linkRed]
table {%
0.00390627543148067 -0.00743612184212066
0.394533818579548 -0.00743612228344854
0.785161361727615 -0.00743612289871954
1.17578890487568 -0.00743612318043759
1.56641644802375 -0.00743612340698308
1.95704399117182 -0.00743612331498601
2.34767153431988 -0.00743612301679174
2.73829907746795 -0.00743612291014025
3.12892662061602 -0.00743612448088918
3.51955416376409 -0.00743613131160025
3.91018170691215 -0.00743614488420119
4.30080925006022 -0.00743615388088733
4.69143679320829 -0.0074361367549684
5.08206433635636 -0.0074360807089886
5.47269187950442 -0.00743599515045557
5.86331942265249 -0.00743590994280419
6.25394696580056 -0.00743586376273742
6.64457450894863 -0.00743589003186038
7.03520205209669 -0.00743600489105328
7.42582959524476 -0.0074361997899074
7.81645713839283 -0.00743644032045745
8.2070846815409 -0.00743667179748522
8.59771222468896 -0.00743683067805742
8.98833976783703 -0.00743685955346303
9.3789673109851 -0.00743672247809097
9.76959485413317 -0.00743641706743647
10.1602223972812 -0.00743598022446045
10.5508499404293 -0.0074354854964479
10.9414774835774 -0.00743503173900636
11.3321050267254 -0.00743472464032091
11.7227325698735 -0.00743465437347816
12.1133601130216 -0.00743487380605003
12.5039876561696 -0.00743538202693085
12.8946151993177 -0.00743611731285891
13.2852427424658 -0.00743696209370617
13.6758702856138 -0.00743776022802143
14.0664978287619 -0.00743834437624876
14.45712537191 -0.00743856893878611
14.847752915058 -0.00743834240800335
15.2383804582061 -0.00743765245526298
15.6290080013542 -0.0074365778570054
16.0196355445022 -0.00743528340225849
16.4102630876503 -0.00743399695879883
16.8008906307984 -0.00743297136388959
17.1915181739464 -0.00743243712397848
17.5821457170945 -0.00743255436430979
17.9727732602426 -0.00743337348551404
18.3634008033906 -0.00743481324112233
18.7540283465387 -0.00743666239394319
19.1446558896868 -0.00743860708800393
19.5352834328349 -0.00744028123004411
19.9259109759829 -0.00744133237044858
20.316538519131 -0.00744149177681986
20.7071660622791 -0.00744063543218777
21.0977936054271 -0.0074388231211267
21.4884211485752 -0.00743630576184886
21.8790486917233 -0.00743349633897675
22.2696762348713 -0.00743090641671007
22.6603037780194 -0.00742905710547169
23.0509313211675 -0.00742837920386266
23.4415588643155 -0.00742912081448861
23.8321864074636 -0.00743128108807963
24.2228139506117 -0.00743458553914828
24.6134414937597 -0.00743851182727359
25.0040690369078 -0.00744236600295194
25.3946965800559 -0.00744539943469048
25.7853241232039 -0.00744694781123633
26.175951666352 -0.00744656752932098
26.5665792095001 -0.0074441428741652
26.9572067526481 -0.00743994045331183
27.3478342957962 -0.00743459522787071
27.7384618389443 -0.00742902415422837
28.1290893820923 -0.00742427702505235
28.5197169252404 -0.00742134715295903
28.9103444683885 -0.0074209745007671
29.3009720115365 -0.00742347850452698
29.6915995546846 -0.0074286557341193
30.0822270978327 -0.00743576842349723
30.4728546409807 -0.00744363488003815
30.8634821841288 -0.00745081417289024
31.2541097272769 -0.00745585858452377
31.6447372704249 -0.00745759170414594
32.035364813573 -0.00745536107220028
32.4259923567211 -0.00744921429603424
32.8166198998691 -0.00743995737378892
33.2072474430172 -0.00742907264471471
33.5978749861653 -0.00741849859813666
33.9885025293133 -0.0074103005704866
34.3791300724614 -0.00740628520132096
34.7697576156095 -0.00740762751404222
35.1603851587575 -0.00741458375884912
35.5510127019056 -0.00742635369054658
35.9416402450537 -0.00744113323600166
36.3322677882017 -0.00745636565444308
36.7228953313498 -0.0074691617480304
37.1135228744979 -0.00747682429551743
37.504150417646 -0.00747738568166082
37.894777960794 -0.00747005657433429
38.2854055039421 -0.00745549090158864
38.6760330470902 -0.00743579860356493
39.0666605902382 -0.00741427944219826
39.4572881333863 -0.00739490210707441
39.8479156765344 -0.00738160418907208
40.2385432196824 -0.00737753052275015
40.6291707628305 -0.00738435084888374
41.0197983059786 -0.00740179624052447
41.4104258491266 -0.00742752495317702
41.8010533922747 -0.00745737520915416
42.1916809354228 -0.00748599298265257
42.5823084785708 -0.00750774925213079
42.9729360217189 -0.00751779740434248
43.363563564867 -0.00751308070581347
43.754191108015 -0.00749309167860754
44.1448186511631 -0.00746021413074347
44.5354461943112 -0.0074195422719661
44.9260737374592 -0.00737816110661282
45.3167012806073 -0.00734397391897755
45.7073288237554 -0.00732425824445752
46.0979563669034 -0.00732420232006913
46.4885839100515 -0.00734570310725612
46.8792114531996 -0.00738668414408821
47.2698389963476 -0.00744111556536772
47.6604665394957 -0.00749979935927753
48.0510940826438 -0.00755184009100984
48.4417216257918 -0.0075865813306432
48.8323491689399 -0.00759567856703362
49.222976712088 -0.00757492381022916
49.613604255236 -0.00752544967326277
50.0042317983841 -0.00745402418675015
50.3948593415322 -0.00737229253389374
50.7854868846802 -0.0072950077799761
51.1761144278283 -0.00723748995187946
51.5667419709764 -0.00721272607397231
51.9573695141244 -0.00722863666330646
52.3479970572725 -0.00728605649873817
52.7386246004206 -0.00737789311962246
53.1292521435686 -0.00748974030238457
53.5198796867167 -0.00760196384267122
53.9105072298648 -0.00769299062556202
54.3011347730128 -0.00774327559934534
54.6917623161609 -0.00773924732930815
55.082389859309 -0.00767647846577263
55.4730174024571 -0.00756140833025675
55.8636449456051 -0.00741115437322801
56.2542724887532 -0.00725126143971734
56.6449000319013 -0.00711160985189792
57.0355275750493 -0.0070210777543408
57.4261551181974 -0.00700186099958496
57.8167826613455 -0.00706452352765894
58.2074102044935 -0.00720482492715072
58.5980377476416 -0.00740312592454043
58.9886652907897 -0.00762673320452425
59.3792928339377 -0.00783499018396281
59.7699203770858 -0.00798636307988056
60.1605479202339 -0.00804632922695246
60.5511754633819 -0.00799463741932459
60.94180300653 -0.00783052254341396
61.3324305496781 -0.00757471765624563
61.7230580928261 -0.00726758212669684
62.1136856359742 -0.00696330037994078
62.5043131791223 -0.00672082800608798
62.8949407222703 -0.00659296628616897
63.2855682654184 -0.00661549378570178
63.6761958085665 -0.00679852034519045
64.0668233517145 -0.00712203267457033
64.4574508948626 -0.00753694180858275
64.8480784380107 -0.00797192141298342
65.2387059811587 -0.00834516170686592
65.6293335243068 -0.00857912817005839
66.0199610674549 -0.00861573751448177
66.4105886106029 -0.00842916309102298
66.801216153751 -0.0080337517135789
67.1918436968991 -0.00748519459760603
67.5824712400471 -0.00687406332268702
67.9730987831952 -0.00631203659824153
68.3637263263433 -0.00591252307266938
68.7543538694913 -0.00576874676537133
69.1449814126394 -0.00593338455740569
69.5356089557875 -0.00640414033784605
69.9262364989355 -0.00711891960976834
70.3168640420836 -0.00796253139910578
70.7074915852317 -0.00878446224451271
71.0981191283798 -0.00942488033210619
71.4887466715278 -0.00974428582797058
71.8793742146759 -0.00965150327129104
72.2700017578239 -0.00912498807093591
72.660629300972 -0.00822337955485812
73.0512568441201 -0.00708257201991722
73.4418843872681 -0.00589823960126114
73.8325119304162 -0.0048949103190252
74.2231394735643 -0.0042854112579609
74.6137670167124 -0.00422741013302865
75.0043945598604 -0.00478591985759395
75.3950221030085 -0.00591086628794842
75.7856496461566 -0.00743643332936317
76.1762771893046 -0.00910419456380518
76.5669047324527 -0.0106064175902493
76.9575322756008 -0.0116413066674992
77.3481598187488 -0.0119697965777568
77.7387873618969 -0.0114640503244084
78.129414905045 -0.0101399648612313
78.520042448193 -0.00816821979295503
78.9106699913411 -0.00586003658538246
79.3012975344892 -0.00362569500040497
79.6919250776372 -0.001907578158343
80.0825526207853 -0.001095765675862
80.4731801639334 -0.0014415372967651
80.8638077070814 -0.00298926673093597
81.2544352502295 -0.0055464605125288
81.6450627933776 -0.00870355862734291
82.0356903365256 -0.0119017422035295
82.4263178796737 -0.0145337437728276
82.8169454228218 -0.016055178642124
83.2075729659698 -0.0160849057102566
83.5982005091179 -0.0144802643163592
83.988828052266 -0.0113805623559951
84.379455595414 -0.00721418534179225
84.7700831385621 -0.00266157691820197
85.1607106817102 0.00143479716167961
85.5513382248582 0.00421421633149979
85.9419657680063 0.00497755315883436
86.3325933111544 0.00336389341998667
86.7232208543024 -0.000528324986599906
87.1138483974505 -0.00612053470148164
87.5044759405986 -0.0124487266022078
87.8951034837466 -0.0183493309587505
88.2857310268947 -0.0226829207775587
88.6763585700428 -0.0245377184351823
89.0669861131909 -0.0233772418799381
89.4576136563389 -0.0191315426102075
89.848241199487 -0.0122491760462277
90.238868742635 -0.00370840342990752
90.6294962857831 0.00504823070545287
91.0201238289312 0.0123014758733027
91.4107513720792 0.0163782896243336
91.8013789152273 0.0160608695863045
92.1920064583754 0.0109645496173019
92.5826340015235 0.00173433721604098
92.9732615446715 -0.0100409913880465
93.3638890878196 -0.022179171594253
93.7545166309677 -0.0323927028590762
94.1451441741157 -0.0387438958672122
94.5357717172638 -0.0399261650601347
94.9263992604119 -0.0353585250776389
95.3170268035599 -0.0252314889518297
95.707654346708 -0.0106283693489427
96.0982818898561 0.00634715084754287
96.4889094330041 0.0226432567266622
96.8795369761522 0.0346915945553748
97.2701645193003 0.0392213857981424
97.6607920624483 0.0343004318165244
98.0514196055964 0.0201790372348564
98.4420471487445 -0.000587667334623119
98.8326746918925 -0.0238445640819381
99.2233022350406 -0.0449930595679996
99.6139297781887 -0.0601636336919706
100.004557321337 -0.0669127705261817
100.395184864485 -0.0640609908811762
100.785812407633 -0.051189396069964
101.176439950781 -0.0288181682819387
101.567067493929 0.000742592760099368
101.957695037077 0.0328118956578695
102.348322580225 0.0606076742357223
102.738950123373 0.076468734234258
103.129577666521 0.0743837628500142
103.520205209669 0.0533176657116485
103.910832752817 0.0181625817361393
104.301460295965 -0.022699961671601
104.692087839114 -0.0602012240683417
105.082715382262 -0.087256796963702
105.47334292541 -0.101006026672129
105.863970468558 -0.101161018000645
106.254598011706 -0.086369243037085
106.645225554854 -0.0548759345023309
107.035853098002 -0.00831220318564265
107.42648064115 0.0463530716179938
107.817108184298 0.0970530413948089
108.207735727446 0.127258479424568
108.598363270594 0.122805963201381
108.988990813742 0.0860277332881477
109.37961835689 0.0308023707443727
109.770245900038 -0.0289697946563891
110.160873443186 -0.0785646616606353
110.551500986335 -0.109749145269896
110.942128529483 -0.125400530311369
111.332756072631 -0.126663829199224
111.723383615779 -0.10645091417546
112.114011158927 -0.0591211055473937
112.504638702075 0.011269386872827
112.895266245223 0.0908383284632558
113.285893788371 0.154934610324388
113.676521331519 0.169981794563405
114.067148874667 0.136512106494822
114.457776417815 0.0789812674565316
114.848403960963 0.0081649389079189
115.239031504111 -0.0548980767659013
115.629659047259 -0.0953920358082837
116.020286590407 -0.120867903885275
116.410914133556 -0.135725480702212
116.801541676704 -0.127328574450208
117.192169219852 -0.082071769860317
117.582796763 -0.00167194561938258
117.973424306148 0.0949489532278243
118.364051849296 0.171274779946951
118.754679392444 0.182939292424517
119.145306935592 0.149834019689518
119.53593447874 0.0942523865028806
119.926562021888 0.0192097853187055
120.317189565036 -0.0453212074134848
120.707817108184 -0.0862932032945614
121.098444651332 -0.116812628755267
121.48907219448 -0.137636474527773
121.879699737629 -0.129090211169638
122.270327280777 -0.0737622769148243
122.660954823925 0.0218948360682267
123.051582367073 0.125268390134847
123.442209910221 0.182696507090342
123.832837453369 0.173874811569908
124.223464996517 0.140028378691607
124.614092539665 0.0779158851277758
125.004720082813 0.00185325907050135
125.395347625961 -0.0546882408023221
125.785975169109 -0.0929616970799907
126.176602712257 -0.125520448987446
126.567230255405 -0.141529838167917
126.957857798553 -0.114514980631
127.348485341701 -0.0332656109424259
127.73911288485 0.0775378892681995
128.129740427998 0.163384232437477
128.520367971146 0.178959929168986
128.910995514294 0.157394968169729
129.301623057442 0.112389773677461
129.69225060059 0.038699692395323
130.082878143738 -0.0282832246218388
130.473505686886 -0.0731378105201864
130.864133230034 -0.109800618229592
131.254760773182 -0.138115780569646
131.64538831633 -0.133532362731716
132.036015859478 -0.0720341725889017
132.426643402626 0.0354710207108058
132.817270945774 0.138143827371322
133.207898488922 0.177520770627021
133.598526032071 0.164609825864069
133.989153575219 0.133124554218636
134.379781118367 0.069620248089627
134.770408661515 -0.00266576507222028
135.161036204663 -0.0547002033364926
135.551663747811 -0.0938806541457316
135.942291290959 -0.128354409519213
136.332918834107 -0.141069068294904
136.723546377255 -0.102438172192624
137.114173920403 -0.00738783627592167
137.504801463551 0.104365436939008
137.895429006699 0.170285231011295
138.286056549847 0.170683046633542
138.676684092995 0.148157757987171
139.067311636143 0.0991419673798806
139.457939179292 0.0254600272544012
139.84856672244 -0.0368446009544893
140.239194265588 -0.0806133784103239
140.629821808736 -0.118655672780433
141.020449351884 -0.143462143089659
141.411076895032 -0.125039336476095
141.80170443818 -0.0447145139675921
142.192331981328 0.0702292559010502
142.582959524476 0.156741511247952
142.973587067624 0.174178333025115
143.364214610772 0.157240640671292
143.75484215392 0.116791096598369
144.145469697068 0.0453119565841813
144.536097240216 -0.0224776156224749
144.926724783364 -0.0694134523274605
145.317352326513 -0.10841461273931
145.707979869661 -0.139168764731318
146.098607412809 -0.135233892893362
146.489234955957 -0.0698897150363481
146.879862499105 0.0424905866884063
147.270490042253 0.142291860044405
147.661117585401 0.173786167361732
148.051745128549 0.160409961650229
148.442372671697 0.128447448031252
148.833000214845 0.0647730041518779
149.223627757993 -0.00372867248333225
149.614255301141 -0.0529375617045326
150.004882844289 -0.091896551478248
150.395510387437 -0.126377691670209
150.786137930585 -0.138192763869523
151.176765473734 -0.0980736150616236
151.567393016882 -0.00256482473475135
151.95802056003 0.107029467007781
152.348648103178 0.169681041262463
152.739275646326 0.168278764642923
153.129903189474 0.146434482501686
153.520530732622 0.102258698092426
153.91115827577 0.0310608044580641
154.301785818918 -0.033347453611861
154.692413362066 -0.0794055888956212
155.083040905214 -0.118836971274381
155.473668448362 -0.145108434573605
155.86429599151 -0.127733396844653
156.254923534658 -0.0473090176528789
156.645551077807 0.0678891755925509
157.036178620955 0.154632716078213
157.426806164103 0.174779225612021
157.817433707251 0.159609229797597
158.208061250399 0.117393021516022
158.598688793547 0.0422952744899395
158.989316336695 -0.0280682364437537
159.379943879843 -0.0759989946085447
159.770571422991 -0.115738940201051
160.161198966139 -0.145024484348621
160.551826509287 -0.133384717094394
160.942454052435 -0.0548651843834649
161.333081595583 0.0655344261967686
161.723709138731 0.155165874532501
162.114336681879 0.169695336805954
162.504964225028 0.152589767329309
162.895591768176 0.108994664536197
163.286219311324 0.0420768963202668
163.676846854472 -0.0133811946159279
164.06747439762 -0.052165788251022
164.458101940768 -0.0866226325085266
164.848729483916 -0.116477123898126
165.239357027064 -0.123286090989956
165.629984570212 -0.0830556018784343
166.02061211336 0.00553512956257063
166.411239656508 0.107864986606077
166.801867199656 0.169243427539518
167.192494742804 0.163869063349935
167.583122285952 0.138699397755473
167.9737498291 0.110708625501838
168.364377372249 0.0551018370629155
168.755004915397 -0.0117135014264125
169.145632458545 -0.0651010760290269
169.536260001693 -0.108161863291387
169.926887544841 -0.141977119887182
170.317515087989 -0.141978931220957
170.708142631137 -0.0824964206416659
171.098770174285 0.0236221747199832
171.489397717433 0.125783400644672
171.880025260581 0.176934274415901
172.270652803729 0.177363736759341
172.661280346877 0.142794372527228
173.051907890025 0.0629138270559
173.442535433173 -0.029679831267888
173.833162976321 -0.0924320413078299
174.22379051947 -0.136989090356197
174.614418062618 -0.164085581382709
175.005045605766 -0.130580219603724
175.395673148914 -0.0106082365200176
175.786300692062 0.123180870907843
176.17692823521 0.159475675990473
176.567555778358 0.136098770067399
176.958183321506 0.0668081268745091
177.348810864654 0.00609454539380007
177.739438407802 -0.0135468274850203
178.13006595095 -0.0210755635717743
178.520693494098 -0.0290099628205658
178.911321037246 -0.0350973171082829
179.301948580394 -0.0337627181767466
179.692576123542 -0.0187424889995023
180.083203666691 0.0133942591073062
180.473831209839 0.0581647163942771
180.864458752987 0.100772355319885
181.255086296135 0.120834306588388
181.645713839283 0.109913402941839
182.036341382431 0.0941295390929875
182.426968925579 0.0920795663778257
182.817596468727 0.084055305886319
183.208224011875 0.0565651938607881
183.598851555023 0.0146164899062983
183.989479098171 -0.0323228416118848
184.380106641319 -0.0786090153295064
184.770734184467 -0.121328088180454
185.161361727615 -0.152687593448935
185.551989270763 -0.158512618668959
185.942616813912 -0.130402766917687
186.33324435706 -0.072552621979126
186.723871900208 0.00332709044911886
187.114499443356 0.0810299535417565
187.505126986504 0.141762845921688
187.895754529652 0.168366731263678
188.2863820728 0.147866810119029
188.677009615948 0.0793214952613475
189.067637159096 -0.0136908989694613
189.458264702244 -0.0949144379704231
189.848892245392 -0.145112546529258
190.23951978854 -0.156643149133842
190.630147331688 -0.115606976543916
191.020774874836 -0.0240877576423571
191.411402417985 0.0864606432545543
191.802029961133 0.166599493874347
192.192657504281 0.165338556947178
192.583285047429 0.0735052963748112
192.973912590577 -0.0514988388645151
193.364540133725 -0.128049953427981
193.755167676873 -0.153980471333015
194.145795220021 -0.146380069939358
194.536422763169 -0.0826558484892287
194.927050306317 0.0328716116555679
195.317677849465 0.134799470668389
195.708305392613 0.159453374251528
196.098932935761 0.121209872099065
196.489560478909 0.0274458673737006
196.880188022057 -0.0758902630395385
197.270815565206 -0.129647076002749
197.661443108354 -0.153001157377647
198.052070651502 -0.151136956654077
198.44269819465 -0.0885778491450293
198.833325737798 0.0355463300977891
199.223953280946 0.135185055877527
199.614580824094 0.134401427932441
200.005208367242 0.0674471155606883
200.39583591039 -0.0323230756111071
200.786463453538 -0.0841989732092009
201.177090996686 -0.0847871911150124
201.567718539834 -0.0711542294288759
201.958346082982 -0.0389742444144239
202.34897362613 0.0155246039884024
202.739601169278 0.0721275702683856
203.130228712427 0.102504618881004
203.520856255575 0.100451633338246
203.911483798723 0.0656199075110077
204.302111341871 -0.00115471535260495
204.692738885019 -0.0703780480496775
205.083366428167 -0.108712337812888
205.473993971315 -0.118133519788716
205.864621514463 -0.101350499797277
206.255249057611 -0.0442230135699407
206.645876600759 0.0453173454510104
207.036504143907 0.112782403433391
207.427131687055 0.117679148849436
207.817759230203 0.085924637497083
208.208386773351 0.0270971428673968
208.599014316499 -0.0344889934154006
208.989641859648 -0.0673420537347099
209.380269402796 -0.0776654074330432
209.770896945944 -0.0783599082947011
210.161524489092 -0.0636848097029764
210.55215203224 -0.0253123620369129
210.942779575388 0.0321685538497438
211.333407118536 0.0868446428393644
211.724034661684 0.109856042617597
212.114662204832 0.0868008862854022
212.50528974798 0.0258459916467252
212.895917291128 -0.045602414054075
213.286544834276 -0.0871570256708381
213.677172377424 -0.0878279481411934
214.067799920572 -0.0657522309050611
214.45842746372 -0.027597615834543
214.849055006869 0.0211057136207119
215.239682550017 0.0642356967653383
215.630310093165 0.0862147034121595
216.020937636313 0.0822711227496798
216.411565179461 0.0523762424068806
216.802192722609 0.0014189274968358
217.192820265757 -0.0535737429981874
217.583447808905 -0.0917029420963224
217.974075352053 -0.10436218074747
218.364702895201 -0.0911570239234875
218.755330438349 -0.0484375689232122
219.145957981497 0.0203420641896716
219.536585524645 0.0913138432422515
219.927213067793 0.126556779986055
220.317840610941 0.117740097502511
220.70846815409 0.0823058970532733
221.099095697238 0.0253202442035986
221.489723240386 -0.0379520818305013
221.880350783534 -0.0860819498874262
222.270978326682 -0.115253840639074
222.66160586983 -0.128414621266467
223.052233412978 -0.114056731293256
223.442860956126 -0.0586526822340902
223.833488499274 0.0323438355348588
224.224116042422 0.128828831774895
224.61474358557 0.17485929922117
225.005371128718 0.152513653307312
225.395998671866 0.0961546305911806
225.786626215014 0.0182219942420897
226.177253758162 -0.0449461819700104
226.567881301311 -0.0755171323130093
226.958508844459 -0.093183033243491
227.349136387607 -0.106385805936757
227.739763930755 -0.103802956250324
228.130391473903 -0.0706930100527881
228.521019017051 -0.00338734398569802
228.911646560199 0.0831233890236423
229.302274103347 0.155473107599134
229.692901646495 0.170231983586867
230.083529189643 0.136185890995482
230.474156732791 0.0851828961562358
230.864784275939 0.0233703626261982
231.255411819087 -0.0227609236547511
231.646039362235 -0.0479626839433407
232.036666905384 -0.0686863123270692
232.427294448532 -0.0900038090343122
232.81792199168 -0.103618336820749
233.208549534828 -0.095434801766738
233.599177077976 -0.0557271796920401
233.989804621124 0.0115894258592162
234.380432164272 0.0891252541004221
234.77105970742 0.149672496892033
235.161687250568 0.165741283931177
235.552314793716 0.140566497455074
235.942942336864 0.106597139545584
236.333569880012 0.0630319489065946
236.72419742316 0.00149897527904614
237.114824966308 -0.0606450998022632
237.505452509456 -0.110168751965866
237.896080052605 -0.148081062404716
238.286707595753 -0.161254798333001
238.677335138901 -0.126567758843398
239.067962682049 -0.0419849500642346
239.458590225197 0.0657859462002287
239.849217768345 0.15441488438437
240.239845311493 0.188406978361968
240.630472854641 0.161065023883636
241.021100397789 0.0759441526100447
241.411727940937 -0.03347462963931
241.802355484085 -0.111462818859103
242.192983027233 -0.157782933043066
242.583610570381 -0.172749720280447
242.974238113529 -0.108893526151052
243.364865656677 0.0396330169685051
243.755493199826 0.150905793660089
244.146120742974 0.138455958666195
244.536748286122 0.0422478689234471
244.92737582927 -0.0563847324815306
245.318003372418 -0.073239095393766
245.708630915566 -0.061711555905594
246.099258458714 -0.0425376188952038
246.489886001862 -0.00858791343111654
246.88051354501 0.036846389909706
247.271141088158 0.0802298402295012
247.661768631306 0.110254986409117
248.052396174454 0.117996730311183
248.443023717602 0.0923190459391553
248.83365126075 0.03205462392821
249.224278803898 -0.0406567559458262
249.614906347047 -0.0918029979375386
250.005533890195 -0.106748130731634
250.396161433343 -0.0907555291249594
250.786788976491 -0.0457058733905249
251.177416519639 0.0206454924733579
251.568044062787 0.0827990259137823
251.958671605935 0.114402974782348
252.349299149083 0.117599247232034
252.739926692231 0.102867973143916
253.130554235379 0.0661533686513887
253.521181778527 0.00868300053650845
253.911809321675 -0.053834099245111
254.302436864823 -0.103554201642441
254.693064407971 -0.132522823245316
255.083691951119 -0.1384371739372
255.474319494268 -0.118822983354317
255.864947037416 -0.0763694235300181
256.255574580564 -0.0201321222251266
256.646202123712 0.038296778623496
257.03682966686 0.0868380838538155
257.427457210008 0.113837068413891
257.818084753156 0.110690212563032
258.208712296304 0.0762626871904936
258.599339839452 0.0201481373793929
258.9899673826 -0.0400101387653355
259.380594925748 -0.088071107912893
259.771222468896 -0.117673542375269
260.161850012044 -0.129869927429882
260.552477555192 -0.125224080647542
260.94310509834 -0.103050224814603
261.333732641489 -0.0642848700569809
261.724360184637 -0.0122511257066601
262.114987727785 0.0471669243431708
262.505615270933 0.104407444539699
262.896242814081 0.144519072700033
263.286870357229 0.149524553268134
263.677497900377 0.11793194428142
264.068125443525 0.0696275999971772
264.458752986673 0.0174756372518702
264.849380529821 -0.032004752665223
265.240008072969 -0.0726132457554504
265.630635616117 -0.103547275230152
266.021263159265 -0.124930218356842
266.411890702413 -0.130987992055449
266.802518245561 -0.114623358149512
267.19314578871 -0.0761894792357298
267.583773331858 -0.0232784512986335
267.974400875006 0.0346894030640342
268.365028418154 0.087580526903258
268.755655961302 0.123838034528903
269.14628350445 0.133230083220969
269.536911047598 0.111832150127923
269.927538590746 0.0640168362393316
270.318166133894 0.000873291587443049
270.708793677042 -0.0630435082743071
271.09942122019 -0.115329916503432
271.490048763338 -0.147767854987757
271.880676306486 -0.150884932723145
272.271303849634 -0.117266535788347
272.661931392783 -0.0510891251792438
273.052558935931 0.0331178099740177
273.443186479079 0.114312728989943
273.833814022227 0.165908018233929
274.224441565375 0.160044381199093
274.615069108523 0.0896192469233
275.005696651671 -0.0150217504359862
275.396324194819 -0.102983133011842
275.786951737967 -0.15079879272353
276.177579281115 -0.165300563969045
276.568206824263 -0.135299216683228
276.958834367411 -0.0509231219415319
277.349461910559 0.0654200474202505
277.740089453707 0.159522594980445
278.130716996855 0.169348696335374
278.521344540004 0.0899351152489936
278.911972083152 -0.0324725170078477
279.3025996263 -0.115738381846335
279.693227169448 -0.138006753530868
280.083854712596 -0.133397993427892
280.474482255744 -0.0916775002299554
280.865109798892 -0.0037335857190691
281.25573734204 0.0944605924494488
281.646364885188 0.139036207647559
282.036992428336 0.12217336208366
282.427619971484 0.0583263108397878
282.818247514632 -0.0353869004108174
283.20887505778 -0.104055959309104
283.599502600928 -0.130327201826256
283.990130144076 -0.135414538784251
284.380757687225 -0.105012632129524
284.771385230373 -0.0211249361336049
285.162012773521 0.0872051217147998
285.552640316669 0.139607815588756
285.943267859817 0.114768567519635
286.333895402965 0.04255644820072
286.724522946113 -0.0451983220444459
287.115150489261 -0.0878252573388519
287.505778032409 -0.089237851660835
287.896405575557 -0.0758285799555232
288.287033118705 -0.0421442936291554
288.677660661853 0.014422063166369
289.068288205001 0.072783043820319
289.458915748149 0.101447195299718
289.849543291297 0.0913512818808796
290.240170834446 0.0468474440752813
290.630798377594 -0.0225023263696701
291.021425920742 -0.0821600070539557
291.41205346389 -0.105830244484702
291.802681007038 -0.102207653501299
292.193308550186 -0.0734449066590448
292.583936093334 -0.0127666762687242
292.974563636482 0.060784297197175
293.36519117963 0.10080787035243
293.755818722778 0.0924290146786554
294.146446265926 0.0523937183699045
294.537073809074 -0.00775529631038615
294.927701352222 -0.0574930415540732
295.31832889537 -0.0759645897625163
295.708956438518 -0.0732546557659532
296.099583981667 -0.0548961632168468
296.490211524815 -0.0163668268004177
296.880839067963 0.0364948238050873
297.271466611111 0.0805109998991184
297.662094154259 0.0917103839773935
298.052721697407 0.0665525492624986
298.443349240555 0.0131896426592534
298.833976783703 -0.0481998184725313
299.224604326851 -0.085597533147403
299.615231869999 -0.0898458938067558
300.005859413147 -0.0721229732545927
300.396486956295 -0.0342727846621576
300.787114499443 0.019107497089066
301.177742042591 0.0655057465034659
301.56836958574 0.0812752322614972
301.958997128888 0.0656154623117928
302.349624672036 0.0270100457487259
302.740252215184 -0.0210435537918337
303.130879758332 -0.0557113339016643
303.52150730148 -0.0659199534761903
303.912134844628 -0.0567489546537301
304.302762387776 -0.0308982160797327
304.693389930924 0.00970437983846683
305.084017474072 0.0522183657909214
305.47464501722 0.075881471895652
305.865272560368 0.0698817430136083
306.255900103516 0.0377871050407081
306.646527646664 -0.0105482186059674
307.037155189812 -0.0546968120445429
307.427782732961 -0.0753915718177422
307.818410276109 -0.0724976522402486
308.209037819257 -0.0519137465732575
308.599665362405 -0.0147834656473863
308.990292905553 0.0308839442401233
309.380920448701 0.0650956447728513
309.771547991849 0.0715270706736831
310.162175534997 0.0515972349861185
310.552803078145 0.0148567119142186
310.943430621293 -0.023829040801652
311.334058164441 -0.0468200816373265
311.724685707589 -0.0487482864293814
312.115313250737 -0.0350020559150667
312.505940793885 -0.00991666778652624
312.896568337033 0.0212601910769478
313.287195880182 0.0478888506991125
313.67782342333 0.0586781504320158
314.068450966478 0.0490585154771401
314.459078509626 0.0210704286936617
314.849706052774 -0.0171495417385816
315.240333595922 -0.0505510035242235
315.63096113907 -0.0663792891139739
316.021588682218 -0.0626679159242387
316.412216225366 -0.0417872092302612
316.802843768514 -0.00627419205175064
317.193471311662 0.034233695317938
317.58409885481 0.0618552241119838
317.974726397958 0.0644924882387227
318.365353941106 0.0452236198044128
318.755981484254 0.0133589344975291
319.146609027403 -0.0188235685278419
319.537236570551 -0.0387480762555848
319.927864113699 -0.042778676902198
320.318491656847 -0.0345474694937866
320.709119199995 -0.017104263037028
321.099746743143 0.00656514356252307
321.490374286291 0.0299601454186362
321.881001829439 0.0440030736179161
322.271629372587 0.0418322251595534
322.662256915735 0.0224780762490395
323.052884458883 -0.0083586779646912
323.443512002031 -0.039018817219441
323.834139545179 -0.0572171872998394
324.224767088327 -0.0577827371390949
324.615394631476 -0.0422139999098014
325.006022174624 -0.013878159719362
325.396649717772 0.0203039801661912
325.78727726092 0.0480322212047624
326.177904804068 0.058187079666166
326.568532347216 0.0486084634940209
326.959159890364 0.0240159872102115
327.349787433512 -0.00769292561669633
327.74041497666 -0.036070043715638
328.131042519808 -0.0530080515492529
328.521670062956 -0.0566480603434723
328.912297606104 -0.0477790313105564
329.302925149252 -0.0267431637094392
329.6935526924 0.00369231977585334
330.084180235548 0.0350191068215679
330.474807778697 0.054507880198332
330.865435321845 0.0523222690069959
331.256062864993 0.0285729379965229
331.646690408141 -0.00669194117012
332.037317951289 -0.0383917379753985
332.427945494437 -0.0545361781060814
332.818573037585 -0.0530704480020046
333.209200580733 -0.0380908371265317
333.599828123881 -0.0137764006375935
333.990455667029 0.0142956291856943
334.381083210177 0.0375113863344426
334.771710753325 0.0472542295588577
335.162338296473 0.0394509883908262
335.552965839621 0.0160661483384071
335.943593382769 -0.0157325856304705
336.334220925918 -0.0451736025864042
336.724848469066 -0.06253358700064
337.115476012214 -0.0639419819939201
337.506103555362 -0.049937072526799
337.89673109851 -0.022357397700713
338.287358641658 0.0134673361307995
338.677986184806 0.0460704061779742
339.068613727954 0.0618316666738646
339.459241271102 0.0544150672354652
339.84986881425 0.0280305945995051
340.240496357398 -0.0074331296609084
340.631123900546 -0.0399347116731952
341.021751443694 -0.0599652731741351
341.412378986842 -0.06511411125315
341.80300652999 -0.0567782345396959
342.193634073139 -0.0356328280216936
342.584261616287 -0.00379640528845365
342.974889159435 0.0313830414159357
343.365516702583 0.0576108031498666
343.756144245731 0.0631154762071101
344.146771788879 0.0443214990824439
344.537399332027 0.00837556087966369
344.928026875175 -0.0303740577246892
345.318654418323 -0.0569949328437816
345.709281961471 -0.064834015058071
346.099909504619 -0.0565052298647384
346.490537047767 -0.0360197029141827
346.881164590915 -0.00702276070907006
347.271792134063 0.0236406909172722
347.662419677211 0.0459583243877815
348.05304722036 0.0513087559500732
348.443674763508 0.0372030554413142
348.834302306656 0.00818803531995685
349.224929849804 -0.0258104005984779
349.615557392952 -0.0526877970017365
350.0061849361 -0.064073683627372
350.396812479248 -0.058573368952499
350.787440022396 -0.038343506924219
351.178067565544 -0.00707429564253583
351.568695108692 0.0273259834006589
351.95932265184 0.0525912633111733
352.349950194988 0.0583039468277915
352.740577738136 0.0425575856566325
353.131205281284 0.0113040318187132
353.521832824432 -0.0250376437675607
353.912460367581 -0.0544429196288644
354.303087910729 -0.0689570003154987
354.693715453877 -0.0671369704328452
355.084342997025 -0.049602308581829
355.474970540173 -0.0175134945493684
355.865598083321 0.0231934676599489
356.256225626469 0.0594171994301655
356.646853169617 0.0752738268951617
357.037480712765 0.0628655556755317
357.428108255913 0.0277215754062445
357.818735799061 -0.0163092762934973
358.209363342209 -0.0525195910043019
358.599990885357 -0.0699328349291804
358.990618428505 -0.0692635822475431
359.381245971653 -0.0548281092467845
359.771873514802 -0.0283275609091397
360.16250105795 0.0066796103233904
360.553128601098 0.0409681052155336
360.943756144246 0.0619266671604226
361.334383687394 0.0604134320977974
361.725011230542 0.0363530828023031
362.11563877369 -0.00154345403091981
362.506266316838 -0.038784229453892
362.896893859986 -0.0612288788729347
363.287521403134 -0.0636659522341089
363.678148946282 -0.0492904749451177
364.06877648943 -0.0225570303881202
364.459404032578 0.0106424437911946
364.850031575726 0.0401450690243149
365.240659118874 0.054719315688942
365.631286662023 0.0487468808977573
366.021914205171 0.0244404126693264
366.412541748319 -0.0101281303671363
366.803169291467 -0.0428463906908521
367.193796834615 -0.062428956194536
367.584424377763 -0.0642000311233344
367.975051920911 -0.0486794651277952
368.365679464059 -0.0179524160038895
368.756307007207 0.021724132930488
369.146934550355 0.0568292161946279
369.537562093503 0.0716461806043857
369.928189636651 0.0601260750901329
370.318817179799 0.028362123103596
370.709444722947 -0.012045974552907
371.100072266095 -0.0466842631930173
371.490699809244 -0.0650542784811376
371.881327352392 -0.0665769042210228
372.27195489554 -0.0540427493816362
372.662582438688 -0.0280598716158143
373.053209981836 0.00846600349662089
373.443837524984 0.0456984350276063
373.834465068132 0.0688557351672041
374.22509261128 0.0668448627155345
374.615720154428 0.0399853056250126
375.006347697576 -0.00115988430630952
375.396975240724 -0.0398513418140422
375.787602783872 -0.0607005203289601
376.17823032702 -0.0601505443656777
376.568857870168 -0.043687032103216
376.959485413317 -0.0164655045196028
377.350112956465 0.0155159290732861
377.740740499613 0.0423841716572039
378.131368042761 0.0540494643783224
378.521995585909 0.0461356258585327
378.912623129057 0.0212475062902317
379.303250672205 -0.0124016408417147
379.693878215353 -0.0424670684377575
380.084505758501 -0.0580999289391553
380.475133301649 -0.0556836229937271
380.865760844797 -0.0367956829430405
381.256388387945 -0.0050586129728223
381.647015931093 0.0311370564193722
382.037643474241 0.0577465693577361
382.428271017389 0.0632108183489693
382.818898560538 0.0469067362216326
383.209526103686 0.0158120238674516
383.600153646834 -0.0194932578425838
383.990781189982 -0.0465153862518116
384.38140873313 -0.0580244176916932
384.772036276278 -0.054449762620043
385.162663819426 -0.0375276413000963
385.553291362574 -0.00866191949753497
385.943918905722 0.0263375309701584
386.33454644887 0.0553529441512001
386.725173992018 0.0653572695597851
387.115801535166 0.0514205461302928
387.506429078314 0.0190519732838994
387.897056621462 -0.0191703247455274
388.28768416461 -0.0474978516034459
388.678311707759 -0.0563695756925325
389.068939250907 -0.0474723277320556
389.459566794055 -0.0261977536595859
389.850194337203 0.00248631263420088
390.240821880351 0.0308580659075747
390.631449423499 0.0489082756981179
391.022076966647 0.0498294820965888
391.412704509795 0.0334060876957355
391.803332052943 0.00509553768142447
392.193959596091 -0.0249617151930082
392.584587139239 -0.0452393388631236
392.975214682387 -0.0493255237777108
393.365842225535 -0.0374849534343096
393.756469768683 -0.0129901897816725
394.147097311831 0.0179669042232506
394.53772485498 0.0445923082641698
394.928352398128 0.0558256716015621
395.318979941276 0.0479584364540493
395.709607484424 0.0248313098994921
396.100235027572 -0.00569836468967788
396.49086257072 -0.0327297948135729
396.881490113868 -0.0471969044351728
397.272117657016 -0.0468949080454015
397.662745200164 -0.0335870495551669
398.053372743312 -0.00951109717441842
398.44400028646 0.020261171843376
398.834627829608 0.0457628503958411
399.225255372756 0.056168376651725
399.615882915904 0.0471110569465481
400.006510459052 0.022516036516976
400.397138002201 -0.00818237132285908
400.787765545349 -0.0326366860520324
401.178393088497 -0.0420039621703652
401.569020631645 -0.0359295736207938
401.959648174793 -0.0186681441742968
402.350275717941 0.00484492451335945
402.740903261089 0.0279525709824431
403.131530804237 0.0427255975073807
403.522158347385 0.0437503234405002
403.912785890533 0.0305637910828437
404.303413433681 0.00726718183430554
404.694040976829 -0.0180111728570643
405.084668519977 -0.0356274182909239
405.475296063125 -0.0396180616462067
405.865923606273 -0.0296574546727432
406.256551149422 -0.00877368389617368
406.64717869257 0.0172328957273143
407.037806235718 0.0393037985401046
407.428433778866 0.0488249906174439
407.819061322014 0.0430771522844367
408.209688865162 0.0251230931258911
408.60031640831 0.0012156753969208
408.990943951458 -0.0201503750615632
409.381571494606 -0.0317839822117379
409.772199037754 -0.031533845997204
410.162826580902 -0.0209069867104087
410.55345412405 -0.00259728629512628
410.944081667198 0.0188423181568135
411.334709210346 0.0363638332674939
411.725336753495 0.0430237625505266
412.115964296643 0.0358698938882637
412.506591839791 0.0171904252969645
412.897219382939 -0.00637004726134824
413.287846926087 -0.0256947882774493
413.678474469235 -0.0336617724916568
414.069102012383 -0.0287872398586421
414.459729555531 -0.0138356560658861
414.850357098679 0.00657331212673125
415.240984641827 0.0261843755258708
415.631612184975 0.0383113071845442
416.022239728123 0.0389145794468107
416.412867271271 0.0281364356345077
416.803494814419 0.00964880938536659
417.194122357567 -0.010093427633667
417.584749900716 -0.0238917133882638
417.975377443864 -0.027326944450483
418.366004987012 -0.0200696597153071
418.75663253016 -0.00453738878106092
419.147260073308 0.0147618534270119
419.537887616456 0.0313533154887186
419.928515159604 0.038955093696683
420.319142702752 0.0347158728319255
420.7097702459 0.0201340238665096
421.100397789048 0.000102851918077608
421.491025332196 -0.018293000558846
421.881652875344 -0.0286600475663806
422.272280418492 -0.0283882924420157
422.66290796164 -0.0184648252738598
423.053535504788 -0.00176911941438125
423.444163047937 0.0170765837129644
423.834790591085 0.0318908842279094
424.225418134233 0.0372973051998517
424.616045677381 0.0315556627675852
425.006673220529 0.0170811289106088
425.397300763677 -0.000650852988418216
425.787928306825 -0.0148740848407973
426.178555849973 -0.0205846588833798
426.569183393121 -0.0167166121974141
426.959810936269 -0.00537269828135554
427.350438479417 0.00969531927548749
427.741066022565 0.0237078111660332
428.131693565713 0.0318955235172966
428.522321108861 0.0312775773358922
428.91294865201 0.0217103445185156
429.303576195158 0.00589735296499881
429.694203738306 -0.0110673076477118
430.084831281454 -0.0233383547129919
430.475458824602 -0.0269370605652342
430.86608636775 -0.0210415480281709
431.256713910898 -0.00743141809164721
431.647341454046 0.0099853137599604
432.037968997194 0.0254866168969476
432.428596540342 0.0334498937727441
432.81922408349 0.0312777362405871
433.209851626638 0.0204290751376168
433.600479169786 0.00527614800294934
433.991106712934 -0.00851091248264857
434.381734256082 -0.0161888292401829
434.772361799231 -0.0159382453268019
435.162989342379 -0.00874602404632297
435.553616885527 0.00285881944568711
435.944244428675 0.0153914970918745
436.334871971823 0.0248136823194383
436.725499514971 0.0276791439178387
437.116127058119 0.0224870396862163
437.506754601267 0.0103415744012926
437.897382144415 -0.00514899974573101
438.288009687563 -0.0188544448482301
438.678637230711 -0.0261883796020978
439.069264773859 -0.0250090579521251
439.459892317007 -0.015891344239616
439.850519860155 -0.00149596716958165
440.241147403303 0.0138209924070903
440.631774946452 0.0249215923588856
441.0224024896 0.0280023148103955
441.413030032748 0.0224222231269511
441.803657575896 0.0107046297601149
442.194285119044 -0.00266908969796223
442.584912662192 -0.0129382622042975
442.97554020534 -0.0169591569782586
443.366167748488 -0.014114620916409
443.756795291636 -0.00578300828152997
444.147422834784 0.00539707276601682
444.538050377932 0.0159017037372373
444.92867792108 0.0220368983642378
445.319305464228 0.0212085777469764
445.709933007376 0.0130136501509467
446.100560550524 -0.000422138778906835
446.491188093673 -0.0149271031615901
446.881815636821 -0.0257232434392222
447.272443179969 -0.0293787806619955
447.663070723117 -0.0248700537417164
448.053698266265 -0.0133472689228796
448.444325809413 0.00221959735832278
448.834953352561 0.0172454857267412
449.225580895709 0.0267342719042658
449.616208438857 0.0275679230976445
450.006835982005 0.0200256463441665
450.397463525153 0.00733905520747031
450.788091068301 -0.00584038959521437
451.178718611449 -0.0152511007300288
451.569346154597 -0.0185877683236939
451.959973697745 -0.0158375925475888
452.350601240894 -0.00851809708204965
452.741228784042 0.000969167126913305
453.13185632719 0.00961289915353171
453.522483870338 0.0143460227523911
453.913111413486 0.0130647564331428
454.303738956634 0.00560380984179834
454.694366499782 -0.00589517427576787
455.08499404293 -0.0175234256570131
455.475621586078 -0.0250643624703197
455.866249129226 -0.0256940667174869
456.256876672374 -0.0188449618005356
456.647504215522 -0.00612750632651252
457.03813175867 0.00897350288877938
457.428759301818 0.0217621705885832
457.819386844966 0.0279764782438402
458.210014388115 0.0256840821942314
458.600641931263 0.0158588495801312
458.991269474411 0.00159438708673104
459.381897017559 -0.0130376507830201
459.772524560707 -0.024270202124144
460.163152103855 -0.0297611976660808
460.553779647003 -0.0287841236613188
460.944407190151 -0.0217471788113232
461.335034733299 -0.0100637151644616
461.725662276447 0.0035293112515277
462.116289819595 0.0150692450963523
462.506917362743 0.0205227136324774
462.897544905891 0.0176805863210918
463.288172449039 0.00758442293196036
463.678799992187 -0.00566870590263929
464.069427535336 -0.0168094969715858
464.460055078484 -0.0218941514759003
464.850682621632 -0.0197896184217678
465.24131016478 -0.0118965808443282
465.631937707928 -0.00110549955430223
466.022565251076 0.00901942053120684
466.413192794224 0.0150329944681524
466.803820337372 0.0146087093931101
467.19444788052 0.00735227866454249
467.585075423668 -0.00495811213048223
467.975702966816 -0.0187814056000531
468.366330509964 -0.0298831952928913
468.756958053112 -0.0347729731614628
469.14758559626 -0.0317143333026742
469.538213139408 -0.020929336992187
469.928840682557 -0.00459228928432884
470.319468225705 0.0130882804434459
470.710095768853 0.0265495733068337
471.100723312001 0.0310152819372486
471.491350855149 0.0249363047503432
471.881978398297 0.0105542289296973
472.272605941445 -0.00753865261651237
472.663233484593 -0.0242921015339301
473.053861027741 -0.0358309466083996
473.444488570889 -0.0402709948697687
473.835116114037 -0.0372553024439101
474.225743657185 -0.0272206313236262
474.616371200333 -0.0115689758453372
475.006998743481 0.00665118789645495
475.397626286629 0.0226980335200007
475.788253829778 0.0313526105788863
476.178881372926 0.0291715991328629
476.569508916074 0.0165428541402102
476.960136459222 -0.00207766397495219
477.35076400237 -0.0201570459922729
477.741391545518 -0.0321753003435986
478.132019088666 -0.0358448221579142
478.522646631814 -0.0319216246798365
478.913274174962 -0.0225746131809551
479.30390171811 -0.0104435231116267
479.694529261258 0.00148351976198843
480.085156804406 0.0101937977829718
480.475784347554 0.0134392129177886
480.866411890702 0.0105506580344448
481.257039433851 0.00278083509898362
481.647666976999 -0.00704873756094518
482.038294520147 -0.0155128483426415
482.428922063295 -0.0198126342467381
482.819549606443 -0.0187315374128875
483.210177149591 -0.0129117820086681
483.600804692739 -0.00452661415783032
483.991432235887 0.00337183911388857
484.382059779035 0.00773442850952546
484.772687322183 0.00649913443115112
485.163314865331 -0.00066807130076228
485.553942408479 -0.0121454007350723
485.944569951627 -0.0246899397778184
486.335197494775 -0.034298732892137
486.725825037923 -0.037365757447729
487.116452581072 -0.0316820336887594
487.50708012422 -0.0170891166283657
487.897707667368 0.00402404313198012
488.288335210516 0.0265036540304724
488.678962753664 0.0432359507339659
489.069590296812 0.0477308415480219
489.46021783996 0.0375474501689333
489.850845383108 0.0153504991509963
490.241472926256 -0.0130837936730212
490.632100469404 -0.0411342156250163
491.022728012552 -0.0631943543029746
491.4133555557 -0.0759191425624712
491.803983098848 -0.0772702847024299
492.194610641996 -0.064858199883155
492.585238185144 -0.0368882767689967
492.975865728293 0.00473530388968357
493.366493271441 0.0522118373373107
493.757120814589 0.0919214442387859
494.147748357737 0.107688449356667
494.538375900885 0.0917389855145784
494.929003444033 0.0519161566918368
495.319630987181 0.00177105296739009
495.710258530329 -0.0452956189808068
496.100886073477 -0.0788811491779014
496.491513616625 -0.0982469002287727
496.882141159773 -0.107153817757945
497.272768702921 -0.103370605703735
497.663396246069 -0.0800489292922237
498.054023789217 -0.0337584370659801
498.444651332365 0.0304648085202253
498.835278875514 0.0987217808430657
499.225906418662 0.147811257820925
499.61653396181 0.152123423475521
500.007161504958 0.116514132596009
500.397789048106 0.0619319017747711
500.788416591254 -0.000557759624979999
501.179044134402 -0.0539917157846661
501.56967167755 -0.088932708794362
501.960299220698 -0.112385244291817
502.350926763846 -0.127382822150957
502.741554306994 -0.12335649405256
503.132181850142 -0.0879534152975097
503.52280939329 -0.0206012847281296
503.913436936438 0.0653163326266284
504.304064479586 0.145304658323012
504.694692022735 0.182580439501157
505.085319565883 0.165730803226411
505.475947109031 0.124171480502804
505.866574652179 0.0604417501761791
506.257202195327 -0.0153568311020477
506.647829738475 -0.0761659364761203
507.038457281623 -0.117462661512273
507.429084824771 -0.146907399388062
507.819712367919 -0.151158754663366
508.210339911067 -0.108159003725132
508.600967454215 -0.017024101600326
508.991594997363 0.0944496608133544
509.382222540511 0.174128397824427
509.772850083659 0.184563340041031
510.163477626807 0.153765946466319
510.554105169956 0.0840917573546841
510.944732713104 -0.00641732837300486
511.335360256252 -0.0722565784779235
511.7259877994 -0.113480865111837
512.116615342548 -0.146051657374227
512.507242885696 -0.15172951200226
512.897870428844 -0.0968992142424027
513.288497971992 0.0200087878690912
513.67912551514 0.140867090662721
514.069753058288 0.176485771936026
514.460380601436 0.15286807898946
514.851008144584 0.0948862936152108
515.241635687732 0.0224872115901756
515.63226323088 -0.0187422823281679
516.022890774028 -0.0387709708378134
516.413518317177 -0.0573486695846612
516.804145860325 -0.0750662709447123
517.194773403473 -0.0823842706353132
517.585400946621 -0.0653617338273372
517.976028489769 -0.0152335989569198
518.366656032917 0.0598560096020382
518.757283576065 0.130377948329723
519.147911119213 0.155300366085922
519.538538662361 0.12965177117349
519.929166205509 0.111374816561274
520.319793748657 0.0987005452284361
520.710421291805 0.0640450666152982
521.101048834953 0.014778220576441
521.491676378101 -0.0345822626598003
521.88230392125 -0.0798316665219953
522.272931464398 -0.120129106297987
522.663559007546 -0.143884090185091
523.054186550694 -0.131435608884832
523.444814093842 -0.0760240854351724
523.83544163699 0.00814554928847029
524.226069180138 0.094422071543405
524.616696723286 0.155295267718367
525.007324266434 0.173506973185798
525.397951809582 0.146945205532023
525.78857935273 0.0800767529760936
526.179206895878 -0.0110206305418262
526.569834439026 -0.0927250117607543
526.960461982174 -0.146941347105552
527.351089525322 -0.15997693204697
527.741717068471 -0.0924093131768432
528.132344611619 0.0486765063800805
528.522972154767 0.154546925780865
528.913599697915 0.149445774844537
529.304227241063 0.0520232933947888
529.694854784211 -0.0570402480614282
530.085482327359 -0.0862027590160658
530.476109870507 -0.0870689811591183
530.866737413655 -0.0823972180934037
531.257364956803 -0.0591513896359351
531.647992499951 -0.010116478000276
532.038620043099 0.0515464197625634
532.429247586247 0.0955505494762728
532.819875129395 0.0999147039964825
533.210502672543 0.0620932433583032
533.601130215692 -0.00639104008638628
533.99175775884 -0.0715134837787124
534.382385301988 -0.0985230708959421
534.773012845136 -0.0887373513152568
535.163640388284 -0.0501855644976286
535.554267931432 0.0140806358120759
535.94489547458 0.0755527216613544
536.335523017728 0.107223033757532
536.726150560876 0.125328680374268
537.116778104024 0.133982751455174
537.507405647172 0.117074307163992
537.89803319032 0.0690208071712502
538.288660733468 0.000805432997485699
538.679288276616 -0.065196705390339
539.069915819764 -0.11098241005291
539.460543362913 -0.12762748655096
539.851170906061 -0.105624070276369
540.241798449209 -0.0428084334871563
540.632425992357 0.0439187638413929
541.023053535505 0.122663952093663
541.413681078653 0.159431384837182
541.804308621801 0.152016191517548
542.194936164949 0.116887571138462
542.585563708097 0.0529635843712043
542.976191251245 -0.0274235339472223
543.366818794393 -0.0961510541011113
543.757446337541 -0.142230728441393
544.148073880689 -0.158757235805667
544.538701423837 -0.122984339697716
544.929328966986 -0.0293178887334474
545.319956510134 0.0881778441192627
545.710584053282 0.16859184507614
546.10121159643 0.178671174274322
546.491839139578 0.128699463696187
546.882466682726 0.0253393329208524
547.273094225874 -0.071875182420719
547.663721769022 -0.124679664916327
548.05434931217 -0.159226310896016
548.444976855318 -0.167000917368293
548.835604398466 -0.103525612125566
549.226231941614 0.0362577879148246
549.616859484762 0.154226610811826
550.00748702791 0.153045846722433
550.398114571058 0.0759673362864049
550.788742114206 -0.027262500763766
551.179369657355 -0.0615286190871669
551.569997200503 -0.0509824538455948
551.960624743651 -0.0330570353076633
552.351252286799 -0.00668192388280673
552.741879829947 0.028190329664066
553.132507373095 0.0644736793840415
553.523134916243 0.0932550085577698
553.913762459391 0.106488326733201
554.304390002539 0.0950743502946417
554.695017545687 0.054209400445153
555.085645088835 -0.00504546583505589
555.476272631983 -0.0571884596785949
555.866900175131 -0.0810861239427606
556.257527718279 -0.0757286388773141
556.648155261428 -0.0511463229312251
557.038782804576 -0.0160700298238413
557.429410347724 0.0199377087448733
557.820037890872 0.0466497920503705
558.21066543402 0.0579919208739496
558.601292977168 0.0537246380390633
558.991920520316 0.0361336390022634
559.382548063464 0.00861771409583467
559.773175606612 -0.0228702387634626
560.16380314976 -0.0509285213356213
560.554430692908 -0.070235225673207
560.945058236056 -0.0794207291137449
561.335685779204 -0.079944034085751
561.726313322352 -0.0741796870954908
562.116940865501 -0.0642715194403644
562.507568408649 -0.0516171396667713
562.898195951797 -0.0368231454489249
563.288823494945 -0.0201876190007156
563.679451038093 -0.00237247090256487
564.070078581241 0.0151262832506537
564.460706124389 0.0299858280067892
564.851333667537 0.0395640020104142
565.241961210685 0.0416203195988986
565.632588753833 0.0350104160500624
566.023216296981 0.0201337121938339
566.413843840129 -0.00103697949885232
566.804471383277 -0.0253716914469257
567.195098926425 -0.0494540259653497
567.585726469573 -0.0703879694404294
567.976354012721 -0.08620172775793
568.36698155587 -0.0956998294464962
568.757609099018 -0.098087773439032
569.148236642166 -0.0928959197398727
569.538864185314 -0.0802354775938889
569.929491728462 -0.0609216916952858
570.32011927161 -0.0362756814349698
570.710746814758 -0.00790235057680181
571.101374357906 0.0223133585490863
571.492001901054 0.0520222370600517
571.882629444202 0.0782362259297806
572.27325698735 0.0973628131042686
572.663884530498 0.105641570254454
573.054512073646 0.100071735219225
573.445139616794 0.0796747333720731
573.835767159943 0.0464007786464192
574.226394703091 0.00493247640625036
574.617022246239 -0.038419004312096
575.007649789387 -0.0771208106503386
575.398277332535 -0.106055194351934
575.788904875683 -0.122823936021817
576.179532418831 -0.127215593467146
576.570159961979 -0.119551259453712
576.960787505127 -0.100580742333809
577.351415048275 -0.0723823575029086
577.742042591423 -0.0380480215978468
578.132670134571 -0.000657610845738293
578.523297677719 0.0370264453465616
578.913925220867 0.0718942738029635
579.304552764015 0.099667039496435
579.695180307163 0.114744503835181
580.085807850312 0.111335534876081
580.47643539346 0.0868426148095575
580.867062936608 0.0452310079254309
581.257690479756 -0.00464485424978237
581.648318022904 -0.0533053655484736
582.038945566052 -0.0926564763619714
582.4295731092 -0.11784386156945
582.820200652348 -0.128139939977161
583.210828195496 -0.123678069962869
583.601455738644 -0.10339780962443
583.992083281792 -0.0680555300496668
584.38271082494 -0.0223246584002291
584.773338368088 0.0268597813671715
585.163965911236 0.072080113530374
585.554593454385 0.105257548060126
585.945220997533 0.117875720865152
586.335848540681 0.104367414676259
586.726476083829 0.0661465303594359
587.117103626977 0.0118842280083186
587.507731170125 -0.0453819742074912
587.898358713273 -0.0928505933520422
588.288986256421 -0.12260011551571
588.679613799569 -0.131805829057424
589.070241342717 -0.11911055249502
589.460868885865 -0.0853826100368607
589.851496429013 -0.0362288767853661
590.242123972161 0.0196682298202306
590.632751515309 0.0726399423318036
591.023379058457 0.111856190856682
591.414006601605 0.125398930255216
591.804634144754 0.104874330545198
592.195261687902 0.0532847909836412
592.58588923105 -0.0136891787286013
592.976516774198 -0.0755300692110572
593.367144317346 -0.117587574076228
593.757771860494 -0.136144390676805
594.148399403642 -0.131015773000454
594.53902694679 -0.100442948494602
594.929654489938 -0.0466166985631784
595.320282033086 0.0220267457920846
595.710909576234 0.0922882362749488
596.101537119382 0.144600431470598
596.49216466253 0.152915936743977
596.882792205678 0.108176344772842
597.273419748827 0.0318946795558788
597.664047291975 -0.0447003883318857
598.054674835123 -0.0951874187406998
598.445302378271 -0.116648801350105
598.835929921419 -0.121987264052718
599.226557464567 -0.112890169152349
599.617185007715 -0.0835805531271623
};
\addplot [thick, linkRed]
table {%
0.00390627543148067 0.0119189869087297
0.394533818579548 0.0119189864078306
0.785161361727615 0.0119189858190177
1.17578890487568 0.0119189856814633
1.56641644802375 0.0119189856845198
1.95704399117182 0.0119189861143803
2.34767153431988 0.0119189869408593
2.73829907746795 0.0119189889200907
3.12892662061602 0.0119189973065841
3.51955416376409 0.0119190249947654
3.91018170691215 0.0119190488459218
4.30080925006022 0.0119189999002489
4.69143679320829 0.0119188922737978
5.08206433635636 0.0119188045159924
5.47269187950442 0.0119187919537456
5.86331942265249 0.0119188692478002
6.25394696580056 0.0119190168109203
6.64457450894863 0.0119191912378564
7.03520205209669 0.0119193381459094
7.42582959524476 0.0119194064588847
7.81645713839283 0.0119193619589388
8.2070846815409 0.0119191973454021
8.59771222468896 0.0119189364206517
8.98833976783703 0.0119186311680133
9.3789673109851 0.0119183519486127
9.76959485413317 0.0119181725978538
10.1602223972812 0.0119181533674803
10.5508499404293 0.0119183253254631
10.9414774835774 0.0119186797808278
11.3321050267254 0.0119191654698519
11.7227325698735 0.0119196948172447
12.1133601130216 0.0119201587626431
12.5039876561696 0.011920447826627
12.8946151993177 0.0119204755508323
13.2852427424658 0.0119201996233542
13.6758702856138 0.0119196360377612
14.0664978287619 0.0119188626374254
14.45712537191 0.0119180102236761
14.847752915058 0.0119172417957563
15.2383804582061 0.0119167229263198
15.6290080013542 0.0119165883945611
16.0196355445022 0.0119169114508065
16.4102630876503 0.0119176821783347
16.8008906307984 0.0119188002432415
17.1915181739464 0.0119200849593966
17.5821457170945 0.0119213024410145
17.9727732602426 0.0119222061931103
18.3634008033906 0.0119225844718426
18.7540283465387 0.0119223057417346
19.1446558896868 0.0119213530600441
19.5352834328349 0.0119198394890536
19.9259109759829 0.0119179995709397
20.316538519131 0.0119161561137025
20.7071660622791 0.011914666304802
21.0977936054271 0.0119138556129778
21.4884211485752 0.011913951173185
21.8790486917233 0.0119150275946311
22.2696762348713 0.0119169769918652
22.6603037780194 0.0119195114801621
23.0509313211675 0.0119222008681216
23.4415588643155 0.0119245417222595
23.8321864074636 0.0119260475014945
24.2228139506117 0.0119263443767959
24.6134414937597 0.011925254739821
25.0040690369078 0.0119228510072902
25.3946965800559 0.0119194663771109
25.7853241232039 0.0119156562064829
26.175951666352 0.0119121126346141
26.5665792095001 0.0119095443948643
26.9572067526481 0.011908541651209
27.3478342957962 0.0119094505444581
27.7384618389443 0.0119122826193529
28.1290893820923 0.0119166800049453
28.5197169252404 0.0119219484534975
28.9103444683885 0.0119271584256634
29.3009720115365 0.0119313013281967
29.6915995546846 0.0119334761580431
30.0822270978327 0.0119330735374504
30.4728546409807 0.0119299214366064
30.8634821841288 0.0119243607471131
31.2541097272769 0.0119172292984902
31.6447372704249 0.0119097484836736
32.035364813573 0.0119033249246922
32.4259923567211 0.0118992972618551
32.8166198998691 0.0118986716665397
33.2072474430172 0.0119018960212013
33.5978749861653 0.0119087200081816
33.9885025293133 0.0119181762381197
34.3791300724614 0.0119286975748418
34.7697576156095 0.0119383611057825
35.1603851587575 0.0119452240017042
35.5510127019056 0.0119476955824915
35.9416402450537 0.0119448775612573
36.3322677882017 0.011936803889895
36.7228953313498 0.0119245241998429
37.1135228744979 0.0119099994661119
37.504150417646 0.0118958117468845
37.894777960794 0.0118847260918039
38.2854055039421 0.0118791750982037
38.6760330470902 0.0118807583304172
39.0666605902382 0.0118898546291858
39.4572881333863 0.0119054326438797
39.8479156765344 0.0119251146449722
40.2385432196824 0.0119455051848599
40.6291707628305 0.0119627466463761
41.0197983059786 0.0119732168873098
41.4104258491266 0.0119742489531209
41.8010533922747 0.0119647368495113
42.1916809354228 0.0119454996179878
42.5823084785708 0.0119193095758898
42.9729360217189 0.0118905460608081
43.363563564867 0.01186450501693
43.754191108015 0.0118464649283725
44.1448186511631 0.0118406669680109
44.5354461943112 0.0118493988010393
44.9260737374592 0.0118723686378903
45.3167012806073 0.0119065167256433
45.7073288237554 0.0119463405833772
46.0979563669034 0.0119847192853546
46.4885839100515 0.0120141263486761
46.8792114531996 0.012028037121241
47.2698389963476 0.0120222809058825
47.6604665394957 0.0119960731846628
48.0510940826438 0.0119524968140561
48.4417216257918 0.0118982830065637
48.8323491689399 0.0118428638479737
49.222976712088 0.0117968086740882
49.613604255236 0.0117698898864195
50.0042317983841 0.0117691205896823
50.3948593415322 0.0117971428554836
50.7854868846802 0.0118513092642579
51.1761144278283 0.0119236948809826
51.5667419709764 0.0120021193514535
51.9573695141244 0.0120720762680209
52.3479970572725 0.0121192898344641
52.7386246004206 0.012132476587829
53.1292521435686 0.0121058086413802
53.5198796867167 0.012040575801098
53.9105072298648 0.0119456396914061
54.3011347730128 0.0118364619353917
54.6917623161609 0.0117327477299054
55.082389859309 0.0116550304204324
55.4730174024571 0.011620770783301
55.8636449456051 0.0116406953515664
56.2542724887532 0.0117161091486467
56.6449000319013 0.011837780607993
57.0355275750493 0.0119867365898976
57.4261551181974 0.0121369739406352
57.8167826613455 0.0122597486850085
58.2074102044935 0.0123287957746063
58.5980377476416 0.0123256033479268
58.9886652907897 0.0122437546396498
59.3792928339377 0.0120913976976558
59.7699203770858 0.0118911390880659
60.1605479202339 0.0116770825884424
60.5511754633819 0.0114892925032927
60.94180300653 0.0113665394626125
61.3324305496781 0.0113386367705417
61.7230580928261 0.0114198666463588
62.1136856359742 0.0116048659685177
62.5043131791223 0.0118679226710335
62.8949407222703 0.0121660358008264
63.2855682654184 0.0124454471238561
63.6761958085665 0.0126507606970224
64.0668233517145 0.0127352779555224
64.4574508948626 0.0126708173443195
64.8480784380107 0.0124551182335729
65.2387059811587 0.0121150585176674
65.6293335243068 0.0117044563585596
66.0199610674549 0.0112961972855737
66.4105886106029 0.0109696734686222
66.801216153751 0.0107957200991622
67.1918436968991 0.0108220033436837
67.5824712400471 0.0110618821086439
67.9730987831952 0.0114891043199179
68.3637263263433 0.0120395475126395
68.7543538694913 0.0126199526113642
69.1449814126394 0.013122531283588
69.5356089557875 0.0134435182019394
69.9262364989355 0.0135030588229088
70.3168640420836 0.0132631708625619
70.7074915852317 0.0127400605523933
71.0981191283798 0.0120072569518379
71.4887466715278 0.0111872882048961
71.8793742146759 0.0104320088282264
72.2700017578239 0.00989464434678266
72.660629300972 0.00969914269968706
73.0512568441201 0.0099134952690301
73.4418843872681 0.0105328193538858
73.8325119304162 0.0114755391686794
74.2231394735643 0.0125930659188814
74.6137670167124 0.0136911702372953
75.0043945598604 0.014560249273263
75.3950221030085 0.0150113022415916
75.7856496461566 0.0149134964902433
76.1762771893046 0.0142272603825501
76.5669047324527 0.0130248750315235
76.9575322756008 0.0114905342165116
77.3481598187488 0.00989528462855562
77.7387873618969 0.00854884504662104
78.129414905045 0.00773778927576223
78.520042448193 0.00766475886913541
78.9106699913411 0.00840363175724572
79.3012975344892 0.00988040067029409
79.6919250776372 0.0118813060053896
80.0825526207853 0.0140829892479912
80.4731801639334 0.016097757340616
80.8638077070814 0.0175300432368798
81.2544352502295 0.0180428526784147
81.6450627933776 0.017430027253982
82.0356903365256 0.0156813338188989
82.4263178796737 0.0130190772795136
82.8169454228218 0.00988517591360537
83.2075729659698 0.00686965949548781
83.5982005091179 0.00459147636993139
83.988828052266 0.00356176775760297
84.379455595414 0.00406906079363589
84.7700831385621 0.00611885327319255
85.1607106817102 0.00943768662585613
85.5513382248582 0.0135253047113869
85.9419657680063 0.0177260632664339
86.3325933111544 0.02130321836091
86.7232208543024 0.0235259743508779
87.1138483974505 0.0237909355017557
87.5044759405986 0.0217777993159221
87.8951034837466 0.0175968441183555
88.2857310268947 0.0118589064877069
88.6763585700428 0.00561121080027541
89.0669861131909 0.000129426182446071
89.4576136563389 -0.00338460796334122
89.848241199487 -0.0041035414108654
90.238868742635 -0.00176601366159709
90.6294962857831 0.00330771357333978
91.0201238289312 0.0103525306131773
91.4107513720792 0.0183358346514382
91.8013789152273 0.0260622316456289
92.1920064583754 0.032204504247209
92.5826340015235 0.0353886814594773
92.9732615446715 0.0344633003807209
93.3638890878196 0.0289235191055989
93.7545166309677 0.0192886529464678
94.1451441741157 0.00720829575128517
94.5357717172638 -0.00481718697960081
94.9263992604119 -0.0140593898084199
95.3170268035599 -0.0183383919068354
95.707654346708 -0.0166621634988238
96.0982818898561 -0.00942494140136631
96.4889094330041 0.00196893803983766
96.8795369761522 0.0157904635990675
97.2701645193003 0.0303889374180554
97.6607920624483 0.0439739697167979
98.0514196055964 0.054146534195104
98.4420471487445 0.0579878665753031
98.8326746918925 0.0530790906218658
99.2233022350406 0.0388337553560588
99.6139297781887 0.0173015616127046
100.004557321337 -0.00696869386864591
100.395184864485 -0.0280663088264252
100.785812407633 -0.0405420105146956
101.176439950781 -0.0413286228340621
101.567067493929 -0.0309243634711449
101.957695037077 -0.0128451943797086
102.348322580225 0.00889587806075763
102.738950123373 0.0322099719506785
103.129577666521 0.0563253569428374
103.520205209669 0.0787694000349154
103.910832752817 0.0936206026684039
104.301460295965 0.0939778190928431
104.692087839114 0.0760584342416325
105.082715382262 0.0415208458536796
105.47334292541 -0.00196059952309007
105.863970468558 -0.0426241538607549
106.254598011706 -0.068642581091216
106.645225554854 -0.0727316522624585
107.035853098002 -0.0557159650374783
107.42648064115 -0.0267163489935471
107.817108184298 0.00323251217392273
108.207735727446 0.0318727860828158
108.598363270594 0.064553326973704
108.988990813742 0.100636711912214
109.37961835689 0.12834274805
109.770245900038 0.134328085528053
110.160873443186 0.112144351989494
110.551500986335 0.0637433346469768
110.942128529483 0.00112544137130645
111.332756072631 -0.0562050195821894
111.723383615779 -0.0895646910202916
112.114011158927 -0.0899087540187413
112.504638702075 -0.0620667646388029
112.895266245223 -0.0239625294560054
113.285893788371 0.00535604643345497
113.676521331519 0.0303511964946639
114.067148874667 0.0674199307217861
114.457776417815 0.109445523321363
114.848403960963 0.135105659975281
115.239031504111 0.13207671584599
115.629659047259 0.0992905347667658
116.020286590407 0.0437129227534528
116.410914133556 -0.0184214022847226
116.801541676704 -0.0653349641524266
117.192169219852 -0.0813591389277167
117.582796763 -0.0655368780679027
117.973424306148 -0.0323075745782442
118.364051849296 -0.00481874861922271
118.754679392444 0.0103675301095438
119.145306935592 0.0341027918464675
119.53593447874 0.0708800757656258
119.926562021888 0.0990666160020078
120.317189565036 0.102359850481671
120.707817108184 0.0790289646000754
121.098444651332 0.0362946066518893
121.48907219448 -0.0116522272680285
121.879699737629 -0.0463400211063641
122.270327280777 -0.0549815769817226
122.660954823925 -0.0385394540369915
123.051582367073 -0.0119346871803084
123.442209910221 0.00529747650033897
123.832837453369 0.0101407229228883
124.223464996517 0.021250599478925
124.614092539665 0.0441609063048439
125.004720082813 0.0623734119700267
125.395347625961 0.0615225917885562
125.785975169109 0.0395411028784493
126.176602712257 0.00427431843974752
126.567230255405 -0.0287189997318064
126.957857798553 -0.0434214097415015
127.348485341701 -0.0338015275025925
127.73911288485 -0.00850418331561651
128.129740427998 0.0138780025031404
128.520367971146 0.019744776740698
128.910995514294 0.0160197883900371
129.301623057442 0.0196666323660616
129.69225060059 0.031068585022245
130.082878143738 0.0369718288341186
130.473505686886 0.0277961652521975
130.864133230034 0.00388686218660345
131.254760773182 -0.0241051354303044
131.64538831633 -0.0400478115988024
132.036015859478 -0.0336580650424951
132.426643402626 -0.00840087306312934
132.817270945774 0.0191784563304735
133.207898488922 0.0314919005079538
133.598526032071 0.0261589379405504
133.989153575219 0.0183131282040353
134.379781118367 0.0190735004884063
134.770408661515 0.0230057941790295
135.161036204663 0.0193466049999495
135.551663747811 0.00310047587381148
135.942291290959 -0.0208638115943567
136.332918834107 -0.0385809870412437
136.723546377255 -0.0368738831186304
137.114173920403 -0.0139630736892011
137.504801463551 0.0173860608382925
137.895429006699 0.0379003662618672
138.286056549847 0.0376672398470392
138.676684092995 0.0254286992498251
139.067311636143 0.0171328785648921
139.457939179292 0.0163375415979793
139.84856672244 0.0145269779583333
140.239194265588 0.00290418096275808
140.629821808736 -0.0193303177087297
141.020449351884 -0.0410821569317605
141.411076895032 -0.0466583293550194
141.80170443818 -0.0290931052271381
142.192331981328 0.00343242205488635
142.582959524476 0.0317859410428945
142.973587067624 0.0407356053143856
143.364214610772 0.0317629149117629
143.75484215392 0.019739016642149
144.145469697068 0.0142807020209129
144.536097240216 0.0116040790384986
144.926724783364 0.00277900595440223
145.317352326513 -0.0163698982297043
145.707979869661 -0.0384366310786185
146.098607412809 -0.0479941959009721
146.489234955957 -0.0350741076317928
146.879862499105 -0.00402153315923283
147.270490042253 0.0275181718223379
147.661117585401 0.041775828842445
148.051745128549 0.0359970460926817
148.442372671697 0.0234724460784896
148.833000214845 0.0161630777908239
149.223627757993 0.0130510580716134
149.614255301141 0.00668140022900311
150.004882844289 -0.00768191962018208
150.395510387437 -0.0266528239166513
150.786137930585 -0.0382317651541359
151.176765473734 -0.0309249680350973
151.567393016882 -0.00412299236723848
151.95802056003 0.0288518711689238
152.348648103178 0.0490135491601617
152.739275646326 0.046980772611093
153.129903189474 0.0312907101499669
153.520530732622 0.0182026753408818
153.91115827577 0.0132803842762004
154.301785818918 0.00962226464062972
154.692413362066 -0.00194661668756846
155.083040905214 -0.0238454017192154
155.473668448362 -0.0458501623494182
155.86429599151 -0.0517966833311002
156.254923534658 -0.0340789098688267
156.645551077807 -0.000499195229171575
157.036178620955 0.0299019321469002
157.426806164103 0.0413815375658491
157.817433707251 0.0336765766336447
158.208061250399 0.0203606825572644
158.598688793547 0.0125894443116094
158.989316336695 0.00833954513060649
159.379943879843 -0.0023147875650551
159.770571422991 -0.0247937981039772
160.161198966139 -0.0496877775078386
160.551826509287 -0.059336470728613
160.942454052435 -0.0442680198921794
161.333081595583 -0.0110941773385183
161.723709138731 0.0206482800916601
162.114336681879 0.0342519334259011
162.504964225028 0.0303959680072281
162.895591768176 0.022719345220547
163.286219311324 0.0188531584109376
163.676846854472 0.015743276140648
164.06747439762 0.00863048837373271
164.458101940768 -0.0031603386343604
164.848729483916 -0.0149161011673875
165.239357027064 -0.017637356950848
165.629984570212 -0.004042590453228
166.02061211336 0.0238361595586897
166.411239656508 0.0524821631702153
166.801867199656 0.0647171523012551
167.192494742804 0.0547411195374003
167.583122285952 0.0359131223445131
167.9737498291 0.0255090053554089
168.364377372249 0.0250021785755121
168.755004915397 0.0237108861820936
169.145632458545 0.0123231974365908
169.536260001693 -0.011314866105384
169.926887544841 -0.0396097366534356
170.317515087989 -0.0566531831184196
170.708142631137 -0.0505069141908472
171.098770174285 -0.0230422305636657
171.489397717433 0.0104415139279263
171.880025260581 0.032085094025915
172.270652803729 0.0347089670233903
172.661280346877 0.0283195415762141
173.051907890025 0.0285232090186685
173.442535433173 0.0303564215103762
173.833162976321 0.00760516626736932
174.22379051947 -0.0487014674503628
174.614418062618 -0.106460663954819
175.005045605766 -0.13027899537196
175.395673148914 -0.111637423201999
175.786300692062 -0.0656908664187746
176.17692823521 -0.0230539332218212
176.567555778358 0.000375211340163828
176.958183321506 0.0177524849744805
177.348810864654 0.0342818421330432
177.739438407802 0.0457901630059791
178.13006595095 0.0520830597091808
178.520693494098 0.0556289872301149
178.911321037246 0.0598471773863362
179.301948580394 0.068207694533131
179.692576123542 0.0815876017857737
180.083203666691 0.0922298687358861
180.473831209839 0.0810664383902717
180.864458752987 0.0450216583273483
181.255086296135 0.0215633718728443
181.645713839283 0.0488944944414495
182.036341382431 0.115024011313961
182.426968925579 0.17400783383875
182.817596468727 0.195034477077055
183.208224011875 0.175426751647951
183.598851555023 0.128712406003256
183.989479098171 0.0692630825317372
184.380106641319 0.00537847902106784
184.770734184467 -0.0544914604357849
185.161361727615 -0.102087020310976
185.551989270763 -0.130710389785788
185.942616813912 -0.135914105407401
186.33324435706 -0.116209528961537
186.723871900208 -0.0738557102674446
187.114499443356 -0.0150711271494976
187.505126986504 0.0507469415258302
187.895754529652 0.109046475801713
188.2863820728 0.138427835079362
188.677009615948 0.123124300804946
189.067637159096 0.0643363734258415
189.458264702244 -0.0197979094643496
189.848892245392 -0.101488358691616
190.23951978854 -0.153576494166665
190.630147331688 -0.161653544724843
191.020774874836 -0.127778854313237
191.411402417985 -0.0641941158238892
191.802029961133 0.00634772747839898
192.192657504281 0.0600912303964295
192.583285047429 0.0732065158111505
192.973912590577 0.0140085301099534
193.364540133725 -0.0888346869978105
193.755167676873 -0.154991755806783
194.145795220021 -0.147618909657259
194.536422763169 -0.0938026519430437
194.927050306317 -0.0292558985481751
195.317677849465 0.016379179876955
195.708305392613 0.0444024330792145
196.098932935761 0.0804188562770776
196.489560478909 0.108060369399863
196.880188022057 0.0792025836940381
197.270815565206 -0.0146524792033351
197.661443108354 -0.111855902512239
198.052070651502 -0.151547328370859
198.44269819465 -0.133187148231802
198.833325737798 -0.0825957839734134
199.223953280946 -0.042531264805424
199.614580824094 -0.028674149584944
200.005208367242 -0.00123857202696648
200.39583591039 0.0224070926784358
200.786463453538 0.0152599295258947
201.177090996686 -0.00160399020907253
201.567718539834 -0.00163759597238804
201.958346082982 0.0140233524814297
202.34897362613 0.034561024614287
202.739601169278 0.0529175244592118
203.130228712427 0.0670532970848804
203.520856255575 0.0791258568764708
203.911483798723 0.0900466055760166
204.302111341871 0.089411101039249
204.692738885019 0.0568802551435728
205.083366428167 -0.0109195545085522
205.473993971315 -0.0815666253625398
205.864621514463 -0.115421642477858
206.255249057611 -0.106350046961997
206.645876600759 -0.0798646006436493
207.036504143907 -0.0565717153097392
207.427131687055 -0.0247650816888612
207.817759230203 0.0236304676161331
208.208386773351 0.0668339031605156
208.599014316499 0.0866628340296632
208.989641859648 0.0835116162402356
209.380269402796 0.0689897527244102
209.770896945944 0.0551071390804143
210.161524489092 0.0454109167106663
210.55215203224 0.0355969896510083
210.942779575388 0.0189410825874294
211.333407118536 -0.00444965347050247
211.724034661684 -0.0203887451240368
212.114662204832 -0.016117176093203
212.50528974798 -0.00343244539252464
212.895917291128 -0.00339997685581542
213.286544834276 -0.0182065744247611
213.677172377424 -0.0290534970945011
214.067799920572 -0.019034273583811
214.45842746372 0.00914744525009928
214.849055006869 0.0440437385009784
215.239682550017 0.0783771890909311
215.630310093165 0.107852598721353
216.020937636313 0.128436502228495
216.411565179461 0.135566711807488
216.802192722609 0.120941187496666
217.192820265757 0.0767232908621905
217.583447808905 0.00947732152810194
217.974075352053 -0.0571757101245915
218.364702895201 -0.0964043783519059
218.755330438349 -0.0964610680104527
219.145957981497 -0.0688305764519983
219.536585524645 -0.0316592315246211
219.927213067793 0.0116449897340355
220.317840610941 0.0638475842626814
220.70846815409 0.114036152570525
221.099095697238 0.145070273289408
221.489723240386 0.145699509232016
221.880350783534 0.110837618573114
222.270978326682 0.0461061920675692
222.66160586983 -0.026912954526277
223.052233412978 -0.079750567704719
223.442860956126 -0.0948627229404014
223.833488499274 -0.075495343376261
224.224116042422 -0.0445243036395079
224.61474358557 -0.022307553582876
225.005371128718 0.00618097352766022
225.395998671866 0.051505893363783
225.786626215014 0.0902070082138329
226.177253758162 0.104229072465884
226.567881301311 0.0946910904385937
226.958508844459 0.0725089314282754
227.349136387607 0.0483458974532526
227.739763930755 0.0279542960592782
228.130391473903 0.0135959763093038
228.521019017051 0.00482973189215299
228.911646560199 -0.00311058715316195
229.302274103347 -0.0165003662229545
229.692901646495 -0.0216190606536649
230.083529189643 0.0110672585412721
230.474156732791 0.0706026298860223
230.864784275939 0.119001358217893
231.255411819087 0.135684161948022
231.646039362235 0.121924297536923
232.036666905384 0.0908376601449397
232.427294448532 0.0561831674217653
232.81792199168 0.0273922802718786
233.208549534828 0.0101170323225768
233.599177077976 0.00707948741250063
233.989804621124 0.015713147814487
234.380432164272 0.0264673709690786
234.77105970742 0.0288305241121304
235.161687250568 0.0248311001736286
235.552314793716 0.0298625108693129
235.942942336864 0.0509414690942176
236.333569880012 0.0750260516326286
236.72419742316 0.0826466662600018
237.114824966308 0.0616767405187292
237.505452509456 0.012405595126865
237.896080052605 -0.0496989361635782
238.286707595753 -0.0993100551880115
238.677335138901 -0.116825558024998
239.067962682049 -0.098694065721904
239.458590225197 -0.0553937025656991
239.849217768345 -0.00434069958114802
240.239845311493 0.0403444542221943
240.630472854641 0.0795928509415428
241.021100397789 0.109539572128232
241.411727940937 0.0892952285463583
241.802355484085 -0.00391096325455473
242.192983027233 -0.123194756497077
242.583610570381 -0.196162184123795
242.974238113529 -0.198148713917142
243.364865656677 -0.142413250992427
243.755493199826 -0.067798946225295
244.146120742974 -0.0276425261263347
244.536748286122 -0.00388749237838648
244.92737582927 0.0076271948142078
245.318003372418 0.00221731253744966
245.708630915566 0.00655895375736432
246.099258458714 0.0278812656796004
246.489886001862 0.0572879373931214
246.88051354501 0.0881699682311552
247.271141088158 0.11533833715092
247.661768631306 0.133951462341112
248.052396174454 0.141472985557102
248.443023717602 0.135674652217457
248.83365126075 0.107087415893827
249.224278803898 0.0485236674314541
249.614906347047 -0.0232440579510406
250.005533890195 -0.07465115957773
250.396161433343 -0.0800998186609667
250.786788976491 -0.0426196790419745
251.177416519639 0.0144045573864587
251.568044062787 0.0722669981312261
251.958671605935 0.121841771009587
252.349299149083 0.15731982954031
252.739926692231 0.175477415180837
253.130554235379 0.16611539117705
253.521181778527 0.119017791446144
253.911809321675 0.0503713803750785
254.302436864823 -0.0145279426334136
254.693064407971 -0.0605564025528033
255.083691951119 -0.0821858798839405
255.474319494268 -0.0789314507678194
255.864947037416 -0.055036189732458
256.255574580564 -0.0171069122363703
256.646202123712 0.0274961146084372
257.03682966686 0.0693055334067017
257.427457210008 0.0958519616666573
257.818084753156 0.101231582253813
258.208712296304 0.0940621749329547
258.599339839452 0.0847945129055233
258.9899673826 0.0727678648948231
259.380594925748 0.0503844487237337
259.771222468896 0.0170501143810733
260.161850012044 -0.0191307514234679
260.552477555192 -0.0484511336609389
260.94310509834 -0.0637089606509055
261.333732641489 -0.0602280596169933
261.724360184637 -0.0373002252351212
262.114987727785 -0.00211561557168395
262.505615270933 0.0301872747294585
262.896242814081 0.0525917852988241
263.286870357229 0.0762353743365635
263.677497900377 0.107365870978929
264.068125443525 0.134339630875793
264.458752986673 0.142640846568576
264.849380529821 0.128406006904319
265.240008072969 0.0929267454916702
265.630635616117 0.0417506691397226
266.021263159265 -0.0108942816673532
266.411890702413 -0.0501499518787227
266.802518245561 -0.0677665534372273
267.19314578871 -0.0629541423704167
267.583773331858 -0.0403797499299261
267.974400875006 -0.00705205030214124
268.365028418154 0.0303556915363045
268.755655961302 0.0681505396536308
269.14628350445 0.102456346767864
269.536911047598 0.11818785845713
269.927538590746 0.101080911983354
270.318166133894 0.0539237851351162
270.708793677042 -0.0103251211983678
271.09942122019 -0.0760784091882328
271.490048763338 -0.128838504895904
271.880676306486 -0.157632597675026
272.271303849634 -0.156593781428209
272.661931392783 -0.125994551034979
273.052558935931 -0.0713542833647917
273.443186479079 -0.00360833591134769
273.833814022227 0.0599090390641207
274.224441565375 0.103369612648327
274.615069108523 0.11133152455778
275.005696651671 0.0696093257859091
275.396324194819 -0.0126287975057682
275.786951737967 -0.100819245310495
276.177579281115 -0.152795819300701
276.568206824263 -0.150843612951821
276.958834367411 -0.107038978717653
277.349461910559 -0.0422683538209382
277.740089453707 0.0133797574240431
278.130716996855 0.0436986878548916
278.521344540004 0.0610167269175705
278.911972083152 0.0415883754095243
279.3025996263 -0.0286908302092228
279.693227169448 -0.0971947582038674
280.083854712596 -0.108912302978341
280.474482255744 -0.0735125023723207
280.865109798892 -0.0262041067723929
281.25573734204 0.00933000500486123
281.646364885188 0.0343990317722523
282.036992428336 0.0667284656223888
282.427619971484 0.0990679743963475
282.818247514632 0.100034979225284
283.20887505778 0.0489751310040368
283.599502600928 -0.0331206408975236
283.990130144076 -0.0945920525276423
284.380757687225 -0.10755512261644
284.771385230373 -0.0841549719102834
285.162012773521 -0.0551598154506268
285.552640316669 -0.043098009082299
285.943267859817 -0.0240060930770736
286.333895402965 0.0120526157361911
286.724522946113 0.030941370837482
287.115150489261 0.0196247570475632
287.505778032409 0.000770289104990714
287.896405575557 -0.00225174799343329
288.287033118705 0.00964742092957306
288.677660661853 0.024517549034938
289.068288205001 0.0337579483906332
289.458915748149 0.0385092517868284
289.849543291297 0.0468068680322191
290.240170834446 0.0577043968623395
290.630798377594 0.0550882819709129
291.021425920742 0.0234458070368994
291.41205346389 -0.0297704720924192
291.802681007038 -0.0744401943864324
292.193308550186 -0.0890132142201166
292.583936093334 -0.0800239201619602
292.974563636482 -0.0649423380579177
293.36519117963 -0.0461499441710523
293.755818722778 -0.0133501691977262
294.146446265926 0.0271664537897593
294.537073809074 0.0551202703434323
294.927701352222 0.0597352662506972
295.31832889537 0.0464149325703899
295.708956438518 0.0301967087872728
296.099583981667 0.0210099826863027
296.490211524815 0.0170116720152181
296.880839067963 0.0113018961484921
297.271466611111 0.00232940066266159
297.662094154259 -0.00129943957945897
298.052721697407 0.00685005382266643
298.443349240555 0.016797197789979
298.833976783703 0.0117739626654133
299.224604326851 -0.0128870858802559
299.615231869999 -0.0427387903950674
300.005859413147 -0.0582508841173659
300.396486956295 -0.0549498112742835
300.787114499443 -0.0417347087467335
301.177742042591 -0.0248507028617542
301.56836958574 -0.00237645839872877
301.958997128888 0.0256304109240446
302.349624672036 0.0503254445369984
302.740252215184 0.0611198533182891
303.130879758332 0.0542370310664917
303.52150730148 0.0359144597980383
303.912134844628 0.0172368208898302
304.302762387776 0.00455178736387645
304.693389930924 -0.00336668220137949
305.084017474072 -0.0090575294867144
305.47464501722 -0.01000396004877
305.865272560368 -0.00167014555128676
306.255900103516 0.0126520885101101
306.646527646664 0.0215095701460201
307.037155189812 0.0153777216839763
307.427782732961 -0.00443054074517293
307.818410276109 -0.0259051469134829
308.209037819257 -0.0374382180900919
308.599665362405 -0.0375676154892768
308.990292905553 -0.0313641125880469
309.380920448701 -0.020902942406172
309.771547991849 -0.00370779677394274
310.162175534997 0.0190031498572745
310.552803078145 0.038936998852149
310.943430621293 0.0477609841017063
311.334058164441 0.0440324205886731
311.724685707589 0.0337395725585331
312.115313250737 0.0243592844258738
312.505940793885 0.0189054844744393
312.896568337033 0.016176530927898
313.287195880182 0.0150358005339325
313.67782342333 0.0165771262689966
314.068450966478 0.0215837988009457
314.459078509626 0.0266828005173467
314.849706052774 0.0248783276881771
315.240333595922 0.0110326494996515
315.63096113907 -0.0123557697086991
316.021588682218 -0.0353769068096606
316.412216225366 -0.0484436298225244
316.802843768514 -0.0493615297323689
317.193471311662 -0.0412733262011249
317.58409885481 -0.0257694893672683
317.974726397958 -0.00247440030563484
318.365353941106 0.0247191916977273
318.755981484254 0.0473360653515393
319.146609027403 0.058783726973983
319.537236570551 0.0584532213508686
319.927864113699 0.0509255408694941
320.318491656847 0.0416688707988426
320.709119199995 0.0332636685058516
321.099746743143 0.025287234171673
321.490374286291 0.0170745625048648
321.881001829439 0.00994596153788336
322.271629372587 0.00601390516411695
322.662256915735 0.00441420700594554
323.052884458883 0.000393215167396141
323.443512002031 -0.0103260696106829
323.834139545179 -0.0263649825341124
324.224767088327 -0.04034404375675
324.615394631476 -0.0445390564054154
325.006022174624 -0.0369252821209541
325.396649717772 -0.0208145117336093
325.78727726092 0.000166108465442147
326.177904804068 0.0239897794566864
326.568532347216 0.0475763722875805
326.959159890364 0.0657011030820659
327.349787433512 0.0732828802223847
327.74041497666 0.0678365706872992
328.131042519808 0.0508391351633717
328.521670062956 0.0273173815277086
328.912297606104 0.00352663876793393
329.302925149252 -0.0158436752810586
329.6935526924 -0.0287300646498624
330.084180235548 -0.0344730660956515
330.474807778697 -0.0321540958676416
330.865435321845 -0.0216480096595369
331.256062864993 -0.00680442530746909
331.646690408141 0.00523650661288611
332.037317951289 0.00972765891812266
332.427945494437 0.00824150427438936
332.818573037585 0.00677959202938423
333.209200580733 0.010264944460586
333.599828123881 0.0188021614647445
333.990455667029 0.0290922586161985
334.381083210177 0.0380633121844931
334.771710753325 0.0444350041033932
335.162338296473 0.0474295479141928
335.552965839621 0.0447814968961452
335.943593382769 0.0330913910889452
336.334220925918 0.0112122423874254
336.724848469066 -0.016493495605936
337.115476012214 -0.0408797527975092
337.506103555362 -0.0531835109212158
337.89673109851 -0.0505787026054068
338.287358641658 -0.0365902290582203
338.677986184806 -0.0161165409637226
339.068613727954 0.00832776983508497
339.459241271102 0.0343902820770195
339.84986881425 0.0564778910915854
340.240496357398 0.0678474283238574
340.631123900546 0.0649235457558405
341.021751443694 0.0493213698584256
341.412378986842 0.0271459125465025
341.80300652999 0.00567328417105919
342.193634073139 -0.0103319607168792
342.584261616287 -0.0198346731657684
342.974889159435 -0.023682582424922
343.365516702583 -0.0219170886398097
343.756144245731 -0.0136675927735784
344.146771788879 -0.000650890045059088
344.537399332027 0.0110647734619855
344.928026875175 0.0153683921539317
345.318654418323 0.0116751894727476
345.709281961471 0.00543732906059172
346.099909504619 0.00353933779302364
346.490537047767 0.00870455544426814
346.881164590915 0.0182712981201426
347.271792134063 0.0277587673653241
347.662419677211 0.034511200369052
348.05304722036 0.0380969203883287
348.443674763508 0.0379260469355323
348.834302306656 0.0315710462185176
349.224929849804 0.0166724409029586
349.615557392952 -0.00530107146011031
350.0061849361 -0.0276542986637134
350.396812479248 -0.0415662840588595
350.787440022396 -0.0417191684596997
351.178067565544 -0.0293401833432211
351.568695108692 -0.00948275215629915
351.95932265184 0.0137231096852543
352.349950194988 0.0377455379834061
352.740577738136 0.0585957813868924
353.131205281284 0.0701109230074317
353.521832824432 0.0671129156974958
353.912460367581 0.0488668686617844
354.303087910729 0.0207229700698418
354.693715453877 -0.00779546343258664
355.084342997025 -0.0280413098418835
355.474970540173 -0.0367344301565864
355.865598083321 -0.0358769855014763
356.256225626469 -0.0282675087035087
356.646853169617 -0.013999495380684
357.037480712765 0.00644844500699872
357.428108255913 0.027055272853229
357.818735799061 0.038945153322416
358.209363342209 0.0379398513564277
358.599990885357 0.0274662250400774
358.990618428505 0.015636206954032
359.381245971653 0.00893364353887566
359.771873514802 0.00796985857725747
360.16250105795 0.00912345069557745
360.553128601098 0.0093170851047903
360.943756144246 0.0090031495790667
361.334383687394 0.0104294480764595
361.725011230542 0.0129173604059057
362.11563877369 0.0118682091704098
362.506266316838 0.00361756846165051
362.896893859986 -0.0097126131508462
363.287521403134 -0.0206627753219585
363.678148946282 -0.0220657790726408
364.06877648943 -0.0125113688269471
364.459404032578 0.00401350944526706
364.850031575726 0.0227856931193576
365.240659118874 0.0408813332832073
365.631286662023 0.0556612411314672
366.021914205171 0.0629646473315586
366.412541748319 0.0581313554094207
366.803169291467 0.0393378381945104
367.193796834615 0.0107054264838505
367.584424377763 -0.0182870701292658
367.975051920911 -0.0379342822294611
368.365679464059 -0.0441138972840125
368.756307007207 -0.0390195953738646
369.146934550355 -0.0260681749236436
369.537562093503 -0.00606156055973202
369.928189636651 0.0193419830178301
370.318817179799 0.0432276285132229
370.709444722947 0.056923615114581
371.100072266095 0.056131303863253
371.490699809244 0.0432231108888947
371.881327352392 0.0254739932847337
372.27195489554 0.0100102670177424
372.662582438688 -0.000460486819144523
373.053209981836 -0.00734007118332953
373.443837524984 -0.0121843502212719
373.834465068132 -0.0133829480031823
374.22509261128 -0.0079224043627677
374.615720154428 0.00258702334613794
375.006347697576 0.010856668991491
375.396975240724 0.0108279751488857
375.787602783872 0.00363722443049825
376.17823032702 -0.00342436707416573
376.568857870168 -0.00345154008701973
376.959485413317 0.00461918236362836
377.350112956465 0.0170732109311456
377.740740499613 0.0299949137852374
378.131368042761 0.0413600362056243
378.521995585909 0.0496459886920066
378.912623129057 0.0519093802265827
379.303250672205 0.0443200559555752
379.693878215353 0.0255176838792103
380.084505758501 -0.00026904653360766
380.475133301649 -0.024259347241512
380.865760844797 -0.0384856921533672
381.256388387945 -0.0405798631037712
381.647015931093 -0.0328285703964768
382.037643474241 -0.0174351476035863
382.428271017389 0.00455770914306816
382.818898560538 0.0293624403792864
383.209526103686 0.0495911019045179
383.600153646834 0.0586491601495194
383.990781189982 0.0545010220765155
384.38140873313 0.0406010782600745
384.772036276278 0.0235434225478043
385.162663819426 0.00871927021402406
385.553291362574 -0.00228309339133455
385.943918905722 -0.0101864327719958
386.33454644887 -0.014490065214811
386.725173992018 -0.0124512101591526
387.115801535166 -0.00326712025347379
387.506429078314 0.0079794299071603
387.897056621462 0.0138000187681093
388.28768416461 0.011078059069894
388.678311707759 0.00355937404666086
389.068939250907 -0.00169692780598724
389.459566794055 -0.000396295264240698
389.850194337203 0.00660143447760686
390.240821880351 0.0161311924783405
390.631449423499 0.0260394046422636
391.022076966647 0.0353042812578449
391.412704509795 0.042060844181671
391.803332052943 0.0428263587052418
392.193959596091 0.0345474452123447
392.584587139239 0.0178581590637617
392.975214682387 -0.00188702288414758
393.365842225535 -0.0176225563233605
393.756469768683 -0.0251023387409061
394.147097311831 -0.0241899576437825
394.53772485498 -0.0161460607635563
394.928352398128 -0.00170444459557984
395.318979941276 0.0169890083867197
395.709607484424 0.0346622547584292
396.100235027572 0.0451810757405822
396.49086257072 0.0451182791056485
396.881490113868 0.0356919383756578
397.272117657016 0.0218569046434274
397.662745200164 0.0088971120587834
398.053372743312 -0.000615914484324401
398.44400028646 -0.00659928164097014
398.834627829608 -0.00878911728415404
399.225255372756 -0.00553503068979111
399.615882915904 0.00354254353352566
400.006510459052 0.0147006141185381
400.397138002201 0.0220774859547214
400.787765545349 0.0223897424985509
401.178393088497 0.0173134570223587
401.569020631645 0.011677240293796
401.959648174793 0.00936347876946721
402.350275717941 0.011033934373013
402.740903261089 0.0153575052604111
403.131530804237 0.0211484047719553
403.522158347385 0.0276529992673715
403.912785890533 0.0332777391361895
404.303413433681 0.0350440164135258
404.694040976829 0.0301094800036648
405.084668519977 0.0183055876104471
405.475296063125 0.00320297496156414
405.865923606273 -0.00981344988744581
406.256551149422 -0.0168801663315531
406.64717869257 -0.0169846455152816
407.037806235718 -0.0105094746395383
407.428433778866 0.00190104602211391
407.819061322014 0.0181832200069741
408.209688865162 0.0340248926340806
408.60031640831 0.0446052636486608
408.990943951458 0.04718390618979
409.381571494606 0.0423881518695361
409.772199037754 0.0333870048119361
410.162826580902 0.023626097057685
410.55345412405 0.0150537699017234
410.944081667198 0.00831407945200731
411.334709210346 0.00414538314490198
411.725336753495 0.00376713309463435
412.115964296643 0.00730043749934836
412.506591839791 0.0123173113291325
412.897219382939 0.015008182231176
413.287846926087 0.0130929916224637
413.678474469235 0.00764705705213707
414.069102012383 0.00219154624017676
414.459729555531 -3.98804263211065e-05
414.850357098679 0.00204573379819924
415.240984641827 0.00785109004292588
415.631612184975 0.0163479895453492
416.022239728123 0.0262543045760137
416.412867271271 0.035443589830824
416.803494814419 0.0410736541462463
417.194122357567 0.0408501167601708
417.584749900716 0.0345173328228084
417.975377443864 0.024271817784701
418.366004987012 0.0135494555790201
418.75663253016 0.00517255793884859
419.147260073308 0.000547251533633438
419.537887616456 0.000230481157476532
419.928515159604 0.00437352112165822
420.319142702752 0.0120153314964788
420.7097702459 0.0204221474783785
421.100397789048 0.0260051049724745
421.491025332196 0.0263165342758308
421.881652875344 0.0214995411250079
422.272280418492 0.0140585155279431
422.66290796164 0.0071187019519263
423.053535504788 0.00270237978292469
423.444163047937 0.00147055340387371
423.834790591085 0.00357837123847306
424.225418134233 0.00901323260617282
424.616045677381 0.0168275984565068
425.006673220529 0.0246399826948375
425.397300763677 0.0296347539313972
425.787928306825 0.0303283064275745
426.178555849973 0.0274820504438316
426.569183393121 0.0233764880199414
426.959810936269 0.0201780303585255
427.350438479417 0.0189021386368399
427.741066022565 0.0196013623570932
428.131693565713 0.0219597155864879
428.522321108861 0.0253287823714301
428.91294865201 0.0283342660782425
429.303576195158 0.0289226491627416
429.694203738306 0.0252817565786629
430.084831281454 0.0171221325898954
430.475458824602 0.0062629823498001
430.86608636775 -0.0041490547632731
431.256713910898 -0.0112359436876104
431.647341454046 -0.0134097014985781
432.037968997194 -0.0102287895928178
432.428596540342 -0.00203565158318078
432.81922408349 0.00972428781227116
433.209851626638 0.0222569500631137
433.600479169786 0.0323335739862722
433.991106712934 0.0378533807432861
434.381734256082 0.0387450165932888
434.772361799231 0.0365554625236549
435.162989342379 0.0331732668660782
435.553616885527 0.0297909412792194
435.944244428675 0.0268157929943928
436.334871971823 0.0243896858802511
436.725499514971 0.0226427105955636
437.116127058119 0.021320968546898
437.506754601267 0.0193641505897419
437.897382144415 0.0152544484808534
438.288009687563 0.00815186704549758
438.678637230711 -0.00110060056508768
439.069264773859 -0.0100797321795487
439.459892317007 -0.0160356493029328
439.850519860155 -0.0172377289898697
440.241147403303 -0.0133505950730627
440.631774946452 -0.00500497233545561
441.0224024896 0.00645919929576612
441.413030032748 0.0188796318438437
441.803657575896 0.0295719488340261
442.194285119044 0.0363141485745837
442.584912662192 0.0383111826594928
442.97554020534 0.0363835154969071
443.366167748488 0.0322519150736884
443.756795291636 0.0275181046586885
444.147422834784 0.0231292204023135
444.538050377932 0.0195345164240945
444.92867792108 0.0169973484317451
445.319305464228 0.0154790343536505
445.709933007376 0.0142179037568114
446.100560550524 0.0117291367152417
446.491188093673 0.0066392629766299
446.881815636821 -0.0011410166709894
447.272443179969 -0.00990912186554997
447.663070723117 -0.0169073215563853
448.053698266265 -0.0198020627772964
448.444325809413 -0.0176777817896375
448.834953352561 -0.0108894981507479
449.225580895709 -0.000438115819639075
449.616208438857 0.0121594162337333
450.006835982005 0.0246836760547643
450.397463525153 0.034604954569976
450.788091068301 0.0400794851491118
451.178718611449 0.0407245787748219
451.569346154597 0.0375657296506358
451.959973697745 0.0322500274421843
452.350601240894 0.0261775161966512
452.741228784042 0.0201580798706611
453.13185632719 0.0146122974875975
453.522483870338 0.00980683042177641
453.913111413486 0.00572561862805495
454.303738956634 0.00179682830070544
454.694366499782 -0.00291674638833868
455.08499404293 -0.00888467405019576
455.475621586078 -0.0152748755446903
455.866249129226 -0.0199892803243955
456.256876672374 -0.0207411191388904
456.647504215522 -0.0163357038104733
457.03813175867 -0.00709441664474027
457.428759301818 0.00566352802445027
457.819386844966 0.0201734414896011
458.210014388115 0.03428212529386
458.600641931263 0.0455145731624392
458.991269474411 0.0516050140525789
459.381897017559 0.0512032462298996
459.772524560707 0.04432179110059
460.163152103855 0.0323344086174272
460.553779647003 0.0175609904577152
460.944407190151 0.00262873852599021
461.335034733299 -0.0101226962772494
461.725662276447 -0.0189866922418793
462.116289819595 -0.0229959738525107
462.506917362743 -0.022011300055788
462.897544905891 -0.016901379523389
463.288172449039 -0.00947497700496704
463.678799992187 -0.0017555128478787
464.069427535336 0.00508462907397921
464.460055078484 0.0111841950388752
464.850682621632 0.0174069415706971
465.24131016478 0.0242865757039721
465.631937707928 0.0314296354905213
466.022565251076 0.0377099910257488
466.413192794224 0.0417997520328972
466.803820337372 0.0424847439524651
467.19444788052 0.0387040341674263
467.585075423668 0.0296912012124904
467.975702966816 0.0155487894934267
468.366330509964 -0.00199089646930047
468.756958053112 -0.0194049263111917
469.14758559626 -0.0323779167862915
469.538213139408 -0.0375807687115481
469.928840682557 -0.0340077274395592
470.319468225705 -0.022862530699402
470.710095768853 -0.00638851959293181
471.100723312001 0.0128932024232587
471.491350855149 0.0319644915070699
471.881978398297 0.0472746164334351
472.272605941445 0.055710398568373
472.663233484593 0.0556986581220624
473.053861027741 0.0476415941873511
473.444488570889 0.033669021562583
473.835116114037 0.0169246816215931
474.225743657185 0.000689986075205523
474.616371200333 -0.0123508244496069
475.006998743481 -0.0204581761075244
475.397626286629 -0.0227981246264247
475.788253829778 -0.0193404872924825
476.178881372926 -0.0110290977283695
476.569508916074 5.37923695900192e-06
476.960136459222 0.0109426351559383
477.35076400237 0.0196003432296348
477.741391545518 0.0254567240240641
478.132019088666 0.0293825585804792
478.522646631814 0.0324141811875025
478.913274174962 0.034647325131023
479.30390171811 0.0350979014051083
479.694529261258 0.0325032677339692
480.085156804406 0.0263012060003056
480.475784347554 0.0170434327430789
480.866411890702 0.00613436440959742
481.257039433851 -0.00464531324246782
481.647666976999 -0.0134174346071534
482.038294520147 -0.0183277314793373
482.428922063295 -0.0178083121469732
482.819549606443 -0.0110756042513505
483.210177149591 0.00142553035346102
483.600804692739 0.0179676688484726
483.991432235887 0.0358800154061315
484.382059779035 0.0519507002267943
484.772687322183 0.0627085591856322
485.163314865331 0.0648643480629248
485.553942408479 0.0563043882226688
485.944569951627 0.0374445256520254
486.335197494775 0.0119815989097951
486.725825037923 -0.0138287180960578
487.116452581072 -0.0332292055615975
487.50708012422 -0.0413983523116527
487.897707667368 -0.0369385617686822
488.288335210516 -0.0214380213383196
488.678962753664 0.0022385886741277
489.069590296812 0.0308480703802712
489.46021783996 0.0599274282831606
489.850845383108 0.0832651612848514
490.241472926256 0.0945767976524118
490.632100469404 0.089575967624399
491.022728012552 0.0674441163942692
491.4133555557 0.0323676053248871
491.803983098848 -0.00650703136656068
492.194610641996 -0.0381965154938435
492.585238185144 -0.0544579403721123
492.975865728293 -0.0534509130318176
493.366493271441 -0.0397005363883611
493.757120814589 -0.0180626522434204
494.147748357737 0.0116578016046079
494.538375900885 0.0497091634918405
494.929003444033 0.0883874325353712
495.319630987181 0.114949467735638
495.710258530329 0.121264328433261
496.100886073477 0.105751669410099
496.491513616625 0.0714181700838832
496.882141159773 0.0257716752306085
497.272768702921 -0.0190854292835236
497.663396246069 -0.0499649106897568
498.054023789217 -0.058572789249856
498.444651332365 -0.0468653092484221
498.835278875514 -0.0269174674118688
499.225906418662 -0.00653239207066209
499.61653396181 0.023549027065319
500.007161504958 0.068848980786882
500.397789048106 0.113357830789732
500.788416591254 0.137154105547572
501.179044134402 0.133119593527914
501.56967167755 0.104126733551777
501.960299220698 0.0566885460984001
502.350926763846 0.0017893400436183
502.741554306994 -0.0438326926127511
503.132181850142 -0.0649580214330616
503.52280939329 -0.057462690117549
503.913436936438 -0.0311130059210317
504.304064479586 -0.00470948103132565
504.694692022735 0.0114208229859713
505.085319565883 0.0309020410745196
505.475947109031 0.0653765305014168
505.866574652179 0.100288758613289
506.257202195327 0.113406391923037
506.647829738475 0.0923717762832392
507.038457281623 0.0377646911145483
507.429084824771 -0.0328205387662589
507.819712367919 -0.088695329633041
508.210339911067 -0.107243600229097
508.600967454215 -0.0874203329213506
508.991594997363 -0.0454691933065644
509.382222540511 -0.00530462028367668
509.772850083659 0.0174210361710112
510.163477626807 0.0325246120170762
510.554105169956 0.0537474979277871
510.944732713104 0.0707438102908503
511.335360256252 0.0625356799113626
511.7259877994 0.0208184282317571
512.116615342548 -0.0384971360306067
512.507242885696 -0.0841920737930191
512.897870428844 -0.0954181696144986
513.288497971992 -0.0720578804890157
513.67912551514 -0.0328029206376536
514.069753058288 -0.00516585391769379
514.460380601436 0.00566940482118061
514.851008144584 0.0201831793447308
515.241635687732 0.0395821041452921
515.63226323088 0.0516468039502273
516.022890774028 0.053068856924822
516.413518317177 0.0482010063396858
516.804145860325 0.0430910106911818
517.194773403473 0.0430769913287084
517.585400946621 0.0505537178180284
517.976028489769 0.0607985761813926
518.366656032917 0.0614957304790175
518.757283576065 0.0436137528364916
519.147911119213 0.0214998121951778
519.538538662361 0.0293734527364918
519.929166205509 0.0744211223639903
520.319793748657 0.122591662765573
520.710421291805 0.140913878764073
521.101048834953 0.123044770009826
521.491676378101 0.0802575425634625
521.88230392125 0.0273699288458855
522.272931464398 -0.0237865342942582
522.663559007546 -0.062941919977102
523.054186550694 -0.0811671265295913
523.444814093842 -0.0747458364598926
523.83544163699 -0.0476747261215498
524.226069180138 -0.0101265169386068
524.616696723286 0.0269968348921763
525.007324266434 0.0593742542806913
525.397951809582 0.0898262786448188
525.78857935273 0.101795738083266
526.179206895878 0.063717302925788
526.569834439026 -0.0232568465260666
526.960461982174 -0.123715192343851
527.351089525322 -0.193216368391501
527.741717068471 -0.205246942518367
528.132344611619 -0.161357969544198
528.522972154767 -0.090362859206703
528.913599697915 -0.0366226347027927
529.304227241063 0.000327212562042568
529.694854784211 0.0139245007848412
530.085482327359 -0.00344659311898967
530.476109870507 -0.0170989322612452
530.866737413655 -0.0095093956600358
531.257364956803 0.0128212844020933
531.647992499951 0.0434483461457726
532.038620043099 0.0742225993075178
532.429247586247 0.0916436043355236
532.819875129395 0.0896428084778993
533.210502672543 0.0760513006240342
533.601130215692 0.0469249403281584
533.99175775884 -0.00470718226019431
534.382385301988 -0.0600396015069663
534.773012845136 -0.0851763601333083
535.163640388284 -0.0675401802590689
535.554267931432 -0.0223617086534338
535.94489547458 0.0357329667398827
536.335523017728 0.0993761634361701
536.726150560876 0.155975774426273
537.116778104024 0.191860744335193
537.507405647172 0.203211799510274
537.89803319032 0.193641683181869
538.288660733468 0.157623452666298
538.679288276616 0.0865388299992002
539.069915819764 -0.00332216115743889
539.460543362913 -0.0781171751616717
539.851170906061 -0.110772142773481
540.241798449209 -0.0976217588943607
540.632425992357 -0.0574592583228929
541.023053535505 -0.0134908708099872
541.413681078653 0.0252860937609621
541.804308621801 0.0651855707467812
542.194936164949 0.106191380816275
542.585563708097 0.126643479402083
542.976191251245 0.0992189095278167
543.366818794393 0.0230298762589113
543.757446337541 -0.0714332369987784
544.148073880689 -0.14304928000694
544.538701423837 -0.165144161192465
544.929328966986 -0.138885640554834
545.319956510134 -0.0833908452854593
545.710584053282 -0.024583403546356
546.10121159643 0.0203658668554165
546.491839139578 0.0596286019796616
546.882466682726 0.0898615702263098
547.273094225874 0.0739443036361514
547.663721769022 -0.00450811303548089
548.05434931217 -0.0997410321985341
548.444976855318 -0.153534763440918
548.835604398466 -0.151715018209005
549.226231941614 -0.104738428124311
549.616859484762 -0.0451384489607709
550.00748702791 -0.018788956413405
550.398114571058 -0.00460433237634918
550.788742114206 0.0119528439920741
551.179369657355 0.0174846869244956
551.569997200503 0.0263018505257239
551.960624743651 0.0481391873554746
552.351252286799 0.0765123258417791
552.741879829947 0.104160253930697
553.132507373095 0.126424440677014
553.523134916243 0.140153632945766
553.913762459391 0.143090385751833
554.304390002539 0.130354848017625
554.695017545687 0.0963269428299423
555.085645088835 0.0482966885309225
555.476272631983 0.00531193720439942
555.866900175131 -0.0160696195061197
556.257527718279 -0.00942053757798666
556.648155261428 0.0191714882166455
557.038782804576 0.0552977796614034
557.429410347724 0.0872088656567842
557.820037890872 0.111277429576247
558.21066543402 0.128997682517938
558.601292977168 0.134769934462862
558.991920520316 0.11799770994748
559.382548063464 0.0892643985412347
559.773175606612 0.0682386736411367
560.16380314976 0.058949016560439
560.554430692908 0.0520033929159244
560.945058236056 0.0425030904855627
561.335685779204 0.0332945412328874
561.726313322352 0.0268193036983882
562.116940865501 0.0212745524726743
562.507568408649 0.0157883906038634
562.898195951797 0.0145092838567697
563.288823494945 0.0212025505641703
563.679451038093 0.0347169885237003
564.070078581241 0.0508711820917032
564.460706124389 0.0669008606678673
564.851333667537 0.0827729654638339
565.241961210685 0.0979547454923654
565.632588753833 0.106551668612034
566.023216296981 0.0994560628496824
566.413843840129 0.0757034706948398
566.804471383277 0.0445913261210505
567.195098926425 0.0154971919975538
567.585726469573 -0.00845882273581678
567.976354012721 -0.0287085750419198
568.36698155587 -0.0467798399141303
568.757609099018 -0.0623149391339474
569.148236642166 -0.0734229048120444
569.538864185314 -0.0772414858336334
569.929491728462 -0.0706900949483237
570.32011927161 -0.0519903095419825
570.710746814758 -0.022122555565576
571.101374357906 0.015011267017557
571.492001901054 0.0537019752155201
571.882629444202 0.0880683448477389
572.27325698735 0.114440099195482
572.663884530498 0.133211992166635
573.054512073646 0.144922805268602
573.445139616794 0.144366631298021
573.835767159943 0.12476963391764
574.226394703091 0.0871675363209815
574.617022246239 0.0409142669282674
575.007649789387 -0.00391647139563156
575.398277332535 -0.0420974243546466
575.788904875683 -0.0724234891362368
576.179532418831 -0.0942146755368014
576.570159961979 -0.105409398154363
576.960787505127 -0.103507728576178
577.351415048275 -0.0874000632790046
577.742042591423 -0.0579453179599092
578.132670134571 -0.0176514526406596
578.523297677719 0.0291059743057148
578.913925220867 0.0750646259523531
579.304552764015 0.110820729268479
579.695180307163 0.132134582873241
580.085807850312 0.144577947492994
580.47643539346 0.154036849563924
580.867062936608 0.157147195623562
581.257690479756 0.142860953300927
581.648318022904 0.104097137717272
582.038945566052 0.0461438347860256
582.4295731092 -0.01668316413537
582.820200652348 -0.0698753441812455
583.210828195496 -0.102636887005621
583.601455738644 -0.108656167031687
583.992083281792 -0.0884350843143505
584.38271082494 -0.0493550954774191
584.773338368088 -0.00168152754033869
585.163965911236 0.0455051812838854
585.554593454385 0.0868486772376839
585.945220997533 0.118354239516727
586.335848540681 0.13185576238711
586.726476083829 0.119647387146707
587.117103626977 0.0831255716186908
587.507731170125 0.0321074173134753
587.898358713273 -0.0216777155571455
588.288986256421 -0.0687048212152938
588.679613799569 -0.10152197962602
589.070241342717 -0.114013388032873
589.460868885865 -0.103498707612123
589.851496429013 -0.0726627367209186
590.242123972161 -0.0282499882279844
590.632751515309 0.0203783300339872
591.023379058457 0.0629855578409964
591.414006601605 0.0924728887395718
591.804634144754 0.105429834744762
592.195261687902 0.100050816252605
592.58588923105 0.0763884471092766
592.976516774198 0.0368970793154833
593.367144317346 -0.012283415774106
593.757771860494 -0.0606415056433794
594.148399403642 -0.094812200951156
594.53902694679 -0.104150128646128
594.929654489938 -0.0862740135452772
595.320282033086 -0.0476268631279344
595.710909576234 -0.00315059150848315
596.101537119382 0.0304662953641353
596.49216466253 0.0539840604664911
596.882792205678 0.0773629371354576
597.273419748827 0.0966331137521497
597.664047291975 0.0996625841591864
598.054674835123 0.0818080868143047
598.445302378271 0.0502902949793403
598.835929921419 0.0176393255084084
599.226557464567 -0.00678868236956985
599.617185007715 -0.0196478057744258
};
\addplot [thick, linkRed]
table {%
0.00390627543148067 -0.0127431184361193
0.394533818579548 -0.0127431189644228
0.785161361727615 -0.0127431195823984
1.17578890487568 -0.0127431197225301
1.56641644802375 -0.0127431196991502
1.95704399117182 -0.0127431191939138
2.34767153431988 -0.012743118139947
2.73829907746795 -0.0127431151279803
3.12892662061602 -0.012743101743604
3.51955416376409 -0.0127430704696386
3.91018170691215 -0.0127430682299315
4.30080925006022 -0.0127431435076882
4.69143679320829 -0.0127432509286452
5.08206433635636 -0.0127433147139347
5.47269187950442 -0.012743292213654
5.86331942265249 -0.0127431819838462
6.25394696580056 -0.0127430150202539
6.64457450894863 -0.0127428422794987
7.03520205209669 -0.0127427201247283
7.42582959524476 -0.0127426954053419
7.81645713839283 -0.0127427926832774
8.2070846815409 -0.0127430062724483
8.59771222468896 -0.0127432990217672
8.98833976783703 -0.0127436084328286
9.3789673109851 -0.0127438592034289
9.76959485413317 -0.0127439797579503
10.1602223972812 -0.0127439194751562
10.5508499404293 -0.0127436628098185
10.9414774835774 -0.0127432369943469
11.3321050267254 -0.0127427110474935
11.7227325698735 -0.0127421855717477
12.1133601130216 -0.0127417745912392
12.5039876561696 -0.0127415825854822
12.8946151993177 -0.0127416810359675
13.2852427424658 -0.0127420893847712
13.6758702856138 -0.012742764814661
14.0664978287619 -0.0127436038509528
14.45712537191 -0.012744456654288
14.847752915058 -0.0127451523903835
15.2383804582061 -0.0127455316369059
15.6290080013542 -0.0127454799889392
16.0196355445022 -0.0127449562016058
16.4102630876503 -0.0127440086261865
16.8008906307984 -0.0127427754467237
17.1915181739464 -0.0127414670278358
17.5821457170945 -0.0127403319839308
17.9727732602426 -0.0127396121258968
18.3634008033906 -0.0127394939963418
18.7540283465387 -0.0127400662694201
19.1446558896868 -0.0127412919750702
19.5352834328349 -0.0127430025640041
19.9259109759829 -0.012744917126269
20.316538519131 -0.0127466856031823
20.7071660622791 -0.0127479499239039
21.0977936054271 -0.012748412922155
21.4884211485752 -0.012747902381726
21.8790486917233 -0.0127464172384754
22.2696762348713 -0.0127441451521461
22.6603037780194 -0.0127414451607713
23.0509313211675 -0.0127387953313388
23.4415588643155 -0.0127367120724072
23.8321864074636 -0.0127356539776667
24.2228139506117 -0.0127359273468897
24.6134414937597 -0.0127376118411602
25.0040690369078 -0.012740522651247
25.3946965800559 -0.0127442200879864
25.7853241232039 -0.0127480693697612
26.175951666352 -0.0127513439554869
26.5665792095001 -0.0127533567402607
26.9572067526481 -0.0127535964811355
27.3478342957962 -0.0127518436376867
27.7384618389443 -0.0127482412471938
28.1290893820923 -0.0127433027507022
28.5197169252404 -0.0127378490937691
28.9103444683885 -0.0127328803371744
29.3009720115365 -0.0127294002439679
29.6915995546846 -0.0127282231204275
30.0822270978327 -0.0127297985150525
30.4728546409807 -0.0127340893204495
30.8634821841288 -0.0127405318981321
31.2541097272769 -0.0127480938093141
31.6447372704249 -0.0127554274051041
32.035364813573 -0.0127610989000099
32.4259923567211 -0.0127638561567744
32.8166198998691 -0.0127628873730938
33.2072474430172 -0.0127580199910052
33.5978749861653 -0.0127498157061405
33.9885025293133 -0.0127395331351909
34.3791300724614 -0.012728952488528
34.7697576156095 -0.0127200827121242
35.1603851587575 -0.0127147963139611
35.5510127019056 -0.0127144554318988
35.9416402450537 -0.0127196004775669
36.3322677882017 -0.0127297673386787
36.7228953313498 -0.0127434805369848
37.1135228744979 -0.0127584403367987
37.504150417646 -0.0127718862779954
37.894777960794 -0.0127810841485882
38.2854055039421 -0.0127838547561631
38.6760330470902 -0.012779046960795
39.0666605902382 -0.0127668585502797
39.4572881333863 -0.012748928298281
39.8479156765344 -0.0127281590084034
40.2385432196824 -0.0127082795020327
40.6291707628305 -0.0126932048941487
41.0197983059786 -0.0126862995434026
41.4104258491266 -0.0126896759376387
41.8010533922747 -0.012703668337795
42.1916809354228 -0.0127265990170184
42.5823084785708 -0.0127549093757893
42.9729360217189 -0.012783664864466
43.363563564867 -0.0128073721617441
43.754191108015 -0.0128209819028505
44.1448186511631 -0.0128209028713018
44.5354461943112 -0.0128058343108303
44.9260737374592 -0.0127772383597408
45.3167012806073 -0.0127393257059111
45.7073288237554 -0.012698508792443
46.0979563669034 -0.0126623759985509
46.4885839100515 -0.0126383393802867
46.8792114531996 -0.0126321874305591
47.2698389963476 -0.0126468146892275
47.6604665394957 -0.0126813902553043
48.0510940826438 -0.0127311653170848
48.4417216257918 -0.0127880146639579
48.8323491689399 -0.0128416758227333
49.222976712088 -0.0128815147755378
49.613604255236 -0.0128985325304271
50.0042317983841 -0.0128872538557451
50.3948593415322 -0.0128471251453203
50.7854868846802 -0.0127831023518256
51.1761144278283 -0.0127052317210791
51.5667419709764 -0.0126272016309767
51.9573695141244 -0.0125640451145427
52.3479970572725 -0.012529360117288
52.7386246004206 -0.0125325460766684
53.1292521435686 -0.0125765970063177
53.5198796867167 -0.0126569273159302
53.9105072298648 -0.0127615447511303
54.3011347730128 -0.012872653538524
54.6917623161609 -0.0129695107934762
55.082389859309 -0.0130321139808277
55.4730174024571 -0.0130451064262829
55.8636449456051 -0.0130011851695599
56.2542724887532 -0.0129033082913778
56.6449000319013 -0.0127651444199204
57.0355275750493 -0.0126094835461471
57.4261551181974 -0.0124647032869836
57.8167826613455 -0.0123597920574507
58.2074102044935 -0.0123187794906332
58.5980377476416 -0.0123556245492758
58.9886652907897 -0.0124706031688193
59.3792928339377 -0.0126490126861642
59.7699203770858 -0.0128626166077929
60.1605479202339 -0.0130737720901131
60.5511754633819 -0.0132417001618254
60.94180300653 -0.0133299441529948
61.3324305496781 -0.0133137643623058
61.7230580928261 -0.0131860819142941
62.1136856359742 -0.012960664784744
62.5043131791223 -0.012671593339818
62.8949407222703 -0.0123686586301377
63.2855682654184 -0.0121091579723198
63.6761958085665 -0.0119473878504262
64.0668233517145 -0.0119237687790051
64.4574508948626 -0.0120557726472202
64.8480784380107 -0.012332574539018
65.2387059811587 -0.0127146843637111
65.6293335243068 -0.0131389145179757
66.0199610674549 -0.0135281222096172
66.4105886106029 -0.013804374664853
66.801216153751 -0.0139035658882463
67.1918436968991 -0.0137890639983906
67.5824712400471 -0.0134617459618695
67.9730987831952 -0.0129639472831638
68.3637263263433 -0.012375616260534
68.7543538694913 -0.0118023753071318
69.1449814126394 -0.011357031448054
69.5356089557875 -0.0111378402110174
69.9262364989355 -0.0112079106257924
70.3168640420836 -0.0115801238302737
70.7074915852317 -0.0122108082349318
71.0981191283798 -0.0130035900383052
71.4887466715278 -0.0138229599438881
71.8793742146759 -0.0145156596256375
72.2700017578239 -0.0149370600153461
72.660629300972 -0.0149789606499175
73.0512568441201 -0.0145943932260749
73.4418843872681 -0.0138142592685615
73.8325119304162 -0.0127507239133826
74.2231394735643 -0.0115840393022612
74.6137670167124 -0.0105330377687929
75.0043945598604 -0.00981403627511141
75.3950221030085 -0.00959668648409814
75.7856496461566 -0.00996675825749121
76.1762771893046 -0.010904206171651
76.5669047324527 -0.0122807829234524
76.9575322756008 -0.0138767852486886
77.3481598187488 -0.0154133052832206
77.7387873618969 -0.0165954713388141
78.129414905045 -0.0171624829480368
78.520042448193 -0.0169395228366348
78.9106699913411 -0.0158836620670219
79.3012975344892 -0.0141122236354185
79.6919250776372 -0.0119013529983855
80.0825526207853 -0.00964759041892393
80.4731801639334 -0.00779558311622097
80.8638077070814 -0.00674682980774152
81.2544352502295 -0.00677220689730697
81.6450627933776 -0.00795088422657857
82.0356903365256 -0.0101494347850885
82.4263178796737 -0.013041371228679
82.8169454228218 -0.0161563168961268
83.2075729659698 -0.0189459923436834
83.5982005091179 -0.0208611015505917
83.988828052266 -0.0214405211278734
84.379455595414 -0.0204111259086362
84.7700831385621 -0.0177811629209113
85.1607106817102 -0.0138938656709806
85.5513382248582 -0.00940679699206767
85.9419657680063 -0.00518218306134739
86.3325933111544 -0.00210622020645321
86.7232208543024 -0.00088570108044622
87.1138483974505 -0.00188374536099964
87.5044759405986 -0.0050440655502789
87.8951034837466 -0.00991665107126255
88.2857310268947 -0.0157539310717052
88.6763585700428 -0.0216243395511689
89.0669861131909 -0.0265109305871015
89.4576136563389 -0.0294135946780501
89.848241199487 -0.0295046493757038
90.238868742635 -0.0263534584664755
90.6294962857831 -0.0201539776306361
91.0201238289312 -0.0118350563390336
91.4107513720792 -0.00295785741668827
91.8013789152273 0.00461025223675583
92.1920064583754 0.00915979951557137
92.5826340015235 0.00958751226786587
92.9732615446715 0.00566233955059015
93.3638890878196 -0.00199198236461139
93.7545166309677 -0.0121573368093741
94.1451441741157 -0.023336845156123
94.5357717172638 -0.0339166342450164
94.9263992604119 -0.0421415624597513
95.3170268035599 -0.0461375488233767
95.707654346708 -0.0442736160282037
96.0982818898561 -0.0358455685998588
96.4889094330041 -0.0216969049438019
96.8795369761522 -0.00436652087318601
97.2701645193003 0.012395667563788
97.6607920624483 0.0246254542253568
98.0514196055964 0.0293304140470575
98.4420471487445 0.025415930502753
98.8326746918925 0.0138970476530093
99.2233022350406 -0.0027990677565419
99.6139297781887 -0.0220164991993097
100.004557321337 -0.041597384515296
100.395184864485 -0.059470204804631
100.785812407633 -0.0725553242721706
101.176439950781 -0.0766653067894902
101.567067493929 -0.0682726036629664
101.957695037077 -0.0467965811755937
102.348322580225 -0.0157812564882143
102.738950123373 0.0176567618721496
103.129577666521 0.0448760367957696
103.520205209669 0.058544533555314
103.910832752817 0.0553670384485982
104.301460295965 0.0374626495015303
104.692087839114 0.0109331266059687
105.082715382262 -0.0182679626722393
105.47334292541 -0.0477423947781659
105.863970468558 -0.0775796875218736
106.254598011706 -0.104846004691493
106.645225554854 -0.120777466799146
107.035853098002 -0.115963352678782
107.42648064115 -0.0863946440269177
107.817108184298 -0.0367827139102277
108.207735727446 0.0197671708326868
108.598363270594 0.0666372496432796
108.988990813742 0.0898860364245377
109.37961835689 0.083940439222103
109.770245900038 0.0547265394245621
110.160873443186 0.0167321596868759
110.551500986335 -0.018280318097445
110.942128529483 -0.0513719239443205
111.332756072631 -0.0895713865327393
111.723383615779 -0.128185361372945
112.114011158927 -0.150407757419162
112.504638702075 -0.143348358010754
112.895266245223 -0.102979231618246
113.285893788371 -0.0372009841088045
113.676521331519 0.0331629643379966
114.067148874667 0.0840881089133857
114.457776417815 0.100243934548227
114.848403960963 0.081353143762342
115.239031504111 0.042005429334296
115.629659047259 0.00477153912696121
116.020286590407 -0.0222954114523831
116.410914133556 -0.0537639043274044
116.801541676704 -0.0953727932539683
117.192169219852 -0.128721457342803
117.582796763 -0.135344226187204
117.973424306148 -0.110372895988902
118.364051849296 -0.0579871696248564
118.754679392444 0.00673849491128599
119.145306935592 0.0592931557772114
119.53593447874 0.080673764005993
119.926562021888 0.0684667587713779
120.317189565036 0.0358837718052169
120.707817108184 0.00537170158203447
121.098444651332 -0.0117619683163086
121.48907219448 -0.0313847475521774
121.879699737629 -0.0635671345913943
122.270327280777 -0.0920544833768773
122.660954823925 -0.0979173011102515
123.051582367073 -0.0767381386494666
123.442209910221 -0.034559484776551
123.832837453369 0.0144439616084573
124.223464996517 0.0494901132595897
124.614092539665 0.056262514566531
125.004720082813 0.0369028355262499
125.395347625961 0.00798934481946762
125.785975169109 -0.0105777826667101
126.176602712257 -0.015813967625638
126.567230255405 -0.0257140457851478
126.957857798553 -0.0466156462389636
127.348485341701 -0.0634409358690094
127.73911288485 -0.0613683103161269
128.129740427998 -0.0378657557437823
128.520367971146 -0.00074347885327747
128.910995514294 0.0336852188715592
129.301623057442 0.0477511694745708
129.69225060059 0.0352705634908659
130.082878143738 0.00669481542858218
130.473505686886 -0.017789440657792
130.864133230034 -0.0245796302949806
131.254760773182 -0.0216154000612674
131.64538831633 -0.02605376942607
132.036015859478 -0.0379227925815467
132.426643402626 -0.0433022485259771
132.817270945774 -0.0316948020136947
133.207898488922 -0.00340718781335992
133.598526032071 0.0296705128672715
133.989153575219 0.0489178620085218
134.379781118367 0.0424550058726222
134.770408661515 0.0146006157713232
135.161036204663 -0.0161156329729687
135.551663747811 -0.031035108816766
135.942291290959 -0.0281543045859594
136.332918834107 -0.0232164118074038
136.723546377255 -0.0265299132004782
137.114173920403 -0.031424508900716
137.504801463551 -0.0260312994399908
137.895429006699 -0.00521851477672995
138.286056549847 0.0244359768213437
138.676684092995 0.0462137249348894
139.067311636143 0.0452525590830841
139.457939179292 0.0205864919131528
139.84856672244 -0.0125509482690132
140.239194265588 -0.0335828497323618
140.629821808736 -0.0341855545562772
141.020449351884 -0.0260100655384528
141.411076895032 -0.0237066265914509
141.80170443818 -0.0266737149602081
142.192331981328 -0.0245940610822374
142.582959524476 -0.0100166222043309
142.973587067624 0.0151208216477038
143.364214610772 0.0381168494683969
143.75484215392 0.043203269898726
144.145469697068 0.0243269146489994
144.536097240216 -0.00857270338130092
144.926724783364 -0.0353046085154201
145.317352326513 -0.0416012812510916
145.707979869661 -0.0320988294847551
146.098607412809 -0.0236427240537908
146.489234955957 -0.0234387256731368
146.879862499105 -0.0238719996229993
147.270490042253 -0.014043942018962
147.661117585401 0.00983999446993342
148.051745128549 0.0385757499170297
148.442372671697 0.0539546701367124
148.833000214845 0.0439563301631694
149.223627757993 0.0128332583540795
149.614255301141 -0.0207229387903025
150.004882844289 -0.0377719414327975
150.395510387437 -0.0347216205310469
150.786137930585 -0.0251642001501971
151.176765473734 -0.0215155202287945
151.567393016882 -0.0215685472207549
151.95802056003 -0.0147346232347162
152.348648103178 0.00595572931127118
152.739275646326 0.0346553534921326
153.129903189474 0.053847315498972
153.520530732622 0.0490273727297628
153.91115827577 0.0208465596283233
154.301785818918 -0.0138273770632423
154.692413362066 -0.0344902471080069
155.083040905214 -0.03475380157116
155.473668448362 -0.0269870285428935
155.86429599151 -0.0239213931340946
156.254923534658 -0.0243798622789273
156.645551077807 -0.0201872479250829
157.036178620955 -0.00646187005062211
157.426806164103 0.013876765237119
157.817433707251 0.0298642417881035
158.208061250399 0.0289089089891835
158.598688793547 0.00717010831383685
158.989316336695 -0.0248421598857695
159.379943879843 -0.0478944297515013
159.770571422991 -0.049539133873426
160.161198966139 -0.0362547309376266
160.551826509287 -0.025735860775972
160.942454052435 -0.0249765555492855
161.333081595583 -0.0256324073545286
161.723709138731 -0.016176264554038
162.114336681879 0.00821247480388476
162.504964225028 0.0396761287375074
162.895591768176 0.0594102527467736
163.286219311324 0.0533449037762092
163.676846854472 0.0238005848973176
164.06747439762 -0.0117372195863084
164.458101940768 -0.0335522191437709
164.848729483916 -0.0347146734047144
165.239357027064 -0.0263415459502233
165.629984570212 -0.0232352133117818
166.02061211336 -0.0247647202314924
166.411239656508 -0.0156931523954593
166.801867199656 0.015563733254484
167.192494742804 0.0578190796340624
167.583122285952 0.0842993488577562
167.9737498291 0.0786282450507329
168.364377372249 0.0454522154417416
168.755004915397 0.00637443789251974
169.145632458545 -0.0172088639435838
169.536260001693 -0.0242390380396907
169.926887544841 -0.0284748101062421
170.317515087989 -0.0341068286706171
170.708142631137 -0.0360567347446792
171.098770174285 -0.0315649517640665
171.489397717433 -0.0228795197483398
171.880025260581 -0.0152812514938808
172.270652803729 -0.0149458409236304
172.661280346877 -0.0258090474790498
173.051907890025 -0.0453251065160106
173.442535433173 -0.0624472280590939
173.833162976321 -0.0643087775269407
174.22379051947 -0.0527391998225248
174.614418062618 -0.0478367744268003
175.005045605766 -0.0613882045966635
175.395673148914 -0.0801699539166888
175.786300692062 -0.0840366375942036
176.17692823521 -0.0655622391274956
176.567555778358 -0.0293811489382318
176.958183321506 0.0149474874526653
177.348810864654 0.0555045666302786
177.739438407802 0.0785333769813619
178.13006595095 0.0750739431551001
178.520693494098 0.047659877768231
178.911321037246 0.00914014288352727
179.301948580394 -0.026137028956384
179.692576123542 -0.054680590102355
180.083203666691 -0.0852390685551716
180.473831209839 -0.101119630943159
180.864458752987 -0.058820463345285
181.255086296135 0.0459849358375902
181.645713839283 0.157986508973545
182.036341382431 0.214441674678296
182.426968925579 0.200194682174995
182.817596468727 0.132433965289712
183.208224011875 0.0626662076670607
183.598851555023 0.0249330827634855
183.989479098171 -0.00134221544921027
184.380106641319 -0.00678627480665683
184.770734184467 -0.00594004795328288
185.161361727615 -0.022661287661652
185.551989270763 -0.05282297076097
185.942616813912 -0.0870890379358771
186.33324435706 -0.118980709192413
186.723871900208 -0.142707578740043
187.114499443356 -0.154312893408433
187.505126986504 -0.152880720094325
187.895754529652 -0.13440748786692
188.2863820728 -0.0921575988122944
188.677009615948 -0.0324255988343026
189.067637159096 0.0224720050364118
189.458264702244 0.0478425653988979
189.848892245392 0.0325245562653176
190.23951978854 -0.011506174259745
190.630147331688 -0.0632974297513446
191.020774874836 -0.109742852809117
191.411402417985 -0.146481875222783
191.802029961133 -0.169906600437987
192.192657504281 -0.167690576396168
192.583285047429 -0.136078890139915
192.973912590577 -0.0923645919331823
193.364540133725 -0.054653274872618
193.755167676873 -0.0257395920164132
194.145795220021 -0.00194772470989027
194.536422763169 0.015540260489521
194.927050306317 0.0227894907308998
195.317677849465 0.0188336409815085
195.708305392613 0.00603480869120007
196.098932935761 -0.0126985089498495
196.489560478909 -0.0345082265173244
196.880188022057 -0.0557727916903567
197.270815565206 -0.0743583979315549
197.661443108354 -0.0928439927821854
198.052070651502 -0.113437169482918
198.44269819465 -0.1333913387342
198.833325737798 -0.146129813429818
199.223953280946 -0.143438661438349
199.614580824094 -0.118468053165867
200.005208367242 -0.0736763397421479
200.39583591039 -0.0213214891324759
200.786463453538 0.0257299199112462
201.177090996686 0.0601119731476803
201.567718539834 0.0790305042704549
201.958346082982 0.0818134408413164
202.34897362613 0.0695089898637219
202.739601169278 0.0448330353216496
203.130228712427 0.01140801203882
203.520856255575 -0.026775591913875
203.911483798723 -0.0652197109400606
204.302111341871 -0.0983858627525107
204.692738885019 -0.121044904713373
205.083366428167 -0.132060132797068
205.473993971315 -0.134918266423853
205.864621514463 -0.132715533929241
206.255249057611 -0.122953197358272
206.645876600759 -0.0992126043053237
207.036504143907 -0.0587663822917821
207.427131687055 -0.00700257747046573
207.817759230203 0.0448847285287678
208.208386773351 0.0846933760721513
208.599014316499 0.10310155753123
208.989641859648 0.0965287825115981
209.380269402796 0.0684694580683434
209.770896945944 0.0272640155433895
210.161524489092 -0.0182733530842777
210.55215203224 -0.0626459603778532
210.942779575388 -0.103193285679223
211.333407118536 -0.133725992497721
211.724034661684 -0.142778066898958
212.114662204832 -0.123354329996625
212.50528974798 -0.0805624926420721
212.895917291128 -0.0270436965208694
213.286544834276 0.0255406142941037
213.677172377424 0.0696537629745891
214.067799920572 0.100539382840453
214.45842746372 0.114679042609239
214.849055006869 0.10995500297158
215.239682550017 0.0868311134584491
215.630310093165 0.0485060205898907
216.020937636313 0.000566689124597781
216.411565179461 -0.0486855017810163
216.802192722609 -0.0895614316172151
217.192820265757 -0.115531293486084
217.583447808905 -0.125714808091307
217.974075352053 -0.122324213413789
218.364702895201 -0.10599318091589
218.755330438349 -0.0748218352869326
219.145957981497 -0.0294023512190011
219.536585524645 0.0233347205429901
219.927213067793 0.0711370658642258
220.317840610941 0.100570172988431
220.70846815409 0.102587389823609
221.099095697238 0.0769859298839262
221.489723240386 0.0338729741961721
221.880350783534 -0.0105831560534809
222.270978326682 -0.0478054429368449
222.66160586983 -0.0825929742433712
223.052233412978 -0.120003064361298
223.442860956126 -0.151586319404836
223.833488499274 -0.160245624004054
224.224116042422 -0.134121282121447
224.61474358557 -0.0743458504293294
225.005371128718 0.00188104761645939
225.395998671866 0.0697770343981919
225.786626215014 0.107806141262665
226.177253758162 0.107198526939706
226.567881301311 0.0750727634628987
226.958508844459 0.028986871760168
227.349136387607 -0.0122000799125532
227.739763930755 -0.044191678931293
228.130391473903 -0.0792914837655189
228.521019017051 -0.119837228286455
228.911646560199 -0.142012319575811
229.302274103347 -0.11427971684618
229.692901646495 -0.0332893072688071
230.083529189643 0.0703376255182904
230.474156732791 0.151083638851178
230.864784275939 0.176320003208403
231.255411819087 0.146867220059834
231.646039362235 0.0844969395365361
232.036666905384 0.0203565420484481
232.427294448532 -0.0207719342952271
232.81792199168 -0.0496074723151195
233.208549534828 -0.0791034228844981
233.599177077976 -0.0927423139871502
233.989804621124 -0.071412391063053
234.380432164272 -0.0187637358906482
234.77105970742 0.04017282170379
235.161687250568 0.0780649841808156
235.552314793716 0.0816665739504984
235.942942336864 0.0553239560406047
236.333569880012 0.0224703557968847
236.72419742316 0.0108426910098728
237.114824966308 0.00186069958319042
237.505452509456 -0.0294695408710517
237.896080052605 -0.0639987426268804
238.286707595753 -0.0864413040303415
238.677335138901 -0.0984591025639229
239.067962682049 -0.102884870912025
239.458590225197 -0.102238930419099
239.849217768345 -0.100416179717398
240.239845311493 -0.0986747207663839
240.630472854641 -0.0903110673272129
241.021100397789 -0.0670657056914156
241.411727940937 -0.0361132527290253
241.802355484085 -0.0258578152065316
242.192983027233 -0.0575099464556498
242.583610570381 -0.116740099537685
242.974238113529 -0.163913009664623
243.364865656677 -0.173631057573517
243.755493199826 -0.148940026404397
244.146120742974 -0.10355713780419
244.536748286122 -0.0468678221845602
244.92737582927 0.0128993366255632
245.318003372418 0.0668382934754759
245.708630915566 0.107280649358044
246.099258458714 0.127902836378786
246.489886001862 0.124865593563748
246.88051354501 0.0978710015987493
247.271141088158 0.0501954468061115
247.661768631306 -0.0113568521716541
248.052396174454 -0.0763027929253472
248.443023717602 -0.129400678907679
248.83365126075 -0.153967827562471
249.224278803898 -0.140153477279045
249.614906347047 -0.0884921082442246
250.005533890195 -0.00951131639121492
250.396161433343 0.0768248758271768
250.786788976491 0.14308707449995
251.177416519639 0.167167189893378
251.568044062787 0.14556627900816
251.958671605935 0.088336504740495
252.349299149083 0.0152367034665784
252.739926692231 -0.0452803762904139
253.130554235379 -0.0792483166733722
253.521181778527 -0.0728703096723217
253.911809321675 -0.0149727312743122
254.302436864823 0.0611896795722491
254.693064407971 0.0949617769985446
255.083691951119 0.0725663298466013
255.474319494268 0.0234904322678755
255.864947037416 -0.0277700840678063
256.255574580564 -0.0664631264378283
256.646202123712 -0.0933968649461555
257.03682966686 -0.116068744118954
257.427457210008 -0.113795794418942
257.818084753156 -0.0554453601187448
258.208712296304 0.0473055204107024
258.599339839452 0.137767718967356
258.9899673826 0.161102743113158
259.380594925748 0.120023027986007
259.771222468896 0.0547457011307654
260.161850012044 -0.00318842116145124
260.552477555192 -0.0464376309769767
260.94310509834 -0.0919551607311992
261.333732641489 -0.139133995374935
261.724360184637 -0.159328523158226
262.114987727785 -0.123685939200627
262.505615270933 -0.0311918924672552
262.896242814081 0.0732491167943201
263.286870357229 0.133796116952215
263.677497900377 0.133733084729319
264.068125443525 0.0912143438148664
264.458752986673 0.0435424332313137
264.849380529821 0.0188200702955725
265.240008072969 -0.0084245781918841
265.630635616117 -0.0432850744347866
266.021263159265 -0.056592039686741
266.411890702413 -0.0483278269604725
266.802518245561 -0.040101027654261
267.19314578871 -0.0436239262173852
267.583773331858 -0.0572769383231324
267.974400875006 -0.0739317266931256
268.365028418154 -0.0804698495289656
268.755655961302 -0.06602674358416
269.14628350445 -0.039634792510576
269.536911047598 -0.0201366783874457
269.927538590746 -0.00971475353150334
270.318166133894 -0.000726936585403452
270.708793677042 0.00568698476448172
271.09942122019 -0.00010310611805339
271.490048763338 -0.0241690017054282
271.880676306486 -0.0610467126633329
272.271303849634 -0.100000243065016
272.661931392783 -0.132964480969803
273.052558935931 -0.156497988163213
273.443186479079 -0.169023298462354
273.833814022227 -0.161998974572702
274.224441565375 -0.126734949599463
274.615069108523 -0.0712048391586613
275.005696651671 -0.0171257227143209
275.396324194819 0.0161053291693802
275.786951737967 0.0216792539282635
276.177579281115 0.00389058205704419
276.568206824263 -0.0267947216422783
276.958834367411 -0.0614936597182329
277.349461910559 -0.0969265391359556
277.740089453707 -0.128440158892049
278.130716996855 -0.14201368948339
278.521344540004 -0.127222236574281
278.911972083152 -0.0916459084276075
279.3025996263 -0.0520490495160459
279.693227169448 -0.0192793420377594
280.083854712596 0.00526968417801237
280.474482255744 0.0230675544865532
280.865109798892 0.0339021851759773
281.25573734204 0.0368538588210622
281.646364885188 0.0319496954928318
282.036992428336 0.0197088504065153
282.427619971484 0.000557706497226802
282.818247514632 -0.0241260737511604
283.20887505778 -0.0508042065709946
283.599502600928 -0.0756062223397658
283.990130144076 -0.0971854303191233
284.380757687225 -0.116062422800551
284.771385230373 -0.131542033019299
285.162012773521 -0.137956727253448
285.552640316669 -0.12591235094148
285.943267859817 -0.0922786643292582
286.333895402965 -0.04529588172535
286.724522946113 0.00162609517197569
287.115150489261 0.0382703378423637
287.505778032409 0.0604020674734171
287.896405575557 0.0677327566906024
288.287033118705 0.0617202944877262
288.677660661853 0.0449118262689117
289.068288205001 0.0208308422038652
289.458915748149 -0.00647737690381762
289.849543291297 -0.0331973123842856
290.240170834446 -0.0564187720298997
290.630798377594 -0.0743817482877302
291.021425920742 -0.0863674789800366
291.41205346389 -0.0925072744906268
291.802681007038 -0.0933392916287234
292.193308550186 -0.0890494118806892
292.583936093334 -0.0787071382384219
292.974563636482 -0.0603438399970871
293.36519117963 -0.0330493613198706
293.755818722778 0.000506429141858582
294.146446265926 0.0340037719445306
294.537073809074 0.0600888253691551
294.927701352222 0.0733285264386388
295.31832889537 0.0718024894739993
295.708956438518 0.0570643091527133
296.099583981667 0.0329403321641719
296.490211524815 0.00396915860229599
296.880839067963 -0.0254611880864679
297.271466611111 -0.0510457421266852
297.662094154259 -0.0687852612049925
298.052721697407 -0.0763305753806475
298.443349240555 -0.0742946009206908
298.833976783703 -0.0658123513516789
299.224604326851 -0.0545449922637906
299.615231869999 -0.0428494419753395
300.005859413147 -0.0312882036092965
300.396486956295 -0.0192906833089748
300.787114499443 -0.00600598546564114
301.177742042591 0.00902376099062963
301.56836958574 0.0251801329911054
301.958997128888 0.0402838013462056
302.349624672036 0.050939022583603
302.740252215184 0.0538902598679339
303.130879758332 0.0476197944209626
303.52150730148 0.0330472577243292
303.912134844628 0.0129856718793962
304.302762387776 -0.00906415478187154
304.693389930924 -0.0298316882778125
305.084017474072 -0.0465286745604387
305.47464501722 -0.0569534316977476
305.865272560368 -0.0600439319657083
306.255900103516 -0.0565193950424458
306.646527646664 -0.0487553645507251
307.037155189812 -0.0396725500961257
307.427782732961 -0.0313950885077434
307.818410276109 -0.0245745530951785
308.209037819257 -0.0185845439104603
308.599665362405 -0.0120993981651419
308.990292905553 -0.0035978298094558
309.380920448701 0.00803199629442558
309.771547991849 0.0225670758765624
310.162175534997 0.0377985161456108
310.552803078145 0.0500371346925259
310.943430621293 0.0557013934887273
311.334058164441 0.0528863347412559
311.724685707589 0.041904063860351
312.115313250737 0.0247594317113387
312.505940793885 0.00418981840023797
312.896568337033 -0.0170698548171553
313.287195880182 -0.0365893283854794
313.67782342333 -0.052353269789082
314.068450966478 -0.0629472234910073
314.459078509626 -0.0678146553952375
314.849706052774 -0.0673658981435402
315.240333595922 -0.0627416254050293
315.63096113907 -0.0552626716921191
316.021588682218 -0.0458068512148129
316.412216225366 -0.0344274320097364
316.802843768514 -0.0204274799667351
317.193471311662 -0.00298448234994445
317.58409885481 0.0177711626608505
317.974726397958 0.0398286167846427
318.365353941106 0.0593383896211883
318.755981484254 0.0717894225422586
319.146609027403 0.0736442171593675
319.537236570551 0.0635931270744974
319.927864113699 0.0429095900935246
320.318491656847 0.0148795443357315
320.709119199995 -0.0163036612407748
321.099746743143 -0.0465129917937094
321.490374286291 -0.0721129061320491
321.881001829439 -0.0899732860875513
322.271629372587 -0.097658603002723
322.662256915735 -0.0941883555888315
323.052884458883 -0.0808135656375415
323.443512002031 -0.0607706403245949
323.834139545179 -0.0378984229111691
324.224767088327 -0.0151454450638342
324.615394631476 0.00597902277755911
325.006022174624 0.0249111905128355
325.396649717772 0.0411510879067583
325.78727726092 0.0536173476653098
326.177904804068 0.0605201446370544
326.568532347216 0.0597744525924776
326.959159890364 0.049845245470683
327.349787433512 0.0306905987459661
327.74041497666 0.00429132994691937
328.131042519808 -0.0256324923297849
328.521670062956 -0.0547046121298547
328.912297606104 -0.0792092599217733
329.302925149252 -0.0966455625126345
329.6935526924 -0.105139810026503
330.084180235548 -0.102671178295246
330.474807778697 -0.087528385615296
330.865435321845 -0.0602414740759787
331.256062864993 -0.0250192533744384
331.646690408141 0.011394773660903
332.037317951289 0.0423979073436771
332.427945494437 0.0632814791493012
332.818573037585 0.0715795687344988
333.209200580733 0.0668816248615485
333.599828123881 0.0506964190737586
333.990455667029 0.0262193114492837
334.381083210177 -0.00232277127515176
334.771710753325 -0.0305033173744657
335.162338296473 -0.0543506470515366
335.552965839621 -0.0709319694898102
335.943593382769 -0.078924172516422
336.334220925918 -0.0787858130278199
336.724848469066 -0.0722298008549644
337.115476012214 -0.0612034036545961
337.506103555362 -0.0469609143631097
337.89673109851 -0.0298788277196315
338.287358641658 -0.0101622462582771
338.677986184806 0.0111524060506027
339.068613727954 0.0316281375798489
339.459241271102 0.0476328028137956
339.84986881425 0.0552694893970082
340.240496357398 0.0517340159517913
340.631123900546 0.0365790814079343
341.021751443694 0.0121833663323335
341.412378986842 -0.0170416761269419
341.80300652999 -0.0462628217665174
342.193634073139 -0.0714494851577153
342.584261616287 -0.0893601302525953
342.974889159435 -0.0968525963170416
343.365516702583 -0.0910655018130586
343.756144245731 -0.071212788521424
344.146771788879 -0.0404455611754839
344.537399332027 -0.00538679861065389
344.928026875175 0.0265231434406912
345.318654418323 0.0494330201576598
345.709281961471 0.0600287882287123
346.099909504619 0.0575474770295132
346.490537047767 0.0434772569746493
346.881164590915 0.0210803185487177
347.271792134063 -0.00532274707121268
347.662419677211 -0.0311015600793777
348.05304722036 -0.0519341316428992
348.443674763508 -0.0645699847274227
348.834302306656 -0.0677331472370911
349.224929849804 -0.0624369850918867
349.615557392952 -0.0512454545919474
350.0061849361 -0.0370022210369006
350.396812479248 -0.0218639094650728
350.787440022396 -0.00705204975451942
351.178067565544 0.0067676669107488
351.568695108692 0.0189060988507528
351.95932265184 0.0282852025663443
352.349950194988 0.0334374191947126
352.740577738136 0.032841427509462
353.131205281284 0.0255158411732155
353.521832824432 0.0116487050895817
353.912460367581 -0.00712701220557815
354.303087910729 -0.0280908260182193
354.693715453877 -0.0481882835099266
355.084342997025 -0.0645681469469294
355.474970540173 -0.0745764714777802
355.865598083321 -0.0755852263028845
356.256225626469 -0.0655455982635108
356.646853169617 -0.0445568772301465
357.037480712765 -0.0161184204162968
357.428108255913 0.0135480812948219
357.818735799061 0.0377511249064864
358.209363342209 0.0514621411262225
358.599990885357 0.0524188637098416
358.990618428505 0.041259230742871
359.381245971653 0.0209004757534932
359.771873514802 -0.00453785628048531
360.16250105795 -0.0306153909592039
360.553128601098 -0.0527864975809157
360.943756144246 -0.066579672916883
361.334383687394 -0.0688101612377069
361.725011230542 -0.0593099287325369
362.11563877369 -0.0413190135991409
362.506266316838 -0.0199068397549559
362.896893859986 0.000212810998043046
363.287521403134 0.0159656233176798
363.678148946282 0.0260283355950936
364.06877648943 0.0303078511404326
364.459404032578 0.0293467893228336
364.850031575726 0.0239734684046266
365.240659118874 0.0151907998759701
365.631286662023 0.0041132204732688
366.021914205171 -0.00813766096080591
366.412541748319 -0.020527386893894
366.803169291467 -0.0321094009067195
367.193796834615 -0.0419225300791929
367.584424377763 -0.048883834530085
367.975051920911 -0.0517701092284617
368.365679464059 -0.0493173627695164
368.756307007207 -0.0405292401367727
369.146934550355 -0.0253363824180674
369.537562093503 -0.00537192047332115
369.928189636651 0.0158289730952907
370.318817179799 0.0336415807125565
370.709444722947 0.0438183049743553
371.100072266095 0.0438533120871762
371.490699809244 0.033684226006043
371.881327352392 0.0154790495753749
372.27195489554 -0.0073025689656006
372.662582438688 -0.0309042637455487
373.053209981836 -0.0515544532374344
373.443837524984 -0.0652386543171068
373.834465068132 -0.0682656612773769
374.22509261128 -0.0591171481543859
374.615720154428 -0.0399331163152839
375.006347697576 -0.0158574002645549
375.396975240724 0.00730227679688732
375.787602783872 0.025194933511422
376.17823032702 0.0357021675738536
376.568857870168 0.0386079104025526
376.959485413317 0.0348637532774303
377.350112956465 0.0259731644912891
377.740740499613 0.0136885416679989
378.131368042761 -0.0001156785425309
378.521995585909 -0.0136253842337544
378.912623129057 -0.0253848289464118
379.303250672205 -0.0345415656359373
379.693878215353 -0.0407951223413884
380.084505758501 -0.0440549250333285
380.475133301649 -0.0440978446359977
380.865760844797 -0.0404745510576196
381.256388387945 -0.0326945293936846
381.647015931093 -0.0206257732759744
382.037643474241 -0.00501605857717131
382.428271017389 0.0121368740847279
382.818898560538 0.0277365620331257
383.209526103686 0.0383720810168629
383.600153646834 0.0414062012688994
383.990781189982 0.0358607359519436
384.38140873313 0.0226854054149052
384.772036276278 0.00433100794950569
385.162663819426 -0.0160458107030025
385.553291362574 -0.035172016905198
385.943918905722 -0.0497712932446512
386.33454644887 -0.0567474673838972
386.725173992018 -0.0541566196409377
387.115801535166 -0.042496414114812
387.506429078314 -0.0249530816509633
387.897056621462 -0.00610924999541453
388.28768416461 0.00993050512020596
388.678311707759 0.0207507291854538
389.068939250907 0.0257513044840093
389.459566794055 0.0255883373522869
389.850194337203 0.0215099059941767
390.240821880351 0.0149303322657947
390.631449423499 0.00723177798858353
391.022076966647 -0.00040205921120607
391.412704509795 -0.00720433325467873
391.803332052943 -0.0129480728041766
392.193959596091 -0.0177834911377539
392.584587139239 -0.0218388207762463
392.975214682387 -0.0248817909633882
393.365842225535 -0.0262756067652054
393.756469768683 -0.0252101436409052
394.147097311831 -0.021052528642683
394.53772485498 -0.0137132850810967
394.928352398128 -0.00395683874321972
395.318979941276 0.00651243473066682
395.709607484424 0.0153810272912127
396.100235027572 0.02043914408176
396.49086257072 0.0203577960742741
396.881490113868 0.0151279268428681
397.272117657016 0.00597258492358909
397.662745200164 -0.00510819932461838
398.053372743312 -0.0158170500016057
398.44400028646 -0.0238563556582045
398.834627829608 -0.0272213773350972
399.225255372756 -0.0247931445148124
399.615882915904 -0.0170337637833439
400.006510459052 -0.00610814121028369
400.397138002201 0.00490483841699149
400.787765545349 0.0132543671254953
401.178393088497 0.0174201607978933
401.569020631645 0.0172653019688215
401.959648174793 0.0136215890915692
402.350275717941 0.00774486743083394
402.740903261089 0.000940676795821556
403.131530804237 -0.00562947687842465
403.522158347385 -0.0110946979131112
403.912785890533 -0.0150208583541155
404.303413433681 -0.0174510629141721
404.694040976829 -0.0187308593650253
405.084668519977 -0.019176105348113
405.475296063125 -0.018792781487634
405.865923606273 -0.017217896758045
406.256551149422 -0.0138917402942089
406.64717869257 -0.00836258087766824
407.037806235718 -0.000626996197307223
407.428433778866 0.00858816517104847
407.819061322014 0.0177639742218152
408.209688865162 0.0248964866521136
408.60031640831 0.0281178911140681
408.990943951458 0.0263488341773973
409.381571494606 0.0196511768385346
409.772199037754 0.00914638854593518
410.162826580902 -0.00337054239377525
410.55345412405 -0.0158639995020891
410.944081667198 -0.0263612067339552
411.334709210346 -0.033173072904278
411.725336753495 -0.0352023714149846
412.115964296643 -0.0323291637725991
412.506591839791 -0.0255745695177589
412.897219382939 -0.016774587773363
413.287846926087 -0.00787632482164262
413.678474469235 -0.000276206129399004
414.069102012383 0.00545331851470763
414.459729555531 0.0094236882716851
414.850357098679 0.0120926972076052
415.240984641827 0.0139435091458914
415.631612184975 0.0152565666043278
416.022239728123 0.0159764598911171
416.412867271271 0.015706707532017
416.803494814419 0.0138834791529154
417.194122357567 0.010093047990916
417.584749900716 0.00437381567773444
417.975377443864 -0.00267393930159064
418.366004987012 -0.0100171595110296
418.75663253016 -0.0164569941961089
419.147260073308 -0.0209051651249452
419.537887616456 -0.0226220077921246
419.928515159604 -0.0214224163356414
420.319142702752 -0.0178000104041429
420.7097702459 -0.0128493926679536
421.100397789048 -0.00793117648271987
421.491025332196 -0.00419917975556833
421.881652875344 -0.00222274126059389
422.272280418492 -0.00187402920365417
422.66290796164 -0.00247205557157034
423.053535504788 -0.00304914710866791
423.444163047937 -0.00262482018292382
423.834790591085 -0.00047607664235593
424.225418134233 0.00358046425203962
424.616045677381 0.00899143270371237
425.006673220529 0.0145376624354288
425.397300763677 0.0187341158832334
425.787928306825 0.0203746452232855
426.178555849973 0.0189222479042075
426.569183393121 0.0145756951002684
426.959810936269 0.00806958645583666
427.350438479417 0.000384941666610955
427.741066022565 -0.00749083218203503
428.131693565713 -0.0147218126218508
428.522321108861 -0.0207222335134529
428.91294865201 -0.0251996920548693
429.303576195158 -0.0281177548036324
429.694203738306 -0.0295740147406938
430.084831281454 -0.0296428203276135
430.475458824602 -0.0282580286947455
430.86608636775 -0.0251844251600419
431.256713910898 -0.0200850417836193
431.647341454046 -0.0126787083215444
432.037968997194 -0.00298022639562131
432.428596540342 0.00843559837166747
432.81922408349 0.0202995314285662
433.209851626638 0.030804807134646
433.600479169786 0.0380574337713699
433.991106712934 0.0406202333156908
434.381734256082 0.0378925982267974
434.772361799231 0.030192096402062
435.162989342379 0.0185825471652789
435.553616885527 0.00458644860593056
435.944244428675 -0.0100963398102323
436.334871971823 -0.0238166265547775
436.725499514971 -0.0351648213414808
437.116127058119 -0.0431370719496169
437.506754601267 -0.0472533786525407
437.897382144415 -0.0475707200803164
438.288009687563 -0.0445587554797508
438.678637230711 -0.0388750461022231
439.069264773859 -0.0311343459600877
439.459892317007 -0.0217717382933981
439.850519860155 -0.0110572853888761
440.241147403303 0.000740019501659698
440.631774946452 0.013105036762251
441.0224024896 0.0250771586714241
441.413030032748 0.0352475874778912
441.803657575896 0.0420152279498146
442.194285119044 0.0440138286084603
442.584912662192 0.0405248003133152
442.97554020534 0.0317058730964673
443.366167748488 0.0185695325056533
443.756795291636 0.00275499553475079
444.147422834784 -0.0137969149646316
444.538050377932 -0.0291563882308615
444.92867792108 -0.0416559266827681
445.319305464228 -0.0500885991895185
445.709933007376 -0.0538603614079282
446.100560550524 -0.0530568452345436
446.491188093673 -0.0483575931983088
446.881815636821 -0.040780137294404
447.272443179969 -0.0313387071383718
447.663070723117 -0.0207703725717273
448.053698266265 -0.00945538044787386
448.444325809413 0.00243593237830671
448.834953352561 0.0146375756170145
449.225580895709 0.0264701110304442
449.616208438857 0.0366898714406869
450.006835982005 0.043630648349273
450.397463525153 0.0456248451364374
450.788091068301 0.0415440222709213
451.178718611449 0.0312325483241609
451.569346154597 0.0156537843233234
451.959973697745 -0.00329848226743203
452.350601240894 -0.0232147985537879
452.741228784042 -0.0416174120985144
453.13185632719 -0.0562980099119042
453.522483870338 -0.0655414337169484
453.913111413486 -0.0683170236127011
454.303738956634 -0.0644656519158985
454.694366499782 -0.0547691409836329
455.08499404293 -0.0407586375921521
455.475621586078 -0.0242904639067841
455.866249129226 -0.00710356109362419
456.256876672374 0.0094185845054273
456.647504215522 0.0242109671104835
457.03813175867 0.0363187151981635
457.428759301818 0.0447018428337442
457.819386844966 0.0482104373639092
458.210014388115 0.0457936627905122
458.600641931263 0.0368862240725608
458.991269474411 0.0218034414786128
459.381897017559 0.00193644538819676
459.772524560707 -0.0203820241031493
460.163152103855 -0.0423247008936818
460.553779647003 -0.0611590522648736
460.944407190151 -0.0746955038011865
461.335034733299 -0.0813957869575648
461.725662276447 -0.0802428388433514
462.116289819595 -0.0707090608799445
462.506917362743 -0.0531041555725273
462.897544905891 -0.0291413786110567
463.288172449039 -0.00206857309834018
463.678799992187 0.0239999623437257
464.069427535336 0.0450988596666685
464.460055078484 0.0581642637193448
464.850682621632 0.061391869601065
465.24131016478 0.0544076418713055
465.631937707928 0.038359933420728
466.022565251076 0.0157801002375873
466.413192794224 -0.00990709383838343
466.803820337372 -0.035037505034514
467.19444788052 -0.0562961426824952
467.585075423668 -0.071192024342517
467.975702966816 -0.0783962318755153
468.366330509964 -0.0778178969693581
468.756958053112 -0.0702935654540112
469.14758559626 -0.0570168007953748
469.538213139408 -0.0391533336260256
469.928840682557 -0.017966949502551
470.319468225705 0.00475871378483616
470.710095768853 0.0264632041604893
471.100723312001 0.043965686982281
471.491350855149 0.0540181559822127
471.881978398297 0.0541275183614516
472.272605941445 0.0434371414362404
472.663233484593 0.0232793736999793
473.053861027741 -0.00301506946006748
473.444488570889 -0.0310772628307831
473.835116114037 -0.0567024446017627
474.225743657185 -0.0765791137688449
474.616371200333 -0.0882574340791482
475.006998743481 -0.0897815220336005
475.397626286629 -0.0797688740725146
475.788253829778 -0.0583747976586838
476.178881372926 -0.028401946966982
476.569508916074 0.004853161373045
476.960136459222 0.0350834233440238
477.35076400237 0.0565839612663641
477.741391545518 0.06533731229517
478.132019088666 0.0597410832188422
478.522646631814 0.0410879819023297
478.913274174962 0.0133273862368671
479.30390171811 -0.0181507148887089
479.694529261258 -0.0479584819802763
480.085156804406 -0.0714884764396521
480.475784347554 -0.0851210185478339
480.866411890702 -0.086533727765292
481.257039433851 -0.0752831746982796
481.647666976999 -0.0532234913620077
482.038294520147 -0.0242961013787432
482.428922063295 0.00635724542416092
482.819549606443 0.0334569549078812
483.210177149591 0.0523818830951441
483.600804692739 0.0597859782236633
483.991432235887 0.0542675059784025
484.382059779035 0.0369420074588751
484.772687322183 0.0113372759347818
485.163314865331 -0.0176314610401936
485.553942408479 -0.045065633619234
485.944569951627 -0.0670675605054511
486.335197494775 -0.0809298406820889
486.725825037923 -0.0847715445144927
487.116452581072 -0.0772178327833016
487.50708012422 -0.0578650087605933
487.897707667368 -0.028444514237973
488.288335210516 0.00654910091871912
488.678962753664 0.0404371327346489
489.069590296812 0.0657528454462704
489.46021783996 0.076103775604089
489.850845383108 0.0683260139710066
490.241472926256 0.0441784729366116
490.632100469404 0.00999870312024217
491.022728012552 -0.0264893173633883
491.4133555557 -0.060193407243128
491.803983098848 -0.0894560677281953
492.194610641996 -0.112673976425692
492.585238185144 -0.123917043568723
492.975865728293 -0.114176594726809
493.366493271441 -0.0790576173501139
493.757120814589 -0.0239260043076549
494.147748357737 0.037765494004714
494.538375900885 0.0892468190094871
494.929003444033 0.115278643442823
495.319630987181 0.108020627335165
495.710258530329 0.0721125253720034
496.100886073477 0.0230443944887796
496.491513616625 -0.0226807991654445
496.882141159773 -0.0606006608710974
497.272768702921 -0.0976212779049159
497.663396246069 -0.135148914031683
498.054023789217 -0.157828441923591
498.444651332365 -0.14618655993167
498.835278875514 -0.0933876431441516
499.225906418662 -0.0121655859987521
499.61653396181 0.0701246543753621
500.007161504958 0.124044291935657
500.397789048106 0.132579093933827
500.788416591254 0.0996905621556766
501.179044134402 0.0460236511034187
501.56967167755 -0.000188160154111989
501.960299220698 -0.0297528233117199
502.350926763846 -0.0612715441724804
502.741554306994 -0.100667728678348
503.132181850142 -0.12776030706353
503.52280939329 -0.126057078859489
503.913436936438 -0.0945268244513241
504.304064479586 -0.0419805603379558
504.694692022735 0.0145600596296588
505.085319565883 0.0543689933369565
505.475947109031 0.0650205911204847
505.866574652179 0.0490093937823871
506.257202195327 0.0232226661961275
506.647829738475 0.00721245271170534
507.038457281623 -0.00781024335948853
507.429084824771 -0.0426721702843941
507.819712367919 -0.0854437849284326
508.210339911067 -0.109716065527158
508.600967454215 -0.106936481041842
508.991594997363 -0.0849901782282981
509.382222540511 -0.055422044311677
509.772850083659 -0.0269492618660869
510.163477626807 -0.00741086290687002
510.554105169956 -0.00272857816263947
510.944732713104 -0.0109877803802056
511.335360256252 -0.0209654890443284
511.7259877994 -0.0216195346994446
512.116615342548 -0.0193560541619084
512.507242885696 -0.0331335115215805
512.897870428844 -0.063354277874691
513.288497971992 -0.0881007582165758
513.67912551514 -0.0891370567631155
514.069753058288 -0.06373462881439
514.460380601436 -0.0183910764987233
514.851008144584 0.0327122990707726
515.241635687732 0.0691025900025136
515.63226323088 0.0760243422147146
516.022890774028 0.0541949974186433
516.413518317177 0.0177474724530256
516.804145860325 -0.0149449294846581
517.194773403473 -0.0338263635089012
517.585400946621 -0.0494303690024444
517.976028489769 -0.0744887128900226
518.366656032917 -0.0866458583434123
518.757283576065 -0.0448373350875386
519.147911119213 0.0517495845558937
519.538538662361 0.145967257448835
519.929166205509 0.184340946365293
520.319793748657 0.161890846757921
520.710421291805 0.0994520868816948
521.101048834953 0.0383819331939657
521.491676378101 0.00506804502161599
521.88230392125 -0.0215611099197268
522.272931464398 -0.043311210187669
522.663559007546 -0.0535856964862032
523.054186550694 -0.059156511025194
523.444814093842 -0.0653005679952465
523.83544163699 -0.0739680089922326
524.226069180138 -0.0869070282956928
524.616696723286 -0.102361010029894
525.007324266434 -0.105954903555748
525.397951809582 -0.0770514982698992
525.78857935273 -0.0273310032011074
526.179206895878 -0.00582331106482611
526.569834439026 -0.0428894763939464
526.960461982174 -0.116910283017446
527.351089525322 -0.183716621042558
527.741717068471 -0.21531362876111
528.132344611619 -0.206312249480989
528.522972154767 -0.167861861081203
528.913599697915 -0.114903492804318
529.304227241063 -0.0575969541738357
529.694854784211 -0.00439397360263082
530.085482327359 0.0370150939784565
530.476109870507 0.0615618830901711
530.866737413655 0.0675835625039054
531.257364956803 0.0564821732366921
531.647992499951 0.0316262334247871
532.038620043099 -0.00269478670315408
532.429247586247 -0.0417017711459704
532.819875129395 -0.0786041941884161
533.210502672543 -0.10282377096907
533.601130215692 -0.105832631873013
533.99175775884 -0.086326166978782
534.382385301988 -0.0476085757384943
534.773012845136 0.00506621599112004
535.163640388284 0.0640414734014392
535.554267931432 0.118624843231802
535.94489547458 0.156599463316072
536.335523017728 0.167844154320918
536.726150560876 0.148021083151162
537.116778104024 0.0998207737832135
537.507405647172 0.0343374536316181
537.89803319032 -0.0263136181553683
538.288660733468 -0.068903863879233
538.679288276616 -0.0971279449840133
539.069915819764 -0.107027083267348
539.460543362913 -0.0854900387970559
539.851170906061 -0.0354124150097011
540.241798449209 0.0175062321216786
540.632425992357 0.0489006370635426
541.023053535505 0.053885617799629
541.413681078653 0.0378543229727425
541.804308621801 0.00968348594264178
542.194936164949 -0.0129867914181926
542.585563708097 -0.0152933351270072
542.976191251245 -0.0202906124273769
543.366818794393 -0.0555543445431403
543.757446337541 -0.102403046561236
544.148073880689 -0.13030507107951
544.538701423837 -0.13200447965055
544.929328966986 -0.11595285891122
545.319956510134 -0.0936525168680033
545.710584053282 -0.0734841599364303
546.10121159643 -0.058862209358644
546.491839139578 -0.0498149020115949
546.882466682726 -0.044614993266818
547.273094225874 -0.0400255633658816
547.663721769022 -0.0358126308139759
548.05434931217 -0.0408749366697766
548.444976855318 -0.0640979505943024
548.835604398466 -0.0986632805219273
549.226231941614 -0.123865143694196
549.616859484762 -0.126131002122094
550.00748702791 -0.104142467211717
550.398114571058 -0.0603956550727182
550.788742114206 -0.00301755644761029
551.179369657355 0.0555177763451416
551.569997200503 0.103264987837267
551.960624743651 0.130026645640272
552.351252286799 0.129411063968855
552.741879829947 0.100755199819065
553.132507373095 0.0489549708017593
553.523134916243 -0.0167221829073745
553.913762459391 -0.0839935004205234
554.304390002539 -0.136106806616563
554.695017545687 -0.150522888369113
555.085645088835 -0.11122344509221
555.476272631983 -0.0248544638335553
555.866900175131 0.0791831698122081
556.257527718279 0.160143508126012
556.648155261428 0.186824241957051
557.038782804576 0.157982513435857
557.429410347724 0.091642500754739
557.820037890872 0.0159401487628311
558.21066543402 -0.0438820340754154
558.601292977168 -0.081729226412168
558.991920520316 -0.0608058686003607
559.382548063464 0.0373808987063824
559.773175606612 0.137955467872322
560.16380314976 0.163103999948816
560.554430692908 0.125120526761216
560.945058236056 0.0644741813256082
561.335685779204 0.0161201771234931
561.726313322352 -0.00732585411877921
562.116940865501 -0.0371562774652063
562.507568408649 -0.0692197645970387
562.898195951797 -0.0576104310901296
563.288823494945 0.00398905368890062
563.679451038093 0.0638769001433852
564.070078581241 0.0827288948650914
564.460706124389 0.0698294606989746
564.851333667537 0.0502742634802763
565.241961210685 0.0432451228285326
565.632588753833 0.0349855368634131
566.023216296981 0.00670969157863768
566.413843840129 -0.0111059274358128
566.804471383277 0.00996472244869735
567.195098926425 0.0473827881193424
567.585726469573 0.0603827040784129
567.976354012721 0.0462507852638536
568.36698155587 0.0246283474803711
568.757609099018 0.00426218980551643
569.148236642166 -0.0206502160620138
569.538864185314 -0.051939479744329
569.929491728462 -0.0786126937367835
570.32011927161 -0.0896705499255575
570.710746814758 -0.0822130713404276
571.101374357906 -0.0605437985002733
571.492001901054 -0.032555543152028
571.882629444202 -0.00485206118267329
572.27325698735 0.0198850614291562
572.663884530498 0.0410570166155737
573.054512073646 0.0543724915099452
573.445139616794 0.0501161757684141
573.835767159943 0.0288786598055731
574.226394703091 0.0104604150773349
574.617022246239 0.0115638965077716
575.007649789387 0.0263555055400045
575.398277332535 0.0336588514151899
575.788904875683 0.0221780248280621
576.179532418831 -0.0014772907079247
576.570159961979 -0.0280355194962396
576.960787505127 -0.0540561176271928
577.351415048275 -0.0781274479077209
577.742042591423 -0.0973688943243867
578.132670134571 -0.10780418528324
578.523297677719 -0.103495745105277
578.913925220867 -0.0771745605884188
579.304552764015 -0.0290740411681588
579.695180307163 0.0259528415546367
580.085807850312 0.0674655422001335
580.47643539346 0.0840956359639515
580.867062936608 0.0788983732248024
581.257690479756 0.0612340785608484
581.648318022904 0.0337589707658666
582.038945566052 -0.00387782641450991
582.4295731092 -0.0400135963915293
582.820200652348 -0.0594357695199698
583.210828195496 -0.0598989067247317
583.601455738644 -0.0511860444039465
583.992083281792 -0.0448316963346704
584.38271082494 -0.0444449646172309
584.773338368088 -0.0458914883782466
585.163965911236 -0.0433152507935804
585.554593454385 -0.0344764451055034
585.945220997533 -0.0226478239258098
586.335848540681 -0.0132253674752616
586.726476083829 -0.00727684081123262
587.117103626977 -0.00115029280012226
587.507731170125 0.00686051955282313
587.898358713273 0.0125633919810445
588.288986256421 0.00886603732908881
588.679613799569 -0.00797324897284733
589.070241342717 -0.035203951731623
589.460868885865 -0.0666800737731923
589.851496429013 -0.0967680096024158
590.242123972161 -0.119778235811851
590.632751515309 -0.128232474380292
591.023379058457 -0.115152978073126
591.414006601605 -0.0792991953372607
591.804634144754 -0.0284477361486002
592.195261687902 0.0224403621387613
592.58588923105 0.0573323665813207
592.976516774198 0.065608355795174
593.367144317346 0.0467964819534172
593.757771860494 0.00961817877935044
594.148399403642 -0.035984795996434
594.53902694679 -0.0844503364844125
594.929654489938 -0.130306925481628
595.320282033086 -0.162296831207507
595.710909576234 -0.164587847357395
596.101537119382 -0.126792934908669
596.49216466253 -0.0565962607377138
596.882792205678 0.0235591254338968
597.273419748827 0.0884442160603349
597.664047291975 0.118040258971254
598.054674835123 0.105794849143516
598.445302378271 0.0638151779079436
598.835929921419 0.0133301427048786
599.226557464567 -0.0334916162731157
599.617185007715 -0.0798291959930802
};
\addplot [thick, linkRed]
table {%
0.00390627543148067 0.0113826153261212
0.394533818579548 0.0113826147593609
0.785161361727615 0.0113826139694613
1.17578890487568 0.0113826136147202
1.56641644802375 0.0113826133262552
1.95704399117182 0.0113826134484554
2.34767153431988 0.0113826138709091
2.73829907746795 0.0113826142388812
3.12892662061602 0.011382613197267
3.51955416376409 0.0113826068646406
3.91018170691215 0.0113825911516111
4.30080925006022 0.0113825735399581
4.69143679320829 0.0113825789264061
5.08206433635636 0.0113826314162087
5.47269187950442 0.0113827311900898
5.86331942265249 0.0113828493097985
6.25394696580056 0.0113829386836323
6.64457450894863 0.0113829512886078
7.03520205209669 0.0113828548470424
7.42582959524476 0.01138264514319
7.81645713839283 0.0113823513135606
8.2070846815409 0.0113820328986148
8.59771222468896 0.0113817687074046
8.98833976783703 0.0113816395093063
9.3789673109851 0.0113817080474999
9.76959485413317 0.0113820007412337
10.1602223972812 0.0113824956570176
10.5508499404293 0.0113831200923036
10.9414774835774 0.0113837595325177
11.3321050267254 0.0113842772165179
11.7227325698735 0.0113845412263554
12.1133601130216 0.0113844539962521
12.5039876561696 0.011383978184382
12.8946151993177 0.0113831528747408
13.2852427424658 0.0113820956030256
13.6758702856138 0.0113809881159807
14.0664978287619 0.0113800470010374
14.45712537191 0.0113794835814861
14.847752915058 0.0113794600766889
15.2383804582061 0.0113800506798238
15.6290080013542 0.0113812159382788
16.0196355445022 0.0113827971762597
16.4102630876503 0.011384534239789
16.8008906307984 0.0113861055508401
17.1915181739464 0.0113871848936556
17.5821457170945 0.0113875053896194
17.9727732602426 0.0113869187281386
18.3634008033906 0.0113854374062969
18.7540283465387 0.011383249857331
19.1446558896868 0.0113807026224828
19.5352834328349 0.011378249586805
19.9259109759829 0.0113763748955062
20.316538519131 0.0113755018384236
20.7071660622791 0.0113759041406949
21.0977936054271 0.0113776371870454
21.4884211485752 0.0113805046855233
21.8790486917233 0.011384070827267
22.2696762348713 0.0113877201998045
22.6603037780194 0.0113907586364085
23.0509313211675 0.0113925395076223
23.4415588643155 0.0113925935178613
23.8321864074636 0.011390737182025
24.2228139506117 0.0113871368906476
24.6134414937597 0.0113823117028012
25.0040690369078 0.0113770682813073
25.3946965800559 0.0113723738120888
25.7853241232039 0.0113691853469677
26.175951666352 0.0113682642497875
26.5665792095001 0.0113700101082644
26.9572067526481 0.011374348188602
27.3478342957962 0.0113806973219872
27.7384618389443 0.0113880323872138
28.1290893820923 0.0113950384981314
28.5197169252404 0.0114003360807814
28.9103444683885 0.0114027402919991
29.3009720115365 0.0114015081381579
29.6915995546846 0.0113965244261967
30.0822270978327 0.011388384858293
30.4728546409807 0.0113783502591323
30.8634821841288 0.0113681682407508
31.2541097272769 0.0113597838256899
31.6447372704249 0.0113549839541514
32.035364813573 0.0113550379960221
32.4259923567211 0.0113604032350743
32.8166198998691 0.0113705583998838
33.2072474430172 0.0113840097584233
33.5978749861653 0.0113984851881986
33.9885025293133 0.0114112969089695
34.3791300724614 0.0114198190600002
34.7697576156095 0.0114219991858353
35.1603851587575 0.0114168084070955
35.5510127019056 0.0114045378264592
35.9416402450537 0.0113868694377235
36.3322677882017 0.0113666861793149
36.7228953313498 0.0113476324902634
37.1135228744979 0.0113334857835308
37.504150417646 0.0113274415787752
37.894777960794 0.0113314417800324
38.2854055039421 0.0113456798820067
38.6760330470902 0.0113683957723547
39.0666605902382 0.0113960275602798
39.4572881333863 0.0114237252719357
39.8479156765344 0.0114461617530269
40.2385432196824 0.0114585127256452
40.6291707628305 0.0114574334482618
41.0197983059786 0.0114418439704899
41.4104258491266 0.0114133540385016
41.8010533922747 0.0113762116223801
42.1916809354228 0.0113367390451667
42.5823084785708 0.0113023153838726
42.9729360217189 0.0112800567170423
43.363563564867 0.0112754191568565
43.754191108015 0.0112909869380731
44.1448186511631 0.0113256980014323
44.5354461943112 0.0113746992659355
44.9260737374592 0.0114299198591387
45.3167012806073 0.0114813194992573
45.7073288237554 0.0115186345179944
46.0979563669034 0.0115333318942361
46.4885839100515 0.0115204154775731
46.8792114531996 0.0114797245487117
47.2698389963476 0.0114164282246935
47.6604665394957 0.0113405441534853
48.0510940826438 0.0112654787933502
48.4417216257918 0.0112057732321777
48.8323491689399 0.0111744097282862
49.222976712088 0.0111801558252008
49.613604255236 0.0112254647622862
50.0042317983841 0.0113053948789348
50.3948593415322 0.0114078566200382
50.7854868846802 0.0115152649770501
51.1761144278283 0.0116074077500485
51.5667419709764 0.0116650873281129
51.9573695141244 0.011673906852203
52.3479970572725 0.011627490378475
52.7386246004206 0.0115294719273602
53.1292521435686 0.0113937596454681
53.5198796867167 0.0112428580288004
53.9105072298648 0.0111043751795507
54.3011347730128 0.0110062005036878
54.6917623161609 0.0109711470718969
55.082389859309 0.0110120451676758
55.4730174024571 0.0111282922115104
55.8636449456051 0.0113046805278063
56.2542724887532 0.011512951531084
56.6449000319013 0.0117160240249847
57.0355275750493 0.0118743126943004
57.4261551181974 0.0119531003072647
57.8167826613455 0.0119296475830129
58.2074102044935 0.0117986738909288
58.5980377476416 0.0115750332829117
58.9886652907897 0.0112928198584518
59.3792928339377 0.0110007150345473
59.7699203770858 0.0107540657181113
60.1605479202339 0.010604859719672
60.5511754633819 0.0105913179025769
60.94180300653 0.0107291122560055
61.3324305496781 0.0110061281699374
61.7230580928261 0.0113821717819097
62.1136856359742 0.0117941426756397
62.5043131791223 0.0121661220498718
62.8949407222703 0.0124228056189892
63.2855682654184 0.0125039662591793
63.6761958085665 0.0123773097063622
64.0668233517145 0.0120472229553519
64.4574508948626 0.0115574612027946
64.8480784380107 0.0109866962800082
65.2387059811587 0.0104369811941962
65.6293335243068 0.010016479178083
66.0199610674549 0.00981909802377347
66.4105886106029 0.00990469333776902
66.801216153751 0.0102839248317863
67.1918436968991 0.0109113944479249
67.5824712400471 0.0116893044875803
67.9730987831952 0.0124817956035169
68.3637263263433 0.0131378709811303
68.7543538694913 0.0135189769581437
69.1449814126394 0.0135263214646432
69.5356089557875 0.0131229768729605
69.9262364989355 0.0123465486885198
70.3168640420836 0.0113094290406621
70.7074915852317 0.0101852670822995
71.0981191283798 0.00918232681943647
71.4887466715278 0.00850688886959048
71.8793742146759 0.00832249601133515
72.2700017578239 0.00871292416919713
72.660629300972 0.00965733843407551
73.0512568441201 0.0110244719107397
73.4418843872681 0.0125888823067243
73.8325119304162 0.0140673578270202
74.2231394735643 0.0151689320508112
74.6137670167124 0.0156491865811221
75.0043945598604 0.0153591558957029
75.3950221030085 0.0142806275019002
75.7856496461566 0.0125417417049476
76.1762771893046 0.0104087460597341
76.5669047324527 0.00825188354703711
76.9575322756008 0.00648677785001391
77.3481598187488 0.00549795492220325
77.7387873618969 0.00555743364326863
78.129414905045 0.00675618608670068
78.520042448193 0.00896675933501649
78.9106699913411 0.011849741878138
79.3012975344892 0.0149059989884347
79.6919250776372 0.0175644235770832
80.0825526207853 0.0192862575266654
80.4731801639334 0.0196652510024769
80.8638077070814 0.0185075923238709
81.2544352502295 0.0158821679792558
81.6450627933776 0.0121351810958583
82.0356903365256 0.00786256904113289
82.4263178796737 0.00383354959101866
82.8169454228218 0.000864785520992279
83.2075729659698 -0.000341159725122484
83.5982005091179 0.000638419852630275
83.988828052266 0.00382036334956773
84.379455595414 0.00877116493488462
84.7700831385621 0.0146655146020973
85.1607106817102 0.0204372978933135
85.5513382248582 0.0249827250875101
85.9419657680063 0.027362754653972
86.3325933111544 0.0269643128833213
86.7232208543024 0.0236080223622326
87.1138483974505 0.0176095866521351
87.5044759405986 0.00979467202485241
87.8951034837466 0.00144391108937297
88.2857310268947 -0.00586568751127622
88.6763585700428 -0.0105363091672121
89.0669861131909 -0.0113078531962388
89.4576136563389 -0.00761020992372429
89.848241199487 0.000211455384974995
90.238868742635 0.0108967309663837
90.6294962857831 0.0225165861000881
91.0201238289312 0.0328921503156192
91.4107513720792 0.0400411729676154
91.8013789152273 0.042506790331886
92.1920064583754 0.0395202859315916
92.5826340015235 0.031079884790593
92.9732615446715 0.0180453532321747
93.3638890878196 0.00222609273057616
93.7545166309677 -0.0136748323453156
94.1451441741157 -0.0263984166710265
94.5357717172638 -0.032791793787017
94.9263992604119 -0.0306808131996923
95.3170268035599 -0.0196560851421429
95.707654346708 -0.00140214645572341
96.0982818898561 0.0206300680366551
96.4889094330041 0.0421151205803939
96.8795369761522 0.0589876507955942
97.2701645193003 0.0683063474060496
97.6607920624483 0.068413214290478
98.0514196055964 0.0586356295109603
98.4420471487445 0.0392937080183621
98.8326746918925 0.0122301733980518
99.2233022350406 -0.0186728832770387
99.6139297781887 -0.0475431261357207
100.004557321337 -0.0674186153519695
100.395184864485 -0.0721269900366987
100.785812407633 -0.0587199756156147
101.176439950781 -0.029073499748917
101.567067493929 0.0104806712080067
101.957695037077 0.0510866934417978
102.348322580225 0.0842480890466445
102.738950123373 0.104789199274151
103.129577666521 0.111104728970495
103.520205209669 0.102274136633483
103.910832752817 0.0768804878954962
104.301460295965 0.0352755273017741
104.692087839114 -0.0180130695800091
105.082715382262 -0.0734853287496915
105.47334292541 -0.117209980737053
105.863970468558 -0.134202187094732
106.254598011706 -0.116376552501076
106.645225554854 -0.068002943515509
107.035853098002 -0.00227826450505079
107.42648064115 0.0633569841768577
107.817108184298 0.112826828941238
108.207735727446 0.141167427294601
108.598363270594 0.152258496775105
108.988990813742 0.144458943687748
109.37961835689 0.110832185437215
109.770245900038 0.0489646747386177
110.160873443186 -0.0343689768901292
110.551500986335 -0.122332105652257
110.942128529483 -0.186125178564987
111.332756072631 -0.196855620290905
111.723383615779 -0.154131005153447
112.114011158927 -0.0769925932303346
112.504638702075 0.013193862742959
112.895266245223 0.0883123466245903
113.285893788371 0.133356422098145
113.676521331519 0.160196210558316
114.067148874667 0.172401431692678
114.457776417815 0.155231576978667
114.848403960963 0.096251878795068
115.239031504111 -0.00165315286062671
115.629659047259 -0.118592061743322
116.020286590407 -0.211995054210795
116.410914133556 -0.23400541975076
116.801541676704 -0.193664035581205
117.192169219852 -0.116030826621032
117.582796763 -0.0164444727704152
117.973424306148 0.0673093315026522
118.364051849296 0.117087746896245
118.754679392444 0.153045996481463
119.145306935592 0.176847800155539
119.53593447874 0.165782671106276
119.926562021888 0.100474643305532
120.317189565036 -0.0147109014361523
120.707817108184 -0.146989722610473
121.098444651332 -0.231689500051481
121.48907219448 -0.23332110981041
121.879699737629 -0.188288928823076
122.270327280777 -0.105939908226214
122.660954823925 -0.00404010234682636
123.051582367073 0.0705495910816993
123.442209910221 0.117579658425192
123.832837453369 0.158091774269951
124.223464996517 0.180569757525648
124.614092539665 0.154883260824277
125.004720082813 0.0638608423825709
125.395347625961 -0.0727473591872514
125.785975169109 -0.195074759823576
126.176602712257 -0.236140827227144
126.567230255405 -0.214807133877934
126.957857798553 -0.160029580175648
127.348485341701 -0.065683432152587
127.73911288485 0.027524333599584
128.129740427998 0.0873999684569787
128.520367971146 0.134015960581452
128.910995514294 0.173105021155841
129.301623057442 0.17831037256522
129.69225060059 0.118043941344542
130.082878143738 -0.00710133554356561
130.473505686886 -0.147598845283166
130.864133230034 -0.225499948479892
131.254760773182 -0.224791191810013
131.64538831633 -0.189506339933671
132.036015859478 -0.114598396979738
132.426643402626 -0.0141954115160663
132.817270945774 0.0614585256898186
133.207898488922 0.113452048581916
133.598526032071 0.160026424935426
133.989153575219 0.185299812372153
134.379781118367 0.152828851670119
134.770408661515 0.0452326296993631
135.161036204663 -0.101455466767496
135.551663747811 -0.207523037933509
135.942291290959 -0.22811058288352
136.332918834107 -0.203964777717809
136.723546377255 -0.144732949404524
137.114173920403 -0.0472391676915571
137.504801463551 0.0388452087724804
137.895429006699 0.0957117002715749
138.286056549847 0.144850741762497
138.676684092995 0.181352422989938
139.067311636143 0.171070956692359
139.457939179292 0.0844526896065251
139.84856672244 -0.0590222577675647
140.239194265588 -0.185220973751357
140.629821808736 -0.227101189849137
141.020449351884 -0.211394051661049
141.411076895032 -0.1663862877793
141.80170443818 -0.0793566714013855
142.192331981328 0.0128199157840823
142.582959524476 0.0756033607242494
142.973587067624 0.125723046947286
143.364214610772 0.169381901168269
143.75484215392 0.180260282192211
144.145469697068 0.122651487420514
144.536097240216 -0.00450367480160554
144.926724783364 -0.145384671783356
145.317352326513 -0.220981119180199
145.707979869661 -0.220423568770095
146.098607412809 -0.1893733198982
146.489234955957 -0.12205341876273
146.879862499105 -0.0242655424313828
147.270490042253 0.054700632464157
147.661117585401 0.109994904630894
148.051745128549 0.159265695900781
148.442372671697 0.18735723631911
148.833000214845 0.155678884161769
149.223627757993 0.0454899412534426
149.614255301141 -0.102633365627614
150.004882844289 -0.205991581809446
150.395510387437 -0.226224435549849
150.786137930585 -0.203452546812273
151.176765473734 -0.143498789606341
151.567393016882 -0.0446865205747278
151.95802056003 0.0416823933616242
152.348648103178 0.0993797144058849
152.739275646326 0.149673125464217
153.129903189474 0.185010324285366
153.520530732622 0.168163200421332
153.91115827577 0.0705407794310045
154.301785818918 -0.0791603956399299
154.692413362066 -0.195936579089785
155.083040905214 -0.224062038924299
155.473668448362 -0.204414108134445
155.86429599151 -0.152353109387516
156.254923534658 -0.062378657577416
156.645551077807 0.0200268200058845
157.036178620955 0.0755837253932188
157.426806164103 0.123506007222899
157.817433707251 0.164397688523489
158.208061250399 0.171510213656732
158.598688793547 0.112411053855359
158.989316336695 -0.0115320767579253
159.379943879843 -0.147452102613395
159.770571422991 -0.220980997986969
160.161198966139 -0.217397484770413
160.551826509287 -0.187188871971679
160.942454052435 -0.131571197739224
161.333081595583 -0.0400000056938257
161.723709138731 0.0450797356821108
162.114336681879 0.104961677159798
162.504964225028 0.156402590876888
162.895591768176 0.189173308929196
163.286219311324 0.165306071864359
163.676846854472 0.0624949577756117
164.06747439762 -0.0840311556323223
164.458101940768 -0.196550435818839
164.848729483916 -0.230274271191341
165.239357027064 -0.213361236113613
165.629984570212 -0.153014183591398
166.02061211336 -0.0460459917154905
166.411239656508 0.050863600795956
166.801867199656 0.113417692387362
167.192494742804 0.16581569259732
167.583122285952 0.197214133396498
167.9737498291 0.162038783071054
168.364377372249 0.0347679912035654
168.755004915397 -0.127685747220318
169.145632458545 -0.211757350763317
169.536260001693 -0.212138360981797
169.926887544841 -0.171089281100712
170.317515087989 -0.0874049001616442
170.708142631137 -0.0126529344633751
171.098770174285 0.0313170484071269
171.489397717433 0.0668009670687024
171.880025260581 0.102439504981924
172.270652803729 0.12898385385322
172.661280346877 0.125479705731995
173.051907890025 0.0712995826258475
173.442535433173 -0.0320000627000994
173.833162976321 -0.147857509756912
174.22379051947 -0.214530840834412
174.614418062618 -0.200332445907261
175.005045605766 -0.161900160233573
175.395673148914 -0.137460652912793
175.786300692062 -0.0950760467973545
176.17692823521 -0.0246975081543893
176.567555778358 0.0471622169772107
176.958183321506 0.107928083129519
177.348810864654 0.160628438619314
177.739438407802 0.18859644726575
178.13006595095 0.160466430798113
178.520693494098 0.067121743353999
178.911321037246 -0.06065605123635
179.301948580394 -0.172774618147134
179.692576123542 -0.229745308481314
180.083203666691 -0.222140271871592
180.473831209839 -0.150463134159461
180.864458752987 -0.0257424995741468
181.255086296135 0.0942588343281695
181.645713839283 0.171254167971605
182.036341382431 0.209878500404449
182.426968925579 0.162253292621278
182.817596468727 -0.00689612549495023
183.208224011875 -0.169812391792049
183.598851555023 -0.18623620524909
183.989479098171 -0.069346154297289
184.380106641319 0.0685583842558133
184.770734184467 0.094065103118635
185.161361727615 0.0807795387463674
185.551989270763 0.0597330769170034
185.942616813912 0.0208612478076094
186.33324435706 -0.0348479609114157
186.723871900208 -0.0940125002196391
187.114499443356 -0.14139449967247
187.505126986504 -0.164479683607527
187.895754529652 -0.148964062206279
188.2863820728 -0.0860017089846211
188.677009615948 0.00834953549443662
189.067637159096 0.0905087150497607
189.458264702244 0.126497302230157
189.848892245392 0.122081410953148
190.23951978854 0.087256355833091
190.630147331688 0.0261869013703794
191.020774874836 -0.0462123068015358
191.411402417985 -0.105954351200017
191.802029961133 -0.135449623156138
192.192657504281 -0.133149558141753
192.583285047429 -0.102565455135262
192.973912590577 -0.0468444326266389
193.364540133725 0.0226862964947488
193.755167676873 0.0863463046803796
194.145795220021 0.129566422988698
194.536422763169 0.151257967362122
194.927050306317 0.154361793608838
195.317677849465 0.140053780240672
195.708305392613 0.110678208493883
196.098932935761 0.0698195809424101
196.489560478909 0.0211247512804855
196.880188022057 -0.0313490735134253
197.270815565206 -0.0814897049685564
197.661443108354 -0.120306718957852
198.052070651502 -0.137810081971035
198.44269819465 -0.128175944280053
198.833325737798 -0.0945833538726707
199.223953280946 -0.0465692062418911
199.614580824094 0.00642071956850738
200.005208367242 0.0566454870453902
200.39583591039 0.0984372963376953
200.786463453538 0.130685204311249
201.177090996686 0.154712881243598
201.567718539834 0.168015742337213
201.958346082982 0.165010734387547
202.34897362613 0.143330188033041
202.739601169278 0.106333380354075
203.130228712427 0.060130696031605
203.520856255575 0.00991789547029659
203.911483798723 -0.0403961719377154
204.302111341871 -0.0861936129754095
204.692738885019 -0.121043987639434
205.083366428167 -0.137900602769671
205.473993971315 -0.131508671080601
205.864621514463 -0.100609343345141
206.255249057611 -0.0496677614154135
206.645876600759 0.0113293311360599
207.036504143907 0.0701398578698298
207.427131687055 0.116635303204521
207.817759230203 0.146312446769616
208.208386773351 0.159319656225079
208.599014316499 0.15573204769059
208.989641859648 0.134594027201454
209.380269402796 0.0967571244580891
209.770896945944 0.0461923494001001
210.161524489092 -0.0111206326334567
210.55215203224 -0.0680786535055463
210.942779575388 -0.115931759484193
211.333407118536 -0.144585446063076
211.724034661684 -0.145744523966008
212.114662204832 -0.117170693597253
212.50528974798 -0.0641327552762686
212.895917291128 0.0023849722501443
213.286544834276 0.0686480055755974
213.677172377424 0.122467108753374
214.067799920572 0.157198491924812
214.45842746372 0.169454028928425
214.849055006869 0.156718735180887
215.239682550017 0.120841849758412
215.630310093165 0.0683887614520323
216.020937636313 0.00700972630330193
216.411565179461 -0.0557352402486427
216.802192722609 -0.110475342267082
217.192820265757 -0.145603737408261
217.583447808905 -0.150108954600414
217.974075352053 -0.118455871244256
218.364702895201 -0.0559107873875895
218.755330438349 0.0209989628018702
219.145957981497 0.0913874013881754
219.536585524645 0.140497218625488
219.927213067793 0.164645189446405
220.317840610941 0.163442929166647
220.70846815409 0.135210596558337
221.099095697238 0.0811295669793725
221.489723240386 0.00668753773846092
221.880350783534 -0.0788126184803451
222.270978326682 -0.158916149466545
222.66160586983 -0.206779752552915
223.052233412978 -0.20008124650455
223.442860956126 -0.144845635331225
223.833488499274 -0.0616614809804413
224.224116042422 0.0277876220273021
224.61474358557 0.0991885229218709
225.005371128718 0.145078696541958
225.395998671866 0.173693611706034
225.786626215014 0.179554823923951
226.177253758162 0.1483377337067
226.567881301311 0.0765659250443861
226.958508844459 -0.0247013894971962
227.349136387607 -0.133881524565114
227.739763930755 -0.21468123440468
228.130391473903 -0.234302719705196
228.521019017051 -0.198422439952291
228.911646560199 -0.121836731941325
229.302274103347 -0.015761098180422
229.692901646495 0.0849333582933351
230.083529189643 0.153595897650172
230.474156732791 0.197948311057198
230.864784275939 0.204397325049117
231.255411819087 0.143046396554219
231.646039362235 0.012549179886819
232.036666905384 -0.141524432124811
232.427294448532 -0.229891650824928
232.81792199168 -0.227583426566671
233.208549534828 -0.15638909748781
233.599177077976 -0.0307363697545693
233.989804621124 0.0723021253485832
234.380432164272 0.124435392938544
234.77105970742 0.165855247333472
235.161687250568 0.191642969454982
235.552314793716 0.162824108781691
235.942942336864 0.0497503216408008
236.333569880012 -0.118550624137354
236.72419742316 -0.227663509615783
237.114824966308 -0.218139473840258
237.505452509456 -0.141778839119907
237.896080052605 -0.031665994896086
238.286707595753 0.0262204517254493
238.677335138901 0.0340960339612482
239.067962682049 0.0375080238016538
239.458590225197 0.0432200812450866
239.849217768345 0.045796435463595
240.239845311493 0.0387353319124638
240.630472854641 0.0164475025700166
241.021100397789 -0.0225618140003273
241.411727940937 -0.0720717025263439
241.802355484085 -0.117149895850452
242.192983027233 -0.139468319624375
242.583610570381 -0.133484739057192
242.974238113529 -0.114215927245283
243.364865656677 -0.093371882557551
243.755493199826 -0.064499657816055
244.146120742974 -0.0221076418063308
244.536748286122 0.0281888850503691
244.92737582927 0.0795275982060396
245.318003372418 0.13053310567341
245.708630915566 0.177081386244899
246.099258458714 0.20418712658924
246.489886001862 0.195633494894166
246.88051354501 0.147475325122759
247.271141088158 0.0683423627574459
247.661768631306 -0.0280249649488042
248.052396174454 -0.123102810463612
248.443023717602 -0.19313490790428
248.83365126075 -0.21641286573558
249.224278803898 -0.180102722584881
249.614906347047 -0.0887326744051797
250.005533890195 0.0275334445037594
250.396161433343 0.126355832336867
250.786788976491 0.187361161153357
251.177416519639 0.205249815218621
251.568044062787 0.164826176499515
251.958671605935 0.0638122874152249
252.349299149083 -0.0732112650611846
252.739926692231 -0.195215770110091
253.130554235379 -0.231789135596807
253.521181778527 -0.148257811348795
253.911809321675 0.00847101348943347
254.302436864823 0.129387930255043
254.693064407971 0.172194021452279
255.083691951119 0.178567879462303
255.474319494268 0.143564432980151
255.864947037416 0.0550210286834154
256.255574580564 -0.0667091121504708
256.646202123712 -0.165619046285629
257.03682966686 -0.190599111236407
257.427457210008 -0.134524851571738
257.818084753156 -0.0184824458734793
258.208712296304 0.102249162009615
258.599339839452 0.168032832582915
258.9899673826 0.191719032803586
259.380594925748 0.178363451672376
259.771222468896 0.101440929216201
260.161850012044 -0.0336781867015081
260.552477555192 -0.158169571178701
260.94310509834 -0.20205351271365
261.333732641489 -0.175984762219274
261.724360184637 -0.0880519978855391
262.114987727785 0.0341340380231329
262.505615270933 0.121164869367001
262.896242814081 0.165825612440121
263.286870357229 0.190724198763328
263.677497900377 0.165261508283773
264.068125443525 0.0576378938584011
264.458752986673 -0.105165726013381
264.849380529821 -0.209209290238584
265.240008072969 -0.197797942269992
265.630635616117 -0.105106096140717
266.021263159265 0.0217025914024751
266.411890702413 0.0853609154388489
266.802518245561 0.0935223488514168
267.19314578871 0.0940055112210835
267.583773331858 0.0840396051816617
267.974400875006 0.0528401852286195
268.365028418154 -0.000606350922487102
268.755655961302 -0.0618004069024028
269.14628350445 -0.10474328944768
269.536911047598 -0.107994045436875
269.927538590746 -0.0679661078900317
270.318166133894 -0.000218333816475154
270.708793677042 0.0613316363871102
271.09942122019 0.0849288156388722
271.490048763338 0.0731337659717843
271.880676306486 0.0428101240451783
272.271303849634 0.0016594852161335
272.661931392783 -0.0419072135883216
273.052558935931 -0.0775020735098342
273.443186479079 -0.097093523287783
273.833814022227 -0.0950045352854832
274.224441565375 -0.0673360968580535
274.615069108523 -0.0171628248045772
275.005696651671 0.0404536359527014
275.396324194819 0.0842501279862729
275.786951737967 0.10040890484896
276.177579281115 0.0879526663491809
276.568206824263 0.0526547401026718
276.958834367411 0.00418576779223533
277.349461910559 -0.0439391571664778
277.740089453707 -0.077508201466203
278.130716996855 -0.0870867037374991
278.521344540004 -0.0713539989552315
278.911972083152 -0.0354072407039538
279.3025996263 0.0119811934189902
279.693227169448 0.0603946815700947
280.083854712596 0.100721876221813
280.474482255744 0.127461417240149
280.865109798892 0.138084695508693
281.25573734204 0.132147948324451
281.646364885188 0.11177554471895
282.036992428336 0.0809038480004545
282.427619971484 0.0435685021355072
282.818247514632 0.00315940916153245
283.20887505778 -0.0368734102201102
283.599502600928 -0.0719488971760344
283.990130144076 -0.0963194969226596
284.380757687225 -0.104440921394857
284.771385230373 -0.0932292741843515
285.162012773521 -0.0640543254000228
285.552640316669 -0.0225919961580609
285.943267859817 0.0235410760678701
286.333895402965 0.0669488608192671
286.724522946113 0.102050789857197
287.115150489261 0.126310461351301
287.505778032409 0.139095633136819
287.896405575557 0.139327557811186
288.287033118705 0.126107320279468
288.677660661853 0.100947571996448
289.068288205001 0.0679229092816586
289.458915748149 0.0318051780193916
289.849543291297 -0.00345921836881051
290.240170834446 -0.0348635038931422
290.630798377594 -0.0597461824823319
291.021425920742 -0.0755237292951616
291.41205346389 -0.0800657780469642
291.802681007038 -0.0723604898924009
292.193308550186 -0.0530003064389648
292.583936093334 -0.0243134313520864
292.974563636482 0.00987587437065176
293.36519117963 0.0448089847116339
293.755818722778 0.0756608501182561
294.146446265926 0.0985145326283642
294.537073809074 0.111077209834465
294.927701352222 0.112774020353009
295.31832889537 0.104223482631202
295.708956438518 0.0867431173369789
296.099583981667 0.0623525133140222
296.490211524815 0.0338644218687211
296.880839067963 0.00464403963055735
297.271466611111 -0.0218640655607412
297.662094154259 -0.0426160174535036
298.052721697407 -0.0553595666092594
298.443349240555 -0.0589481109811755
298.833976783703 -0.0535179026959238
299.224604326851 -0.0404172047436295
299.615231869999 -0.0218812684451057
300.005859413147 -0.00055418980716953
300.396486956295 0.0209616204419724
300.787114499443 0.040451362770292
301.177742042591 0.0562623630355571
301.56836958574 0.0673118218803908
301.958997128888 0.0730520013326704
302.349624672036 0.0733945763521554
302.740252215184 0.0686559742755194
303.130879758332 0.0594971155590963
303.52150730148 0.0467955672673215
303.912134844628 0.0315509481982297
304.302762387776 0.0149065713491235
304.693389930924 -0.00178123130619287
305.084017474072 -0.0169618638697842
305.47464501722 -0.0290855472379419
305.865272560368 -0.036920928618583
306.255900103516 -0.0398278904498213
306.646527646664 -0.037861920807837
307.037155189812 -0.0316701991969856
307.427782732961 -0.0222378480703682
307.818410276109 -0.0106057127267155
308.209037819257 0.00232561001631222
308.599665362405 0.0158433417197846
308.990292905553 0.029357260207006
309.380920448701 0.0422549672578388
309.771547991849 0.0537661243765993
310.162175534997 0.0629580750998971
310.552803078145 0.0688713207472413
310.943430621293 0.0707220751848587
311.334058164441 0.0680055980191144
311.724685707589 0.0604387727562259
312.115313250737 0.0479601627978041
312.505940793885 0.030969928038821
312.896568337033 0.0106433056628624
313.287195880182 -0.0110210767473606
313.67782342333 -0.0315394241364647
314.068450966478 -0.0484684478057979
314.459078509626 -0.0598370627206443
314.849706052774 -0.0643531387347476
315.240333595922 -0.0614332674195137
315.63096113907 -0.0511709351919805
316.021588682218 -0.0343107602284487
316.412216225366 -0.0122382141567961
316.802843768514 0.0130550234299803
317.193471311662 0.0390937688618804
317.58409885481 0.0631507116921485
317.974726397958 0.0826120483796433
318.365353941106 0.0954315407988368
318.755981484254 0.100427801912285
319.146609027403 0.0972076158684508
319.537236570551 0.0858531282793868
319.927864113699 0.066827033439055
320.318491656847 0.0412851270491084
320.709119199995 0.0114191319431287
321.099746743143 -0.0195848798254849
321.490374286291 -0.0479790995404512
321.881001829439 -0.070032557967136
322.271629372587 -0.0825730941534506
322.662256915735 -0.0834635786509859
323.052884458883 -0.0720350888027453
323.443512002031 -0.0494119039141387
323.834139545179 -0.0185435501207658
324.224767088327 0.0161964842087044
324.615394631476 0.0498156619115878
325.006022174624 0.0777501736494454
325.396649717772 0.0968309666777077
325.78727726092 0.105699642634986
326.177904804068 0.104485169581068
326.568532347216 0.0941616569535662
326.959159890364 0.0761144632535085
327.349787433512 0.0519853698152662
327.74041497666 0.023666016007231
328.131042519808 -0.00659687169667846
328.521670062956 -0.0360288264564424
328.912297606104 -0.0612741183296568
329.302925149252 -0.0786345777378414
329.6935526924 -0.0846408084574495
330.084180235548 -0.0769122401934855
330.474807778697 -0.055135140417419
330.865435321845 -0.0217423835313296
331.256062864993 0.018179357127388
331.646690408141 0.0578524871011185
332.037317951289 0.0904988544602322
332.427945494437 0.111314578561922
332.818573037585 0.118445020709801
333.209200580733 0.112158443953046
333.599828123881 0.0938317281906941
333.990455667029 0.0660461331403701
334.381083210177 0.0326694855955952
334.771710753325 -0.00179335103572874
335.162338296473 -0.0329580461770884
335.552965839621 -0.056965494902914
335.943593382769 -0.0707355161228726
336.334220925918 -0.0723337171076301
336.724848469066 -0.0614224674619475
337.115476012214 -0.039567469237299
337.506103555362 -0.0101657441214945
337.89673109851 0.0221203186988339
338.287358641658 0.0523300763592543
338.677986184806 0.0762622490470975
339.068613727954 0.0912355009304432
339.459241271102 0.0962342838977818
339.84986881425 0.0914862794869924
340.240496357398 0.0779209928328725
340.631123900546 0.056913579245333
341.021751443694 0.0303492334038576
341.412378986842 0.000821445360945701
341.80300652999 -0.0282447274010498
342.193634073139 -0.0527287791655815
342.584261616287 -0.0683133963826159
342.974889159435 -0.0713503333786936
343.365516702583 -0.0599775054069732
343.756144245731 -0.0350983973361739
344.146771788879 -0.000665552148888514
344.537399332027 0.0370084232846715
344.928026875175 0.0707818867576027
345.318654418323 0.0946591735710842
345.709281961471 0.105262094419277
346.099909504619 0.10184063919962
346.490537047767 0.0855354717367307
346.881164590915 0.0591663697863271
347.271792134063 0.0270972404864492
347.662419677211 -0.00549944052199107
348.05304722036 -0.0335714747652231
348.443674763508 -0.0528778001767899
348.834302306656 -0.0605347019489159
349.224929849804 -0.0555345391756551
349.615557392952 -0.0390661626129938
350.0061849361 -0.0143859945549756
350.396812479248 0.0138485612949029
350.787440022396 0.0406443110697297
351.178067565544 0.0617942379911238
351.568695108692 0.0746395033656124
351.95932265184 0.0782417204514096
352.349950194988 0.0730825729025842
352.740577738136 0.06058877502109
353.131205281284 0.0427061209329451
353.521832824432 0.0216202500220369
353.912460367581 -0.000344287469882689
354.303087910729 -0.0207155218228663
354.693715453877 -0.0369031798051237
355.084342997025 -0.0464038174971215
355.474970540173 -0.047215364001996
355.865598083321 -0.0383729013742601
356.256225626469 -0.0204522487379578
356.646853169617 0.00418872385915395
357.037480712765 0.0316299682125966
357.428108255913 0.0571107420696857
357.818735799061 0.076093754713684
358.209363342209 0.0852805405257824
358.599990885357 0.0831380119888692
358.990618428505 0.0699442992457604
359.381245971653 0.0477280927328515
359.771873514802 0.0201059499979964
360.16250105795 -0.00824389747377296
360.553128601098 -0.0324027980681651
360.943756144246 -0.0480664714574921
361.334383687394 -0.0523354265530242
361.725011230542 -0.0443821973454302
362.11563877369 -0.0257795997651432
362.506266316838 -0.000254703260223395
362.896893859986 0.0271564917058448
363.287521403134 0.0513045358388084
363.678148946282 0.0680650238668675
364.06877648943 0.0750437736437918
364.459404032578 0.0717776093017116
364.850031575726 0.0595999335194762
365.240659118874 0.041204429585881
365.631286662023 0.0199241473757821
366.021914205171 -0.000998731093507422
366.412541748319 -0.0188547352888289
366.803169291467 -0.0316031358609706
367.193796834615 -0.0378852376376194
367.584424377763 -0.0370574895731148
367.975051920911 -0.0292611189503102
368.365679464059 -0.0154618519659297
368.756307007207 0.00260054809243216
369.146934550355 0.0225603416032517
369.537562093503 0.0416746198277736
369.928189636651 0.0571657447524638
370.318817179799 0.0666231871839073
370.709444722947 0.0683894103196682
371.100072266095 0.0618604743758765
371.490699809244 0.0476551808542559
371.881327352392 0.0276248936924554
372.27195489554 0.00467624219197992
372.662582438688 -0.0176093463182989
373.053209981836 -0.0355063435059877
373.443837524984 -0.0457529028053492
373.834465068132 -0.0461836258041688
374.22509261128 -0.0362887744971866
374.615720154428 -0.0175145435136354
375.006347697576 0.00688441995762029
375.396975240724 0.0324942403773868
375.787602783872 0.0547305059547248
376.17823032702 0.0698169752106566
376.568857870168 0.0754335556238513
376.959485413317 0.0709927207045816
377.350112956465 0.0576838490091331
377.740740499613 0.0382018021456494
378.131368042761 0.0160563903348001
378.521995585909 -0.00526577104206839
378.912623129057 -0.0229040434285573
379.303250672205 -0.0348722078272775
379.693878215353 -0.040081062452391
380.084505758501 -0.0382883838561592
380.475133301649 -0.0300364153355186
380.865760844797 -0.0165633058237113
381.256388387945 0.000339155061897276
381.647015931093 0.0185214693462646
382.037643474241 0.0356990078847938
382.428271017389 0.0496844080023051
382.818898560538 0.0586322683617782
383.209526103686 0.0612804147785033
383.600153646834 0.0571488654800418
383.990781189982 0.0466634624904859
384.38140873313 0.0311576667308746
384.772036276278 0.012738217665773
385.162663819426 -0.00597119636028869
385.553291362574 -0.0221810048616801
385.943918905722 -0.0333395338301023
386.33454644887 -0.0375561454506504
386.725173992018 -0.0339925802804502
387.115801535166 -0.023127322998339
387.506429078314 -0.00677533043751118
387.897056621462 0.0122053859229112
388.28768416461 0.0304852817674419
388.678311707759 0.0449547949718583
389.068939250907 0.0533343900545493
389.459566794055 0.0545714644234066
389.850194337203 0.0489811205065348
390.240821880351 0.0381057186391438
390.631449423499 0.0242755920643116
391.022076966647 0.0100003783488252
391.412704509795 -0.00257210216937642
391.803332052943 -0.0119602259180258
392.193959596091 -0.0174032332013468
392.584587139239 -0.0187599009604216
392.975214682387 -0.0163604775572139
393.365842225535 -0.0108747591548748
393.756469768683 -0.00320565715105869
394.147097311831 0.0056043753883164
394.53772485498 0.0144587026031527
394.928352398128 0.0222775495128467
395.318979941276 0.0280674817238048
395.709607484424 0.0310185571021214
396.100235027572 0.0306320709313362
396.49086257072 0.0268562618218471
396.881490113868 0.020178283029122
397.272117657016 0.0116194339887744
397.662745200164 0.00261065856263399
398.053372743312 -0.00523822377133592
398.44400028646 -0.010428264359721
398.834627829608 -0.0118674130854724
399.225255372756 -0.00912080884185129
399.615882915904 -0.00255517295985863
400.006510459052 0.00668144579268253
400.397138002201 0.0168629385585018
400.787765545349 0.0260328892078221
401.178393088497 0.032401168823905
401.569020631645 0.0346912753289295
401.959648174793 0.0323857017986355
402.350275717941 0.0258390191466839
402.740903261089 0.0162152783978208
403.131530804237 0.00521916176857594
403.522158347385 -0.00531209269702365
403.912785890533 -0.0138036515755127
404.303413433681 -0.0191922105988287
404.694040976829 -0.0209927278935115
405.084668519977 -0.0192283704396972
405.475296063125 -0.0143018662319321
405.865923606273 -0.00687167787586307
406.256551149422 0.00223741684562549
406.64717869257 0.0120916041351879
407.037806235718 0.0216903823460897
407.428433778866 0.0300084096162076
407.819061322014 0.0360582834611731
408.209688865162 0.0389949506590232
408.60031640831 0.0382531887991257
408.990943951458 0.0336850849674456
409.381571494606 0.0256511360714446
409.772199037754 0.0150296296152858
410.162826580902 0.00313080073805688
410.55345412405 -0.00847779697558414
410.944081667198 -0.0182082349165185
411.334709210346 -0.0247113221370528
411.725336753495 -0.0271091066998479
412.115964296643 -0.0251520193332975
412.506591839791 -0.0192608180971472
412.897219382939 -0.0104393415075034
413.287846926087 -7.38289601374936e-05
413.678474469235 0.0103339804315482
414.069102012383 0.0194352488037508
414.459729555531 0.0262440090962062
414.850357098679 0.0302511327697777
415.240984641827 0.03142969651999
415.631612184975 0.0301382007154213
416.022239728123 0.0269565170432685
416.412867271271 0.0225150208971456
416.803494814419 0.0173744126025612
417.194122357567 0.0119813487735873
417.584749900716 0.00668581069794609
417.975377443864 0.00178209372395287
418.366004987012 -0.0024604002667112
418.75663253016 -0.00579119847073994
419.147260073308 -0.00799788582293253
419.537887616456 -0.00894469361445724
419.928515159604 -0.00862072393313727
420.319142702752 -0.00717895567778184
420.7097702459 -0.00493760460566632
421.100397789048 -0.00232474246969105
421.491025332196 0.000228264190925026
421.881652875344 0.00241118075857264
422.272280418492 0.00413036860735855
422.66290796164 0.00553681959462884
423.053535504788 0.00697203866419276
423.444163047937 0.00884593121880303
423.834790591085 0.0114811228385798
424.225418134233 0.014968894420123
424.616045677381 0.0190844423276666
425.006673220529 0.0232949399819715
425.397300763677 0.026860421164399
425.787928306825 0.0289932285857629
426.178555849973 0.0290234799779536
426.569183393121 0.0265315111060803
426.959810936269 0.0214371250064686
427.350438479417 0.0140459530180425
427.741066022565 0.00503863165575437
428.131693565713 -0.00461848409396195
428.522321108861 -0.0138338787005391
428.91294865201 -0.0215739520901938
429.303576195158 -0.0270073641946338
429.694203738306 -0.0295764802791394
430.084831281454 -0.0290015097944002
430.475458824602 -0.0252497016892463
430.86608636775 -0.0185048146584616
431.256713910898 -0.00915747458149534
431.647341454046 0.00218397287637846
432.037968997194 0.014679485555466
432.428596540342 0.0272653540574466
432.81922408349 0.0387135528389388
433.209851626638 0.0477618178065419
433.600479169786 0.0532981247815024
433.991106712934 0.0545453277999101
434.381734256082 0.051185434775849
434.772361799231 0.0434020336498802
435.162989342379 0.0318646216070076
435.553616885527 0.0176754404486227
435.944244428675 0.00226627263982701
436.334871971823 -0.0127704402498864
436.725499514971 -0.0258937368530455
437.116127058119 -0.0358149909311451
437.506754601267 -0.0416371828809308
437.897382144415 -0.0429126147768799
438.288009687563 -0.0396300180115088
438.678637230711 -0.0321589921647008
439.069264773859 -0.0211798712695909
439.459892317007 -0.00761695325726791
439.850519860155 0.00741986924019657
440.241147403303 0.0226921155958721
440.631774946452 0.03690090205074
441.0224024896 0.0487814053446251
441.413030032748 0.0572311792522187
441.803657575896 0.061450847000492
442.194285119044 0.0610485357508533
442.584912662192 0.056065783570136
442.97554020534 0.0469293900089223
443.366167748488 0.0343839318367704
443.756795291636 0.0194489720171943
444.147422834784 0.00338672700191796
444.538050377932 -0.0123655545795415
444.92867792108 -0.0263225234679049
445.319305464228 -0.0371174747127787
445.709933007376 -0.0436652937889967
446.100560550524 -0.0452838338961117
446.491188093673 -0.0417580843641608
446.881815636821 -0.0333534949956652
447.272443179969 -0.0207900602623372
447.663070723117 -0.00518227377990176
448.053698266265 0.0120546764685667
448.444325809413 0.0293327719257827
448.834953352561 0.0450469529823292
449.225580895709 0.0577458990587116
449.616208438857 0.0662936064053268
450.006835982005 0.0699766995323664
450.397463525153 0.0685133045520428
450.788091068301 0.0619747443044339
451.178718611449 0.0507053512016903
451.569346154597 0.0353314940941442
451.959973697745 0.0168623799235981
452.350601240894 -0.00321353137363532
452.741228784042 -0.0229469056661133
453.13185632719 -0.0401041558900703
453.522483870338 -0.0524658725838178
453.913111413486 -0.0581713546698312
454.303738956634 -0.0560433373846646
454.694366499782 -0.0458522799885738
455.08499404293 -0.028474427310122
455.475621586078 -0.00587721057867209
455.866249129226 0.0191194898751144
456.256876672374 0.04330033519857
456.647504215522 0.0636470823990987
457.03813175867 0.0779027412556891
457.428759301818 0.0848821312931104
457.819386844966 0.0843865914580511
458.210014388115 0.0768617761595916
458.600641931263 0.0631143752008983
458.991269474411 0.0442383178211933
459.381897017559 0.0216695420878674
459.772524560707 -0.0027445083838774
460.163152103855 -0.0267215072207647
460.553779647003 -0.0476182534918146
460.944407190151 -0.0626456179421788
461.335034733299 -0.0692373693763109
461.725662276447 -0.0655491682562634
462.116289819595 -0.0510166250615418
462.506917362743 -0.0268153800633383
462.897544905891 0.00401279342062373
463.288172449039 0.0369373062946195
463.678799992187 0.066826848122774
464.069427535336 0.0891864077792056
464.460055078484 0.101252110033092
464.850682621632 0.102215274083589
465.24131016478 0.0925781942216676
465.631937707928 0.0736436994984587
466.022565251076 0.0475664888438182
466.413192794224 0.0173886413876597
466.803820337372 -0.0132655884107937
467.19444788052 -0.0406136794711034
467.585075423668 -0.0610815251473916
467.975702966816 -0.0716743031679217
468.366330509964 -0.070443666843899
468.756958053112 -0.0570130311436947
469.14758559626 -0.0329686025873803
469.538213139408 -0.00184929078296131
469.928840682557 0.0314250016943445
470.319468225705 0.0615909437603306
470.710095768853 0.0842506382023128
471.100723312001 0.0967770860850441
471.491350855149 0.0984101304384329
471.881978398297 0.0896398175703912
472.272605941445 0.0716498413643595
472.663233484593 0.0462544040296308
473.053861027741 0.0160550330121404
473.444488570889 -0.0155065878394744
473.835116114037 -0.0442767386823004
474.225743657185 -0.0657397035871018
474.616371200333 -0.0756787857371623
475.006998743481 -0.0711715247964601
475.397626286629 -0.0517086883585132
475.788253829778 -0.0199040411019938
476.178881372926 0.0187185438413708
476.569508916074 0.0569099314565357
476.960136459222 0.0875836713238668
477.35076400237 0.10578912390048
477.741391545518 0.109488916282522
478.132019088666 0.0987456811071689
478.522646631814 0.075022090367981
478.913274174962 0.0414431948495079
479.30390171811 0.00288529602740396
479.694529261258 -0.0346073457467551
480.085156804406 -0.0646087945755454
480.475784347554 -0.081194482692118
480.866411890702 -0.0802058994145565
481.257039433851 -0.0607467873207207
481.647666976999 -0.026114170339474
482.038294520147 0.0166097994393016
482.428922063295 0.0583699755109859
482.819549606443 0.0908214102440086
483.210177149591 0.108687151301686
483.600804692739 0.110111282709216
483.991432235887 0.0954693931339179
484.382059779035 0.0669456337493025
484.772687322183 0.0287720397401075
485.163314865331 -0.0131426687246905
485.553942408479 -0.0519422405941044
485.944569951627 -0.080457714306868
486.335197494775 -0.0921934323369824
486.725825037923 -0.0831022495149185
487.116452581072 -0.0535906603363164
487.50708012422 -0.00934398920109606
487.897707667368 0.0399559910617968
488.288335210516 0.0836435722634163
488.678962753664 0.113688897669397
489.069590296812 0.126446007230768
489.46021783996 0.120845112001122
489.850845383108 0.0967193963502849
490.241472926256 0.0558888689990668
490.632100469404 0.00326758409018228
491.022728012552 -0.0533034729845158
491.4133555557 -0.103290021244813
491.803983098848 -0.134028208897971
492.194610641996 -0.134172006806394
492.585238185144 -0.100210179035799
492.975865728293 -0.0395627865980989
493.366493271441 0.0324909536247497
493.757120814589 0.0975507445618258
494.147748357737 0.14206262731279
494.538375900885 0.163992360963097
494.929003444033 0.163869152584188
495.319630987181 0.136827904353201
495.710258530329 0.0802210675797633
496.100886073477 -0.000463249424143143
496.491513616625 -0.0919965251704148
496.882141159773 -0.171393428653296
497.272768702921 -0.207191137440861
497.663396246069 -0.184065834383538
498.054023789217 -0.114436121602419
498.444651332365 -0.0186904743745889
498.835278875514 0.0747945292199405
499.225906418662 0.138125855200589
499.61653396181 0.173348766193731
500.007161504958 0.18898617367941
500.397789048106 0.171236419427441
500.788416591254 0.106176489567799
501.179044134402 -0.00228959164610172
501.56967167755 -0.13016368348165
501.960299220698 -0.223530642515845
502.350926763846 -0.233860638943013
502.741554306994 -0.180617510697067
503.132181850142 -0.0862205623728147
503.52280939329 0.0201362096709417
503.913436936438 0.0913819577109015
504.304064479586 0.130008173735071
504.694692022735 0.160115406330862
505.085319565883 0.171894511521379
505.475947109031 0.140339032954836
505.866574652179 0.0521634664416795
506.257202195327 -0.0779565013401749
506.647829738475 -0.199637665137388
507.038457281623 -0.239564885439074
507.429084824771 -0.206392984834831
507.819712367919 -0.136332539728721
508.210339911067 -0.0415645696144237
508.600967454215 0.0321146430749341
508.991594997363 0.0712422089758034
509.382222540511 0.102517434693314
509.772850083659 0.132416459043353
510.163477626807 0.145935174138559
510.554105169956 0.121494779675357
510.944732713104 0.0479336571138412
511.335360256252 -0.0617450891058664
511.7259877994 -0.169722285215735
512.116615342548 -0.222281069257238
512.507242885696 -0.206589780048719
512.897870428844 -0.168770674514596
513.288497971992 -0.114666350117575
513.67912551514 -0.0328522993033707
514.069753058288 0.0477271408801245
514.460380601436 0.106897941289429
514.851008144584 0.1561739529576
515.241635687732 0.189055549323306
515.63226323088 0.17569391160125
516.022890774028 0.0968301422482674
516.413518317177 -0.0305404776569065
516.804145860325 -0.158052534926318
517.194773403473 -0.231540876594299
517.585400946621 -0.237270665504565
517.976028489769 -0.188090399101064
518.366656032917 -0.0821898538627213
518.757283576065 0.04454196029742
519.147911119213 0.133040399434928
519.538538662361 0.191277735219328
519.929166205509 0.213594829952692
520.319793748657 0.14482820544182
520.710421291805 -0.0285177465297378
521.101048834953 -0.178380564443687
521.491676378101 -0.200232669950625
521.88230392125 -0.130730561822395
522.272931464398 -0.011610772737508
522.663559007546 0.0425345086914784
523.054186550694 0.047581225340806
523.444814093842 0.0504859381159635
523.83544163699 0.0517376923204478
524.226069180138 0.0437477408285459
524.616696723286 0.0204557433513269
525.007324266434 -0.0194384933748624
525.397951809582 -0.068606458873024
525.78857935273 -0.11043533335978
526.179206895878 -0.127342734780978
526.569834439026 -0.117325686565046
526.960461982174 -0.0986769137768364
527.351089525322 -0.0872253608983554
527.741717068471 -0.0789661633379435
528.132344611619 -0.0629764584120663
528.522972154767 -0.0355990141220056
528.913599697915 0.0014011496048416
529.304227241063 0.0445185051149057
529.694854784211 0.0897494339043591
530.085482327359 0.131034824115534
530.476109870507 0.157563956502431
530.866737413655 0.157873724414387
531.257364956803 0.128424494389104
531.647992499951 0.0753366743838722
532.038620043099 0.00902393377368318
532.429247586247 -0.0588832447188481
532.819875129395 -0.115426923300891
533.210502672543 -0.148114295322208
533.601130215692 -0.148942419644125
533.99175775884 -0.117121910364129
534.382385301988 -0.0590421087567368
534.773012845136 0.0134759674104383
535.163640388284 0.0863526427262463
535.554267931432 0.147264962853869
535.94489547458 0.184687075421296
536.335523017728 0.185115262842542
536.726150560876 0.140902387731833
537.116778104024 0.0569916674759143
537.507405647172 -0.0524155967529476
537.89803319032 -0.164434072497453
538.288660733468 -0.240042238451783
538.679288276616 -0.233625850897985
539.069915819764 -0.137122347007744
539.460543362913 0.00475382622249331
539.851170906061 0.115811594172622
540.241798449209 0.166018893651717
540.632425992357 0.18832340413353
541.023053535505 0.184705368061649
541.413681078653 0.138001926554947
541.804308621801 0.0425215075232021
542.194936164949 -0.0867168788007809
542.585563708097 -0.207613786143709
542.976191251245 -0.25273683935734
543.366818794393 -0.205854182191309
543.757446337541 -0.107166504949097
544.148073880689 -0.000821531539838884
544.538701423837 0.055222942837131
544.929328966986 0.0689173081602469
545.319956510134 0.0790367371117207
545.710584053282 0.0907849719660077
546.10121159643 0.0955661972850315
546.491839139578 0.0828996528971825
546.882466682726 0.0451257741902716
547.273094225874 -0.0169909933862396
547.663721769022 -0.0912777237936336
548.05434931217 -0.155121021146672
548.444976855318 -0.182648608859849
548.835604398466 -0.16651055784318
549.226231941614 -0.129301151941763
549.616859484762 -0.0885499617245739
550.00748702791 -0.0391993147854702
550.398114571058 0.0202465514862753
550.788742114206 0.078796245199686
551.179369657355 0.131771201434213
551.569997200503 0.179481582294287
551.960624743651 0.208255624292111
552.351252286799 0.198060259002631
552.741879829947 0.141986474612614
553.132507373095 0.0502837312363957
553.523134916243 -0.0577196213015738
553.913762459391 -0.15555110517797
554.304390002539 -0.213306244559346
554.695017545687 -0.208233293209408
555.085645088835 -0.134289289568889
555.476272631983 -0.0146942490871644
555.866900175131 0.0999546500392532
556.257527718279 0.174589686960175
556.648155261428 0.202793303497467
557.038782804576 0.163342958826662
557.429410347724 0.0472138023600262
557.820037890872 -0.107131683788215
558.21066543402 -0.216518727331584
558.601292977168 -0.208878511072243
558.991920520316 -0.0818410457292734
559.382548063464 0.0804628917455885
559.773175606612 0.166854265597816
560.16380314976 0.197151131766581
560.554430692908 0.189623472386554
560.945058236056 0.107841040026671
561.335685779204 -0.0437042005666813
561.726313322352 -0.1662616945134
562.116940865501 -0.181524062609372
562.507568408649 -0.100787904612987
562.898195951797 0.0387537912016246
563.288823494945 0.132089692533469
563.679451038093 0.157869412622833
564.070078581241 0.165829061704309
564.460706124389 0.13502720814611
564.851333667537 0.0394918160377848
565.241961210685 -0.0894273196456001
565.632588753833 -0.157645962620142
566.023216296981 -0.128048209321274
566.413843840129 -0.0218317169054456
566.804471383277 0.0944912316247108
567.195098926425 0.136259582822704
567.585726469573 0.130990243808075
567.976354012721 0.100323062067316
568.36698155587 0.0295357146541372
568.757609099018 -0.0613170805869082
569.148236642166 -0.118581442541398
569.538864185314 -0.128015793649613
569.929491728462 -0.100295133384678
570.32011927161 -0.0359097176631056
570.710746814758 0.0343551789293121
571.101374357906 0.0734226504843499
571.492001901054 0.0871672961100846
571.882629444202 0.0851679426202437
572.27325698735 0.0580313471023552
572.663884530498 4.57922631451368e-05
573.054512073646 -0.0711428791134369
573.445139616794 -0.115434510678025
573.835767159943 -0.103407509059287
574.226394703091 -0.0373671827999593
574.617022246239 0.0502794391819901
575.007649789387 0.104555951741464
575.398277332535 0.107482749695049
575.788904875683 0.0819641584849193
576.179532418831 0.034314187374152
576.570159961979 -0.0287078261227917
576.960787505127 -0.0842350287564896
577.351415048275 -0.111481918477434
577.742042591423 -0.106589281436246
578.132670134571 -0.0709110871702305
578.523297677719 -0.0108462704408946
578.913925220867 0.0516429936278755
579.304552764015 0.0941230805008014
579.695180307163 0.114184904142285
580.085807850312 0.113433744016892
580.47643539346 0.0828507072217897
580.867062936608 0.0169068545497561
581.257690479756 -0.0688659434230325
581.648318022904 -0.132756780845397
582.038945566052 -0.136937444439228
582.4295731092 -0.0837310749032373
582.820200652348 -0.00183188944173089
583.210828195496 0.0665880527924941
583.601455738644 0.0943017779560306
583.992083281792 0.0955163878112412
584.38271082494 0.0853154435375652
584.773338368088 0.0623367743153156
585.163965911236 0.0253096323855082
585.554593454385 -0.0195128107419927
585.945220997533 -0.0585731774996727
586.335848540681 -0.0765419427109826
586.726476083829 -0.0645773875088864
587.117103626977 -0.0258125496295816
587.507731170125 0.0242824480598836
587.898358713273 0.0637939538324402
588.288986256421 0.0785148126596392
588.679613799569 0.0698614891152608
589.070241342717 0.0442030779409154
589.460868885865 0.00746190042981826
589.851496429013 -0.0307585239308832
590.242123972161 -0.0580821433431514
590.632751515309 -0.0645900239791635
591.023379058457 -0.0466593575500725
591.414006601605 -0.00827102068277167
591.804634144754 0.0387674842680461
592.195261687902 0.0781393281486773
592.58588923105 0.097145195009918
592.976516774198 0.0912183331243124
593.367144317346 0.060073799960512
593.757771860494 0.00722342486080643
594.148399403642 -0.0550221163729661
594.53902694679 -0.105434768647347
594.929654489938 -0.124742181886431
595.320282033086 -0.108109688184171
595.710909576234 -0.0616023581288443
596.101537119382 0.00394431556142088
596.49216466253 0.0713504094380162
596.882792205678 0.123140535547664
597.273419748827 0.152936847050359
597.664047291975 0.15743620988515
598.054674835123 0.127117739632643
598.445302378271 0.0584335755538635
598.835929921419 -0.0375330653750013
599.226557464567 -0.135832214674533
599.617185007715 -0.199453135246139
};
\end{axis}

\end{tikzpicture}


==> figures/drc60-nofb-lt.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
height=3cm,
width=.96\textwidth,
xlabel=time $t$,
ylabel=output $y(t)$,
x grid style={white!69.0196078431373!black},
xmin=-29.9572262840253, xmax=629.187690024024,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.349766294809169, ymax=0.658808674197336,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0.00390627543148067 0.0457465529185338
0.785161361727615 0.0457465529781319
1.56641644802375 0.0457465530752323
2.34767153431988 0.0457465531024242
3.12892662061602 0.0457465529821778
3.91018170691215 0.0457465524066925
4.69143679320829 0.0457465484609468
5.47269187950442 0.0457465448519119
6.25394696580056 0.0457465456985965
7.03520205209669 0.0457465493568513
7.81645713839283 0.045746557732881
8.59771222468896 0.0457465730930842
9.3789673109851 0.0457465885114913
10.1602223972812 0.0457465869497434
10.9414774835774 0.0457465548013003
11.7227325698735 0.045746500517506
12.5039876561696 0.0457464598144508
13.2852427424658 0.0457464756939958
14.0664978287619 0.0457465617666767
14.847752915058 0.045746676556781
15.6290080013542 0.045746736619607
16.4102630876503 0.045746671621527
17.1915181739464 0.0457464887696407
17.9727732602426 0.0457462947133795
18.7540283465387 0.0457462418663157
19.5352834328349 0.0457464188298525
20.316538519131 0.0457467574311054
21.0977936054271 0.0457470380346518
21.8790486917233 0.0457470194780619
22.6603037780194 0.0457466263733456
23.4415588643155 0.0457460595992118
24.2228139506117 0.0457457179250929
25.0040690369078 0.0457459378784628
25.7853241232039 0.0457467071802919
26.5665792095001 0.0457475734970614
27.3478342957962 0.0457478778892724
28.1290893820923 0.04574721984775
28.9103444683885 0.0457458491975678
29.6915995546846 0.0457446517397547
30.4728546409807 0.0457446250878916
31.2541097272769 0.0457461178946815
32.035364813573 0.0457483709407703
32.8166198998691 0.0457498098021972
33.5978749861653 0.0457490671220748
34.3791300724614 0.0457461258607149
35.1603851587575 0.0457427086702386
35.9416402450537 0.0457413941824846
36.7228953313498 0.0457438080799487
37.504150417646 0.0457490680797166
38.2854055039421 0.0457537883537091
39.0666605902382 0.0457540737068188
39.8479156765344 0.0457484715403226
40.6291707628305 0.0457398010943459
41.4104258491266 0.0457340967085962
42.1916809354228 0.045736707246004
42.9729360217189 0.0457478603444947
43.754191108015 0.0457610633439095
44.5354461943112 0.0457663998306368
45.3167012806073 0.0457574613266097
46.0979563669034 0.045737406497259
46.8792114531996 0.0457190915296421
47.6604665394957 0.0457175424609383
48.4417216257918 0.0457386307065795
49.222976712088 0.0457718745458917
50.0042317983841 0.0457942328411202
50.7854868846802 0.0457849488845143
51.5667419709764 0.0457426829017351
52.3479970572725 0.0456919138037832
53.1292521435686 0.0456706174340788
53.9105072298648 0.0457038862825935
54.6917623161609 0.0457804473394787
55.4730174024571 0.0458514847804839
56.2542724887532 0.0458590652748343
57.0355275750493 0.0457797691150467
57.8167826613455 0.04565275033292
58.5980377476416 0.0455657481500017
59.3792928339377 0.0455990276837758
60.1605479202339 0.0457598041351707
60.94180300653 0.0459559312012543
61.7230580928261 0.0460414278852668
62.5043131791223 0.0459183280641148
63.2855682654184 0.0456278888739629
64.0668233517145 0.0453550838734553
64.8480784380107 0.0453216841871173
65.6293335243068 0.0456222864329639
66.4105886106029 0.0461129745119515
67.1918436968991 0.0464570172271161
67.9730987831952 0.0463421183091451
68.7543538694913 0.0457387661970923
69.5356089557875 0.0449962840238099
70.3168640420836 0.0446666312319527
71.0981191283798 0.0451328895173998
71.8793742146759 0.0462611369459131
72.660629300972 0.0473452309865975
73.4418843872681 0.0475146683630257
74.2231394735643 0.0464098134918743
75.0043945598604 0.0445940801354916
75.7856496461566 0.043324087760385
76.5669047324527 0.0437791317687391
77.3481598187488 0.0461640863836999
78.129414905045 0.0491880026990885
78.9106699913411 0.0506264328735436
79.6919250776372 0.0490058533846031
80.4731801639334 0.0449988548742253
81.2544352502295 0.0412715244200782
82.0356903365256 0.040904619156423
82.8169454228218 0.0455131776031014
83.5982005091179 0.0533616356466157
84.379455595414 0.0590912806644233
85.1607106817102 0.0579031213108448
85.9419657680063 0.0499872285385577
86.7232208543024 0.041005128781429
87.5044759405986 0.0381842272857629
88.2857310268947 0.0465598673778481
89.0669861131909 0.0661248284045062
89.848241199487 0.0838342721044569
90.6294962857831 0.0857781156776565
91.4107513720792 0.0711466104169516
92.1920064583754 0.0545285680946946
92.9732615446715 0.0529567273447215
93.7545166309677 0.0687372462466014
94.5357717172638 0.112378858625271
95.3170268035599 0.144591648033324
96.0982818898561 0.142655745585172
96.8795369761522 0.117438204893827
97.6607920624483 0.123988135342537
98.4420471487445 0.134300786314116
99.2233022350406 0.15148130007823
100.004557321337 0.200096348703703
100.785812407633 0.205300658115384
101.567067493929 0.185524308484857
102.348322580225 0.218136062633256
103.129577666521 0.256075529142018
103.910832752817 0.218822420188144
104.692087839114 0.241834431094089
105.47334292541 0.240658642535909
106.254598011706 0.214135863501436
107.035853098002 0.272491428091687
107.817108184298 0.326791807525331
108.598363270594 0.268946163136689
109.37961835689 0.268128043736258
110.160873443186 0.254669658395769
110.942128529483 0.22207976362658
111.723383615779 0.292017456306269
112.504638702075 0.342746823507553
113.285893788371 0.284075491634306
114.067148874667 0.277427986555283
114.848403960963 0.251420151765261
115.629659047259 0.228346129863395
116.410914133556 0.304883173276356
117.192169219852 0.341663142305481
117.973424306148 0.285229734089034
118.754679392444 0.279389822978624
119.53593447874 0.239963875792148
120.317189565036 0.238355777548523
121.098444651332 0.316329786863188
121.879699737629 0.333722978047999
122.660954823925 0.283927986013789
123.442209910221 0.276383752430611
124.223464996517 0.225705205651226
125.004720082813 0.241755812786753
125.785975169109 0.315654354771043
126.567230255405 0.319949687862986
127.348485341701 0.2799821283775
128.129740427998 0.271004306812285
128.910995514294 0.222544478989195
129.69225060059 0.270301827696242
130.473505686886 0.340172922039547
131.254760773182 0.309050867831562
132.036015859478 0.283116069800683
132.817270945774 0.26420537601132
133.598526032071 0.22164828928801
134.379781118367 0.287884649975533
135.161036204663 0.345360757540844
135.942291290959 0.300594143392673
136.723546377255 0.280429223764783
137.504801463551 0.248008726176964
138.286056549847 0.196409752509211
139.067311636143 0.249191557118273
139.84856672244 0.310951088534185
140.629821808736 0.283323128130367
141.411076895032 0.273452703918264
142.192331981328 0.249025928828886
142.973587067624 0.268399348159843
143.75484215392 0.356865124807335
144.536097240216 0.3449791357931
145.317352326513 0.296029493478056
146.098607412809 0.286884813016323
146.879862499105 0.230621214536765
147.661117585401 0.266596536264562
148.442372671697 0.343191398440868
149.223627757993 0.332025089167518
150.004882844289 0.284903071737246
150.786137930585 0.261203568030058
151.567393016882 0.194347320694609
152.348648103178 0.136030698079106
153.129903189474 0.176465695795936
153.91115827577 0.23604322977353
154.692413362066 0.240797610225501
155.473668448362 0.259330507026003
156.254923534658 0.281563376015344
157.036178620955 0.395823631625272
157.817433707251 0.385862637273043
158.598688793547 0.339745659050624
159.379943879843 0.32972958940539
160.161198966139 0.276146958656438
160.942454052435 0.220576477728029
161.723709138731 0.386328582158701
162.504964225028 0.408406519610836
163.286219311324 0.311488039352826
164.06747439762 0.258366159545594
164.848729483916 0.222928293108167
165.629984570212 0.154712126777077
166.411239656508 0.0856194221780137
167.192494742804 0.0861816255588045
167.9737498291 0.134409926460956
168.755004915397 0.177166023523995
169.536260001693 0.209488479481839
170.317515087989 0.224777360788348
171.098770174285 0.243419839130168
171.880025260581 0.255607343906688
172.661280346877 0.240921834365472
173.442535433173 0.313317904456185
174.22379051947 0.336202508234174
175.005045605766 0.33685179734244
175.786300692062 0.355763057349257
176.567555778358 0.3754890604301
177.348810864654 0.331659744276491
178.13006595095 0.396436513699957
178.911321037246 0.356295281350799
179.692576123542 0.268066418953693
180.473831209839 0.256369838387168
181.255086296135 0.239300806349139
182.036341382431 0.325851304765622
182.817596468727 0.379779528508533
183.598851555023 0.329249269475699
184.380106641319 0.325427918575508
185.161361727615 0.289524813302136
185.942616813912 0.195988277141774
186.723871900208 0.192524076881397
187.505126986504 0.344983043216858
188.2863820728 0.303132425218275
189.067637159096 0.233774183750401
189.848892245392 0.225236546591682
190.630147331688 0.217894023693527
191.411402417985 0.186733058780421
192.192657504281 0.180886853662224
192.973912590577 0.19758357819409
193.755167676873 0.209595427877795
194.536422763169 0.239958718370219
195.317677849465 0.260944806276199
196.098932935761 0.330652113036753
196.880188022057 0.308013976852545
197.661443108354 0.339485901687799
198.44269819465 0.338710588658231
199.223953280946 0.246625746696959
200.005208367242 0.212752003316341
200.786463453538 0.23536357972835
201.567718539834 0.333891034352227
202.34897362613 0.312900348062845
203.130228712427 0.396473606980512
203.911483798723 0.382505356019769
204.692738885019 0.294049879496295
205.473993971315 0.248564192740848
206.255249057611 0.217317697595796
207.036504143907 0.227160945370882
207.817759230203 0.334746610454965
208.599014316499 0.332984003478661
209.380269402796 0.292919188119703
210.161524489092 0.293388564601252
210.942779575388 0.246051330896805
211.724034661684 0.251436521316471
212.50528974798 0.336259869938355
213.286544834276 0.335978103573105
214.067799920572 0.286933488443508
214.849055006869 0.279130892510549
215.630310093165 0.231332946973266
216.411565179461 0.245303351778819
217.192820265757 0.311174592850924
217.974075352053 0.301296783112646
218.755330438349 0.282801881909986
219.536585524645 0.29207228565331
220.317840610941 0.331497946893407
221.099095697238 0.443946352835314
221.880350783534 0.384108964714533
222.66160586983 0.334758746652298
223.442860956126 0.310808941087919
224.224116042422 0.244455176717518
225.005371128718 0.157303583501459
225.786626215014 0.227650619663768
226.567881301311 0.269284558309648
227.349136387607 0.251797515020406
228.130391473903 0.231578676973174
228.911646560199 0.235849869386391
229.692901646495 0.222866980680314
230.474156732791 0.244991380623033
231.255411819087 0.253499809441451
232.036666905384 0.248940053332059
232.81792199168 0.306732129052093
233.599177077976 0.33695084296237
234.380432164272 0.317908319606392
235.161687250568 0.371420252589727
235.942942336864 0.355928147290901
236.72419742316 0.335865006848209
237.505452509456 0.364335789957431
238.286707595753 0.300169150687693
239.067962682049 0.246732885243521
239.849217768345 0.253669655551954
240.630472854641 0.270323928060029
241.411727940937 0.386544883980601
242.192983027233 0.353251312275769
242.974238113529 0.321813122692734
243.755493199826 0.313581500860255
244.536748286122 0.254980676758606
245.318003372418 0.219709846796977
246.099258458714 0.366169273955523
246.88051354501 0.370357261210177
247.661768631306 0.287013176227254
248.443023717602 0.259229582769483
249.224278803898 0.226524265434515
250.005533890195 0.165033250838164
250.786788976491 0.169585588947936
251.568044062787 0.217611568594412
252.349299149083 0.235826594160636
253.130554235379 0.251857646577589
253.911809321675 0.277441222716718
254.693064407971 0.364152530257682
255.474319494268 0.394349494137996
256.255574580564 0.340148996929124
257.03682966686 0.341086333155774
257.818084753156 0.307695629434839
258.599339839452 0.267430863321368
259.380594925748 0.427837026515574
260.161850012044 0.395136337053775
260.94310509834 0.333022913871632
261.724360184637 0.279576903704841
262.505615270933 0.225936252208187
263.286870357229 0.148887658669226
264.068125443525 0.0682535721308841
264.849380529821 0.0710347422523761
265.630635616117 0.131463449868043
266.411890702413 0.159172734296401
267.19314578871 0.194053217479713
267.974400875006 0.243325712583236
268.755655961302 0.281773487045287
269.536911047598 0.288857104269743
270.318166133894 0.307884129421167
271.09942122019 0.323880775725862
271.880676306486 0.359136191506838
272.661931392783 0.31593191551052
273.443186479079 0.1963144452324
274.224441565375 0.168404220843002
275.005696651671 0.25061911692127
275.786951737967 0.251715995845166
276.568206824263 0.263669712963132
277.349461910559 0.271313362963827
278.130716996855 0.254816142137193
278.911972083152 0.192475517487879
279.693227169448 0.123802180562007
280.474482255744 0.120748483264112
281.25573734204 0.144342162527254
282.036992428336 0.159702017325422
282.818247514632 0.217622468903328
283.599502600928 0.271938661021637
284.380757687225 0.284422921939891
285.162012773521 0.252344313641255
285.943267859817 0.266730805838436
286.724522946113 0.342577401194227
287.505778032409 0.318627586363297
288.287033118705 0.201858355783291
289.068288205001 0.151244178571509
289.849543291297 0.167532004476996
290.630798377594 0.257878785059912
291.41205346389 0.298265329222278
292.193308550186 0.28551947987089
292.974563636482 0.218200215491809
293.755818722778 0.151052017811548
294.537073809074 0.205871626537786
295.31832889537 0.193758779151342
296.099583981667 0.199742803898897
296.880839067963 0.235472008211824
297.662094154259 0.249937235890625
298.443349240555 0.241750820442649
299.224604326851 0.212844464896264
300.005859413147 0.169506443075303
300.787114499443 0.136619280724091
301.56836958574 0.173023110343
302.349624672036 0.248493981116694
303.130879758332 0.278352185317236
303.912134844628 0.257080580511324
304.693389930924 0.29250361000558
305.47464501722 0.323745654107035
306.255900103516 0.296199577167175
307.037155189812 0.289093934892955
307.818410276109 0.253350848145584
308.599665362405 0.171578034547858
309.380920448701 0.152835143605147
310.162175534997 0.230886919874137
310.943430621293 0.24462771073072
311.724685707589 0.229077195645636
312.505940793885 0.239566118909202
313.287195880182 0.234903209697167
314.068450966478 0.226715548028631
314.849706052774 0.23175460511542
315.63096113907 0.222678031149896
316.412216225366 0.249908513868288
317.193471311662 0.279043215204131
317.974726397958 0.318528618321639
318.755981484254 0.287341756739583
319.537236570551 0.33493107970698
320.318491656847 0.34448751409291
321.099746743143 0.284025384337249
321.881001829439 0.263599529765342
322.662256915735 0.318363496953346
323.443512002031 0.356413389864347
324.224767088327 0.352975367952272
325.006022174624 0.437276380704171
325.78727726092 0.353641322995431
326.568532347216 0.328148564637764
327.349787433512 0.25258839393359
328.131042519808 0.208082988331006
328.912297606104 0.222174095141054
329.6935526924 0.218492696270242
330.474807778697 0.29892678515406
331.256062864993 0.273239282196462
332.037317951289 0.333330382394183
332.818573037585 0.336225012972231
333.599828123881 0.286566401440854
334.381083210177 0.274546681439548
335.162338296473 0.2041528513446
335.943593382769 0.145507037985626
336.724848469066 0.180011839548723
337.506103555362 0.219882225107174
338.287358641658 0.29559406214938
339.068613727954 0.255111103309953
339.84986881425 0.189122806676282
340.631123900546 0.173250962549138
341.412378986842 0.152830655934626
342.193634073139 0.226984011748759
342.974889159435 0.252822804730082
343.756144245731 0.203441564791863
344.537399332027 0.201861168910217
345.318654418323 0.184152997376752
346.099909504619 0.202058969266355
346.881164590915 0.259993919626729
347.662419677211 0.252552292780628
348.443674763508 0.278133163184409
349.224929849804 0.269186310625762
350.0061849361 0.260710284809222
350.787440022396 0.311442393452956
351.568695108692 0.314627312659341
352.349950194988 0.37936754584034
353.131205281284 0.344065052090321
353.912460367581 0.366120193099114
354.693715453877 0.307424036353691
355.474970540173 0.253996248753229
356.256225626469 0.215670697266283
357.037480712765 0.166191080960942
357.818735799061 0.216947393655637
358.599990885357 0.259619757550574
359.381245971653 0.207609986472931
360.16250105795 0.157286009958069
360.943756144246 0.136128745687397
361.725011230542 0.134344815727091
362.506266316838 0.205155071770663
363.287521403134 0.254985416398279
364.06877648943 0.263089199791833
364.850031575726 0.222336760551365
365.631286662023 0.199753166539619
366.412541748319 0.277753851737793
367.193796834615 0.22918026339715
367.975051920911 0.21049555308576
368.756307007207 0.221534484820818
369.537562093503 0.20698782507599
370.318817179799 0.174772326779371
371.100072266095 0.14858432039909
371.881327352392 0.141033778247696
372.662582438688 0.14703689677253
373.443837524984 0.172312495130978
374.22509261128 0.188191450059653
375.006347697576 0.185063031833822
375.787602783872 0.192347397699666
376.568857870168 0.191306046874915
377.350112956465 0.238574036605751
378.131368042761 0.269722623506669
378.912623129057 0.281579206656747
379.693878215353 0.275713939900118
380.475133301649 0.287567091163409
381.256388387945 0.336431991967656
382.037643474241 0.308910157391529
382.818898560538 0.316654640760458
383.600153646834 0.327504252951402
384.38140873313 0.365387624271202
385.162663819426 0.323631568911602
385.943918905722 0.413993800754323
386.725173992018 0.38137996500007
387.506429078314 0.2811810858436
388.28768416461 0.246942324234013
389.068939250907 0.214819038989923
389.850194337203 0.22294449303707
390.631449423499 0.316676750827186
391.412704509795 0.29561604727552
392.193959596091 0.31102955274989
392.975214682387 0.288373474279374
393.756469768683 0.215105495457893
394.53772485498 0.138318315447976
395.318979941276 0.225473060226084
396.100235027572 0.287387675439263
396.881490113868 0.228677581249841
397.662745200164 0.211938352696396
398.44400028646 0.215825381788747
399.225255372756 0.194324438644972
400.006510459052 0.156700264009418
400.787765545349 0.130761921215704
401.569020631645 0.127749150147032
402.350275717941 0.140131377076969
403.131530804237 0.172822321468733
403.912785890533 0.194569327417259
404.694040976829 0.194544737889926
405.475296063125 0.199132875247438
406.256551149422 0.195077459256223
407.037806235718 0.251701452595552
407.819061322014 0.274316237390758
408.60031640831 0.2719658562291
409.381571494606 0.267163604916466
410.162826580902 0.26584021776135
410.944081667198 0.328559645752366
411.725336753495 0.325077150460551
412.506591839791 0.348803901415813
413.287846926087 0.346569224154089
414.069102012383 0.367718838604096
414.850357098679 0.303793930779335
415.631612184975 0.353809689867761
416.412867271271 0.319797646770189
417.194122357567 0.240963419489911
417.975377443864 0.246742082176779
418.75663253016 0.246565035994491
419.537887616456 0.302750910741104
420.319142702752 0.369973319085198
421.100397789048 0.308428388012371
421.881652875344 0.315001889578387
422.66290796164 0.295296517273048
423.444163047937 0.234352939349834
424.225418134233 0.33523443543313
425.006673220529 0.402526285533623
425.787928306825 0.324179747885716
426.569183393121 0.287307500066079
427.350438479417 0.249933172765049
428.131693565713 0.171337379457604
428.91294865201 0.102939646198482
429.694203738306 0.146354914553896
430.475458824602 0.2047142681473
431.256713910898 0.222325842955161
432.037968997194 0.234094783056911
432.81922408349 0.24683178852975
433.600479169786 0.245072416413315
434.381734256082 0.251545511287002
435.162989342379 0.233383285228668
435.944244428675 0.272023685616232
436.725499514971 0.30984333261038
437.506754601267 0.348026674725879
438.288009687563 0.306309646355183
439.069264773859 0.346354311997705
439.850519860155 0.344420067110147
440.631774946452 0.27909840272225
441.413030032748 0.258768126857436
442.194285119044 0.319484914396031
442.97554020534 0.359369329383154
443.756795291636 0.365624446787921
444.538050377932 0.457913851861261
445.319305464228 0.373935185213991
446.100560550524 0.314525218504856
446.881815636821 0.249479673956313
447.663070723117 0.156853206451788
448.444325809413 0.128239697647806
449.225580895709 0.161154318258813
450.006835982005 0.225007511195894
450.788091068301 0.276719054619001
451.569346154597 0.234652034021003
452.350601240894 0.157739786709088
453.13185632719 0.11324277379707
453.913111413486 0.12293555515721
454.694366499782 0.18058273004825
455.475621586078 0.20851824653552
456.256876672374 0.19926772282618
457.03813175867 0.164268862105032
457.819386844966 0.102883262422858
458.600641931263 0.0478105823543247
459.381897017559 0.0424335907246227
460.163152103855 0.064218079449346
460.944407190151 0.103153708002788
461.725662276447 0.155858278032641
462.506917362743 0.192749956352801
463.288172449039 0.221312404053458
464.069427535336 0.225838967159815
464.850682621632 0.189053913144696
465.631937707928 0.15648550120665
466.413192794224 0.192055252797639
467.19444788052 0.169998130642915
467.975702966816 0.170151046824452
468.756958053112 0.200459325842669
469.538213139408 0.208054370695416
470.319468225705 0.200185889601983
471.100723312001 0.181289494280784
471.881978398297 0.155244566093572
472.663233484593 0.157954397650016
473.444488570889 0.20281234161278
474.225743657185 0.211413676664058
475.006998743481 0.197491054895875
475.788253829778 0.178208742694996
476.569508916074 0.197101076384633
477.35076400237 0.270531931725025
478.132019088666 0.253656613803721
478.913274174962 0.23080749244386
479.694529261258 0.215345853086349
480.475784347554 0.249942041488892
481.257039433851 0.316914391926558
482.038294520147 0.315749798774606
482.819549606443 0.35542673017664
483.600804692739 0.33237477756887
484.382059779035 0.349077610111619
485.163314865331 0.267837559996842
485.944569951627 0.220674252162808
486.725825037923 0.211312702541482
487.50708012422 0.229392890018892
488.288335210516 0.303534208021161
489.069590296812 0.283148997779635
489.850845383108 0.368060510337547
490.632100469404 0.345564042810309
491.4133555557 0.300418939851048
492.194610641996 0.291316101708007
492.975865728293 0.230679230952073
493.757120814589 0.206456821492783
494.538375900885 0.293528947515366
495.319630987181 0.29903027015323
496.100886073477 0.32019535823756
496.882141159773 0.272041406779776
497.663396246069 0.181122599213439
498.444651332365 0.119444702339094
499.225906418662 0.147412741579728
500.007161504958 0.185823145555363
500.788416591254 0.178499452655133
501.56967167755 0.17206073644529
502.350926763846 0.172666843463671
503.132181850142 0.15619035005752
503.913436936438 0.129074470535375
504.694692022735 0.101245372143353
505.475947109031 0.0744285500667296
506.257202195327 0.0498974284704404
507.038457281623 0.0371791888073315
507.819712367919 0.056623313290991
508.600967454215 0.102779228724894
509.382222540511 0.143170569105959
510.163477626807 0.156723640214165
510.944732713104 0.152853200393161
511.7259877994 0.133774924295069
512.507242885696 0.107626878442783
513.288497971992 0.0851549308822703
514.069753058288 0.075141916042347
514.851008144584 0.0952057024572103
515.63226323088 0.142819135396193
516.413518317177 0.184313849093048
517.194773403473 0.196953830697697
517.976028489769 0.186315284976949
518.757283576065 0.231092496898637
519.538538662361 0.245075569045587
520.319793748657 0.210388760530327
521.101048834953 0.209202915951102
521.88230392125 0.180772487551225
522.663559007546 0.142941085945246
523.444814093842 0.140427633948037
524.226069180138 0.161138336374204
525.007324266434 0.18219379468347
525.78857935273 0.225523177859717
526.569834439026 0.251914292743487
527.351089525322 0.33660296302194
528.132344611619 0.325826902225039
528.913599697915 0.329574177828453
529.694854784211 0.331395585768271
530.476109870507 0.267019503292907
531.257364956803 0.223640226188793
532.038620043099 0.293375056877189
532.819875129395 0.332324720947349
533.601130215692 0.323544846495427
534.382385301988 0.233972954000035
535.163640388284 0.1652714634597
535.94489547458 0.129140434290971
536.726150560876 0.138609810409196
537.507405647172 0.188014420876535
538.288660733468 0.221445631043528
539.069915819764 0.228440063495793
539.851170906061 0.198828136180866
540.632425992357 0.130633511574946
541.413681078653 0.0594509415917438
542.194936164949 0.0434682038089171
542.976191251245 0.0683709226008808
543.757446337541 0.0900224931440142
544.538701423837 0.152227305266211
545.319956510134 0.222486004931906
546.10121159643 0.26959634234417
546.882466682726 0.276081132479268
547.663721769022 0.272263940474683
548.444976855318 0.327966949731125
549.226231941614 0.275559917403544
550.00748702791 0.261170627055498
550.788742114206 0.259134892676028
551.569997200503 0.222782597135486
552.351252286799 0.260848390967577
553.132507373095 0.30505654381031
553.913762459391 0.260411785028965
554.695017545687 0.27737994494876
555.476272631983 0.289859792066621
556.257527718279 0.357875239116833
557.038782804576 0.443238453681345
557.820037890872 0.359052147375558
558.601292977168 0.332460234121607
559.382548063464 0.305919656747736
560.16380314976 0.222620493453934
560.945058236056 0.181876669177099
561.726313322352 0.283064045741609
562.507568408649 0.298356670843628
563.288823494945 0.253641029593402
564.070078581241 0.245747355020792
564.851333667537 0.236447410217499
565.632588753833 0.224482036122465
566.413843840129 0.250873534316374
567.195098926425 0.249840030974529
567.976354012721 0.261192644557214
568.757609099018 0.313058229024222
569.538864185314 0.355137500883811
570.32011927161 0.332121754372346
571.101374357906 0.386145647289205
571.882629444202 0.339184508517501
572.663884530498 0.312344037242371
573.445139616794 0.267886416412939
574.226394703091 0.214707836413266
575.007649789387 0.201169009343919
575.788904875683 0.229544697290471
576.570159961979 0.215082769338333
577.351415048275 0.242864681835996
578.132670134571 0.258077286468975
578.913925220867 0.241478469849836
579.695180307163 0.279281333723575
580.47643539346 0.304250872954614
581.257690479756 0.395863597985484
582.038945566052 0.340271568613767
582.820200652348 0.330037648499885
583.601455738644 0.328862797829322
584.38271082494 0.280056646223935
585.163965911236 0.355056900077876
585.945220997533 0.363824682840334
586.726476083829 0.366904807063395
587.507731170125 0.311256585942045
588.288986256421 0.214640189486161
589.070241342717 0.143637269201622
589.851496429013 0.127904586227248
590.632751515309 0.146981431418254
591.414006601605 0.160089603094658
592.195261687902 0.185194986206515
592.976516774198 0.207823853636562
593.757771860494 0.200948882943774
594.53902694679 0.177703578737866
595.320282033086 0.146897660319686
596.101537119382 0.102049222052893
596.882792205678 0.047265852635091
597.664047291975 0.025183411077051
598.445302378271 0.0538180946803492
599.226557464567 0.104844771874062
};
\addplot [thick, blue]
table {%
0.00390627543148067 0.24907563137104
0.785161361727615 0.249075631320715
1.56641644802375 0.249075631151327
2.34767153431988 0.249075631072852
3.12892662061602 0.24907563195492
3.91018170691215 0.249075623698709
4.69143679320829 0.249075616296951
5.47269187950442 0.249075640719117
6.25394696580056 0.249075682073228
7.03520205209669 0.249075700445155
7.81645713839283 0.249075657477609
8.59771222468896 0.249075556829076
9.3789673109851 0.249075462843314
10.1602223972812 0.249075467412873
10.9414774835774 0.249075615802765
11.7227325698735 0.249075844635471
12.5039876561696 0.249075993141319
13.2852427424658 0.249075904820231
14.0664978287619 0.249075563026432
14.847752915058 0.249075155844492
15.6290080013542 0.249074991061151
16.4102630876503 0.249075282643409
17.1915181739464 0.249075944529831
17.9727732602426 0.24907656410907
18.7540283465387 0.249076633564176
19.5352834328349 0.249075930072076
20.316538519131 0.249074781642532
21.0977936054271 0.249073969323798
21.8790486917233 0.249074236568839
22.6603037780194 0.249075684372107
23.4415588643155 0.249077503914784
24.2228139506117 0.24907835849271
25.0040690369078 0.249077296295653
25.7853241232039 0.249074617240374
26.5665792095001 0.249071989597523
27.3478342957962 0.249071510837072
28.1290893820923 0.249074162134428
28.9103444683885 0.249078715743641
29.6915995546846 0.249082091425072
30.4728546409807 0.249081284582697
31.2541097272769 0.249075772747635
32.035364813573 0.249068621401857
32.8166198998691 0.249065048381591
33.5978749861653 0.249068879868063
34.3791300724614 0.249079126677623
35.1603851587575 0.249089433909902
35.9416402450537 0.24909163895191
36.7228953313498 0.249081751004061
37.504150417646 0.249064274030804
38.2854055039421 0.249050981968343
39.0666605902382 0.249053583011803
39.8479156765344 0.249074405156427
40.6291707628305 0.249101952236233
41.4104258491266 0.249116210537203
42.1916809354228 0.249102188043296
42.9729360217189 0.249063205879791
43.754191108015 0.249023320457238
44.5354461943112 0.249013954086295
45.3167012806073 0.249050979097343
46.0979563669034 0.249117808231272
46.8792114531996 0.249169596395181
47.6604665394957 0.249161060126987
48.4417216257918 0.249082319622859
49.222976712088 0.248976509043119
50.0042317983841 0.248920175259765
50.7854868846802 0.248971740712445
51.5667419709764 0.249120068562977
52.3479970572725 0.249274052503831
53.1292521435686 0.249312936932172
53.9105072298648 0.249174077213219
54.6917623161609 0.248918651143648
55.4730174024571 0.248717248761052
56.2542724887532 0.248744780055336
57.0355275750493 0.249042724865372
57.8167826613455 0.249449038523996
58.5980377476416 0.24967075222585
59.3792928339377 0.249480913602051
60.1605479202339 0.248916742630335
60.94180300653 0.248322510489042
61.7230580928261 0.248161678315381
62.5043131791223 0.248682317174781
63.2855682654184 0.24965908599604
64.0668233517145 0.250440917721668
64.8480784380107 0.250353104533236
65.6293335243068 0.249226552702337
66.4105886106029 0.247667678728206
67.1918436968991 0.246792626844024
67.9730987831952 0.247487581575264
68.7543538694913 0.249636458156406
69.5356089557875 0.251927792162087
70.3168640420836 0.252577236162378
71.0981191283798 0.250623781687887
71.8793742146759 0.246899372995484
72.660629300972 0.243855693195167
73.4418843872681 0.244100216241009
74.2231394735643 0.248368021227673
75.0043945598604 0.254358641313424
75.7856496461566 0.257747437416407
76.5669047324527 0.255156114042085
77.3481598187488 0.247026089055088
78.129414905045 0.238206203069065
78.9106699913411 0.235461675336499
79.6919250776372 0.242768096592959
80.4731801639334 0.257073791316849
81.2544352502295 0.268640838044666
82.0356903365256 0.267548596807789
82.8169454228218 0.251498338964257
83.5982005091179 0.228913333071792
84.379455595414 0.215487424052548
85.1607106817102 0.224830573803095
85.9419657680063 0.256125891548314
86.7232208543024 0.288699632658107
87.5044759405986 0.296134167647924
88.2857310268947 0.267660147307961
89.0669861131909 0.216276715377726
89.848241199487 0.174831057113707
90.6294962857831 0.179853945046725
91.4107513720792 0.242490576419442
92.1920064583754 0.317506025098267
92.9732615446715 0.341240436426688
93.7545166309677 0.292529839317114
94.5357717172638 0.192016345514591
95.3170268035599 0.107006839569577
96.0982818898561 0.113046274191692
96.8795369761522 0.22420769740571
97.6607920624483 0.328944023680062
98.4420471487445 0.342680742521545
99.2233022350406 0.265830736734607
100.004557321337 0.125268549024426
100.785812407633 0.0485678954522962
101.567067493929 0.0994380192428515
102.348322580225 0.214393585837125
103.129577666521 0.267992341313788
103.910832752817 0.257876234084504
104.692087839114 0.174692687857534
105.47334292541 0.0689921276668377
106.254598011706 0.0527342638750195
107.035853098002 0.121160732017886
107.817108184298 0.177498185914872
108.598363270594 0.208365339917312
109.37961835689 0.18882818825219
110.160873443186 0.105180740140998
110.942128529483 0.0587736156083136
111.723383615779 0.0929915483438814
112.504638702075 0.133990278220084
113.285893788371 0.171368777791446
114.067148874667 0.182279790749114
114.848403960963 0.11552187326405
115.629659047259 0.0695316511455785
116.410914133556 0.0952664434056155
117.192169219852 0.126892589446218
117.973424306148 0.16034879759835
118.754679392444 0.172799626295137
119.53593447874 0.110316448308383
120.317189565036 0.0758794531016498
121.098444651332 0.103412233474572
121.879699737629 0.128667388630945
122.660954823925 0.15776426061298
123.442209910221 0.161704226815348
124.223464996517 0.100960432717533
125.004720082813 0.0789413339387388
125.785975169109 0.108903617229917
126.567230255405 0.132198712240837
127.348485341701 0.162965317635105
128.129740427998 0.153358201147335
128.910995514294 0.0905309201574382
129.69225060059 0.0820809100657576
130.473505686886 0.114771858106805
131.254760773182 0.138903183598464
132.036015859478 0.17065752993939
132.817270945774 0.141948553886181
133.598526032071 0.0856548682114933
134.379781118367 0.0928532837646312
135.161036204663 0.120599715756011
135.942291290959 0.13621233227173
136.723546377255 0.158185657896556
137.504801463551 0.12724955005092
138.286056549847 0.0792778251914038
139.067311636143 0.0912267646109182
139.84856672244 0.121501058664942
140.629821808736 0.147744086582636
141.411076895032 0.173166020911652
142.192331981328 0.116421530963813
142.973587067624 0.0737948956835954
143.75484215392 0.101933574258629
144.536097240216 0.137731797413757
145.317352326513 0.174519575779327
146.098607412809 0.169560181910271
146.879862499105 0.11100637222131
147.661117585401 0.1016783224468
148.442372671697 0.127438607761706
149.223627757993 0.130975829530569
150.004882844289 0.12730372391226
150.786137930585 0.117664839726189
151.567393016882 0.0752146794137089
152.348648103178 0.0497917620993233
153.129903189474 0.0801639261315677
153.91115827577 0.126464601667491
154.692413362066 0.168467549090266
155.473668448362 0.155051718046615
156.254923534658 0.10117981250432
157.036178620955 0.14285606120617
157.817433707251 0.23099828781502
158.598688793547 0.26813681838056
159.379943879843 0.233229598803548
160.161198966139 0.181356870557725
160.942454052435 0.184005372419322
161.723709138731 0.20869409386716
162.504964225028 0.19757319933609
163.286219311324 0.168847112388124
164.06747439762 0.123702350486369
164.848729483916 0.0799469407060532
165.629984570212 0.0389848394756229
166.411239656508 0.028978497555591
167.192494742804 0.073648472260781
167.9737498291 0.121250407459019
168.755004915397 0.0989934839448389
169.536260001693 0.0846876757284646
170.317515087989 0.0874813496465459
171.098770174285 0.122904443871469
171.880025260581 0.24049555005537
172.661280346877 0.267990790372644
173.442535433173 0.197247613098472
174.22379051947 0.221786518698755
175.005045605766 0.411054742773765
175.786300692062 0.456443368718977
176.567555778358 0.314023177759888
177.348810864654 0.231336764716926
178.13006595095 0.14121873671972
178.911321037246 0.104927480083642
179.692576123542 0.116825854963064
180.473831209839 0.113771375826622
181.255086296135 0.09047802858247
182.036341382431 0.154477143051541
182.817596468727 0.25517333860049
183.598851555023 0.297573056084302
184.380106641319 0.250746051989327
185.161361727615 0.199000859166682
185.942616813912 0.1908967195355
186.723871900208 0.258447971058829
187.505126986504 0.240663383948656
188.2863820728 0.177628926917666
189.067637159096 0.13055068479873
189.848892245392 0.0919666297538045
190.630147331688 0.041494750170611
191.411402417985 0.00960844724100925
192.192657504281 0.0402928837026952
192.973912590577 0.103236066256452
193.755167676873 0.105028772467297
194.536422763169 0.0910683357377931
195.317677849465 0.10234998287463
196.098932935761 0.221000806739237
196.880188022057 0.417113443808607
197.661443108354 0.350096696731006
198.44269819465 0.247142764440124
199.223953280946 0.241336683789546
200.005208367242 0.385266603889418
200.786463453538 0.44174254110531
201.567718539834 0.284691460211103
202.34897362613 0.249243544933341
203.130228712427 0.224653874505547
203.911483798723 0.170427296476951
204.692738885019 0.133981444749772
205.473993971315 0.10732383756374
206.255249057611 0.0690749990242347
207.036504143907 0.0626591758766683
207.817759230203 0.110190031382349
208.599014316499 0.164327517178161
209.380269402796 0.218950745552692
210.161524489092 0.197125682646914
210.942779575388 0.119908982026742
211.724034661684 0.0998584471923762
212.50528974798 0.134538485075384
213.286544834276 0.147679823150018
214.067799920572 0.155947820617442
214.849055006869 0.140112583611442
215.630310093165 0.0797706543804903
216.411565179461 0.0671045824565708
217.192820265757 0.112102401937621
217.974075352053 0.160626584934135
218.755330438349 0.205396530078113
219.536585524645 0.13706197531606
220.317840610941 0.0915212210973791
221.099095697238 0.131992733235289
221.880350783534 0.159678491220552
222.66160586983 0.164346212835075
223.442860956126 0.159931802889333
224.224116042422 0.134499851482958
225.005371128718 0.129680839399223
225.786626215014 0.164676439637502
226.567881301311 0.130077690590675
227.349136387607 0.0875882008750594
228.130391473903 0.0782853492273903
228.911646560199 0.0635509388206637
229.692901646495 0.047628223256176
230.474156732791 0.0996185103186494
231.255411819087 0.189209904425139
232.036666905384 0.1870385352852
232.81792199168 0.147811109451049
233.599177077976 0.233990547337818
234.380432164272 0.460517517118259
235.161687250568 0.39925812747151
235.942942336864 0.28633189613281
236.72419742316 0.196380152792017
237.505452509456 0.121015700327842
238.286707595753 0.119555602066399
239.067962682049 0.131409170926184
239.849217768345 0.0986905251650314
240.630472854641 0.0975902075427399
241.411727940937 0.170356854718448
242.192983027233 0.236883010908362
242.974238113529 0.25697197589513
243.755493199826 0.217393646902798
244.536748286122 0.159529305584902
245.318003372418 0.168427134940066
246.099258458714 0.203207362166104
246.88051354501 0.188792488164232
247.661768631306 0.150314350395854
248.443023717602 0.106366772258747
249.224278803898 0.0572263287963866
250.005533890195 0.0211043796991278
250.786788976491 0.0459819512850027
251.568044062787 0.110965245700262
252.349299149083 0.156611463435726
253.130554235379 0.149959835807575
253.911809321675 0.108658502824855
254.693064407971 0.146967126658264
255.474319494268 0.256327201103507
256.255574580564 0.314931900250545
257.03682966686 0.256866068586605
257.818084753156 0.180996763738615
258.599339839452 0.184584834455338
259.380594925748 0.249302138072206
260.161850012044 0.270074981270284
260.94310509834 0.212573097635035
261.724360184637 0.153145183484833
262.505615270933 0.12819884805182
263.286870357229 0.142441238560423
264.068125443525 0.163036254163046
264.849380529821 0.122464236282573
265.630635616117 0.10056542400763
266.411890702413 0.0933616858291194
267.19314578871 0.0564618905792407
267.974400875006 0.0446535391910023
268.755655961302 0.0679822141223202
269.536911047598 0.157165749355724
270.318166133894 0.389160178645101
271.09942122019 0.514098997398992
271.880676306486 0.339299255154585
272.661931392783 0.201826271701218
273.443186479079 0.186917455504916
274.224441565375 0.324460057217584
275.005696651671 0.400370202230758
275.786951737967 0.318302526654075
276.568206824263 0.189986249600961
277.349461910559 0.108388779182561
278.130716996855 0.0594354198530007
278.911972083152 0.0307513870348524
279.693227169448 0.0574401050337488
280.474482255744 0.122998303960197
281.25573734204 0.145270423720109
282.036992428336 0.143874778412274
282.818247514632 0.0835749032513476
283.599502600928 0.0765023936988097
284.380757687225 0.144380655570454
285.162012773521 0.362665706814167
285.943267859817 0.537035150811279
286.724522946113 0.359552122253222
287.505778032409 0.203615693981253
288.287033118705 0.177840256264945
289.068288205001 0.328895020394488
289.849543291297 0.505585043195334
290.630798377594 0.385033127841729
291.41205346389 0.192866117371127
292.193308550186 0.118315435968366
292.974563636482 0.150823362916271
293.755818722778 0.280764329867275
294.537073809074 0.224780676302479
295.31832889537 0.14734621015778
296.099583981667 0.108063835773926
296.880839067963 0.0663085268155839
297.662094154259 0.0187503048168668
298.443349240555 -0.00787389296525819
299.224604326851 0.020172471356318
300.005859413147 0.140042668452068
300.787114499443 0.342272968119751
301.56836958574 0.349787465830411
302.349624672036 0.167011541833023
303.130879758332 0.0593137289568735
303.912134844628 0.0978270222826565
304.693389930924 0.247340796428037
305.47464501722 0.323604701147118
306.255900103516 0.267303546152295
307.037155189812 0.165008334539716
307.818410276109 0.0946065709728134
308.599665362405 0.0789730052693273
309.380920448701 0.130858199185278
310.162175534997 0.140182157963412
310.943430621293 0.0999100025999892
311.724685707589 0.0804666244589022
312.505940793885 0.0638854826629124
313.287195880182 0.0359283284383963
314.068450966478 0.0457268779469191
314.849706052774 0.12845021747618
315.63096113907 0.174022190940713
316.412216225366 0.155856881979528
317.193471311662 0.139823026526247
317.974726397958 0.242547443564413
318.755981484254 0.431212616384024
319.537236570551 0.320408216367245
320.318491656847 0.218368792212083
321.099746743143 0.250631720752298
321.881001829439 0.431311693516141
322.662256915735 0.382752175848963
323.443512002031 0.252042537678746
324.224767088327 0.271070256449288
325.006022174624 0.312105394798996
325.78727726092 0.3414062609578
326.568532347216 0.291384344504519
327.349787433512 0.242744418082645
328.131042519808 0.258450782115564
328.912297606104 0.350548552575797
329.6935526924 0.413036710744709
330.474807778697 0.262142082167846
331.256062864993 0.250075474394642
332.037317951289 0.311762303089483
332.818573037585 0.345466423444052
333.599828123881 0.326027076994224
334.381083210177 0.244274172006668
335.162338296473 0.195281779943499
335.943593382769 0.258945961541106
336.724848469066 0.420979015169727
337.506103555362 0.487972322334564
338.287358641658 0.352950175997696
339.068613727954 0.25929174680363
339.84986881425 0.225413621499869
340.631123900546 0.26973470792305
341.412378986842 0.31161600769998
342.193634073139 0.233856216216023
342.974889159435 0.16296364346611
343.756144245731 0.166854864441305
344.537399332027 0.222367220058332
345.318654418323 0.260804161044619
346.099909504619 0.208503945599308
346.881164590915 0.135660079027241
347.662419677211 0.13381412354195
348.443674763508 0.202542781908253
349.224929849804 0.300622874207798
350.0061849361 0.290795242057254
350.787440022396 0.150574089112491
351.568695108692 0.155468074637739
352.349950194988 0.302816931081792
353.131205281284 0.42603731002504
353.912460367581 0.330660794087251
354.693715453877 0.210954145099905
355.474970540173 0.158361325650256
356.256225626469 0.225431347266786
357.037480712765 0.348989305869456
357.818735799061 0.338079410911824
358.599990885357 0.221426877822665
359.381245971653 0.149234941552601
360.16250105795 0.160254213844911
360.943756144246 0.276112464720757
361.725011230542 0.383281366360546
362.506266316838 0.261043330755761
363.287521403134 0.10212051479731
364.06877648943 0.046546977180524
364.850031575726 0.0899350740860654
365.631286662023 0.205901170567505
366.412541748319 0.191178592999408
367.193796834615 0.135493736304714
367.975051920911 0.0981267528363886
368.756307007207 0.0526928885542973
369.537562093503 0.00138358165507776
370.318817179799 -0.0172969550849707
371.100072266095 0.0228682303338418
371.881327352392 0.0825650677270959
372.662582438688 0.111909970335229
373.443837524984 0.0957662859817957
374.22509261128 0.057531014890399
375.006347697576 0.0750508629172872
375.787602783872 0.175054130033522
376.568857870168 0.236822929756274
377.350112956465 0.209775343707666
378.131368042761 0.16940534677468
378.912623129057 0.210508165274145
379.693878215353 0.357606100992746
380.475133301649 0.335616225185096
381.256388387945 0.202975997961447
382.037643474241 0.216278340790769
382.818898560538 0.39457005141637
383.600153646834 0.482044311419089
384.38140873313 0.338304608260314
385.162663819426 0.276643222410869
385.943918905722 0.19840245049792
386.725173992018 0.141790752466326
387.506429078314 0.125982731149453
388.28768416461 0.122449448477108
389.068939250907 0.102317641190827
389.850194337203 0.160534569767811
390.631449423499 0.299730062982819
391.412704509795 0.378472348165097
392.193959596091 0.297492158700611
392.975214682387 0.203684477898388
393.756469768683 0.180519849995883
394.53772485498 0.268124974862395
395.318979941276 0.320941485224877
396.100235027572 0.242685878206017
396.881490113868 0.164926612946111
397.662745200164 0.113714698320709
398.44400028646 0.0640557382342336
399.225255372756 0.0123607015915319
400.006510459052 -0.00704684015247977
400.787765545349 0.0338245190490186
401.569020631645 0.0917208012525307
402.350275717941 0.120231863163722
403.131530804237 0.0986647090460889
403.912785890533 0.0595062412155247
404.694040976829 0.0835542737956564
405.475296063125 0.197426302907592
406.256551149422 0.27533806408497
407.037806235718 0.242910230396586
407.819061322014 0.186066623008781
408.60031640831 0.203958770949965
409.381571494606 0.320540044023928
410.162826580902 0.31003003067897
410.944081667198 0.190766260768673
411.725336753495 0.217154546519078
412.506591839791 0.389882503238724
413.287846926087 0.477856591514208
414.069102012383 0.3407293406122
414.850357098679 0.236516057162271
415.631612184975 0.141953629717366
416.412867271271 0.121212439826538
417.194122357567 0.150486924055115
417.975377443864 0.126728906542282
418.75663253016 0.0942741244781864
419.537887616456 0.154594882918266
420.319142702752 0.243994455993462
421.100397789048 0.302138843276761
421.881652875344 0.261998373416791
422.66290796164 0.175301332796279
423.444163047937 0.142729885012128
424.225418134233 0.210743495295633
425.006673220529 0.247591536715779
425.787928306825 0.221250048443905
426.569183393121 0.156342677237383
427.350438479417 0.104592752161761
428.131693565713 0.0755123881379259
428.91294865201 0.0937683338810002
429.694203738306 0.127415381599506
430.475458824602 0.115124485704463
431.256713910898 0.0913899240745194
432.037968997194 0.0793602865126774
432.81922408349 0.0681772557262627
433.600479169786 0.0698857188629661
434.381734256082 0.156590641863428
435.162989342379 0.224215472382552
435.944244428675 0.202486181161003
436.725499514971 0.179274308439261
437.506754601267 0.266625730321437
438.288009687563 0.425478387369869
439.069264773859 0.319805635139726
439.850519860155 0.205657254010295
440.631774946452 0.237485506952417
441.413030032748 0.427968255733655
442.194285119044 0.380821023138349
442.97554020534 0.268779061419707
443.756795291636 0.284933866736609
444.538050377932 0.288486173188501
445.319305464228 0.263474075981394
446.100560550524 0.187204393730847
446.881815636821 0.144545397066105
447.663070723117 0.183056686542962
448.444325809413 0.313367993397577
449.225580895709 0.464487634842093
450.006835982005 0.45577432070468
450.788091068301 0.290218041948733
451.569346154597 0.188281314791447
452.350601240894 0.195115592091035
453.13185632719 0.308488004280692
453.913111413486 0.415282878243033
454.694366499782 0.321255823344442
455.475621586078 0.172409987834176
456.256876672374 0.10101151481367
457.03813175867 0.100595477171458
457.819386844966 0.174917667990632
458.600641931263 0.177865372947036
459.381897017559 0.121785478294855
460.163152103855 0.0812377039337621
460.944407190151 0.0650926387343588
461.725662276447 0.0106532582896268
462.506917362743 -0.0561691902184201
463.288172449039 -0.0728837335334477
464.069427535336 -0.0376821652495946
464.850682621632 0.0328445479260445
465.631937707928 0.137523351581764
466.413192794224 0.176090018410984
467.19444788052 0.152640741618536
467.975702966816 0.117246015076237
468.756958053112 0.0520739391299379
469.538213139408 0.00204454931058133
470.319468225705 0.0182114600671361
471.100723312001 0.0944601167550956
471.881978398297 0.193847280184427
472.663233484593 0.227737450850873
473.444488570889 0.149196733949145
474.225743657185 0.0858461006742658
475.006998743481 0.142805881497486
475.788253829778 0.28887265118485
476.569508916074 0.32453586544557
477.35076400237 0.232723024724179
478.132019088666 0.170778593848535
478.913274174962 0.222616253300754
479.694529261258 0.335501179295612
480.475784347554 0.262577558398536
481.257039433851 0.189069689777204
482.038294520147 0.232196997319799
482.819549606443 0.371723178591287
483.600804692739 0.441991631553312
484.382059779035 0.319607557642865
485.163314865331 0.250027090106959
485.944569951627 0.262479346823521
486.725825037923 0.350579220980809
487.50708012422 0.33026226575585
488.288335210516 0.19312924851341
489.069590296812 0.209294027714394
489.850845383108 0.273383404073134
490.632100469404 0.311803543858179
491.4133555557 0.285883742971294
492.194610641996 0.200716567624298
492.975865728293 0.14056125241227
493.757120814589 0.206470200010755
494.538375900885 0.361439804759113
495.319630987181 0.425893414168893
496.100886073477 0.307132125939985
496.882141159773 0.205309232084187
497.663396246069 0.199724219680186
498.444651332365 0.317021046092294
499.225906418662 0.385622167506168
500.007161504958 0.284208714983479
500.788416591254 0.173981814536975
501.56967167755 0.115609455241592
502.350926763846 0.0852827062969621
503.132181850142 0.0494865632303723
503.913436936438 0.00756752556010158
504.694692022735 -0.00436810060409835
505.475947109031 0.0321977121782285
506.257202195327 0.139470901305458
507.038457281623 0.190173695209845
507.819712367919 0.13404909077126
508.600967454215 0.0586861313601525
509.382222540511 -0.00902066986502321
510.163477626807 -0.0598622782514949
510.944732713104 -0.0727424906883047
511.7259877994 -0.0470667406163893
512.507242885696 0.00997440158834205
513.288497971992 0.100780658393034
514.069753058288 0.185045087639301
514.851008144584 0.156582002606576
515.63226323088 0.0558562140803674
516.413518317177 -0.0120556252304806
517.194773403473 0.00866739549544284
517.976028489769 0.0841283476955512
518.757283576065 0.15450788665597
519.538538662361 0.166331019675337
520.319793748657 0.140227191429194
521.101048834953 0.0803265177129194
521.88230392125 0.0185795709407187
522.663559007546 0.0113079178009931
523.444814093842 0.0836481443478935
524.226069180138 0.147272319823178
525.007324266434 0.115969373544101
525.78857935273 0.0861541138074404
526.569834439026 0.103534866997062
527.351089525322 0.209140488149339
528.132344611619 0.361023591925904
528.913599697915 0.360014498776439
529.694854784211 0.253648201110426
530.476109870507 0.19811379047485
531.257364956803 0.285896737501591
532.038620043099 0.455342946778754
532.819875129395 0.443510657715254
533.601130215692 0.277492910767898
534.382385301988 0.173615816764966
535.163640388284 0.196967328566286
535.94489547458 0.35200927999886
536.726150560876 0.422763593110512
537.507405647172 0.277220764174959
538.288660733468 0.136883239641384
539.069915819764 0.0642312479273323
539.851170906061 0.0393688933668784
540.632425992357 0.0545494102023008
541.413681078653 0.0894073629332935
542.194936164949 0.0991478120671689
542.976191251245 0.125010929868655
543.757446337541 0.142213203689732
544.538701423837 0.062112779681476
545.319956510134 -0.00542008296681076
546.10121159643 0.0139657547330279
546.882466682726 0.068872486819415
547.663721769022 0.159937819326934
548.444976855318 0.214931378099358
549.226231941614 0.222665965391974
550.00748702791 0.179137071719545
550.788742114206 0.0822323675229404
551.569997200503 0.0299399899871407
552.351252286799 0.069785344670641
553.132507373095 0.141223769886163
553.913762459391 0.211533917536949
554.695017545687 0.197069009012411
555.476272631983 0.108727765564353
556.257527718279 0.118842619996938
557.038782804576 0.183759928772842
557.820037890872 0.206698941438091
558.601292977168 0.194200803644828
559.382548063464 0.164681800867623
560.16380314976 0.129117635013636
560.945058236056 0.148797761189866
561.726313322352 0.172082673879389
562.507568408649 0.124954108144352
563.288823494945 0.0959771722706305
564.070078581241 0.0831748196706831
564.851333667537 0.0515079067059053
565.632588753833 0.0417587562134741
566.413843840129 0.114351987634007
567.195098926425 0.190549040316687
567.976354012721 0.169091214904038
568.757609099018 0.141116062697435
569.538864185314 0.272216421209793
570.32011927161 0.483389134026154
571.101374357906 0.380354736106528
571.882629444202 0.248390632174635
572.663884530498 0.131816267729062
573.445139616794 0.113159047607613
574.226394703091 0.1633079165627
575.007649789387 0.161399893344635
575.788904875683 0.129649973423108
576.570159961979 0.0969682776190309
577.351415048275 0.115051877510935
578.132670134571 0.169095231874965
578.913925220867 0.170009153111917
579.695180307163 0.12589518285836
580.47643539346 0.117785251044941
581.257690479756 0.202540099092933
582.038945566052 0.29234404548642
582.820200652348 0.287409549950764
583.601455738644 0.194380811848002
584.38271082494 0.152455605045421
585.163965911236 0.26458132783133
585.945220997533 0.396077250368317
586.726476083829 0.328765237980903
587.507731170125 0.208084523478989
588.288986256421 0.170125328530013
589.070241342717 0.261653011213091
589.851496429013 0.386619141506975
590.632751515309 0.287596458445677
591.414006601605 0.159319235532583
592.195261687902 0.0970738202221088
592.976516774198 0.0582027093612213
593.757771860494 0.00783115478879187
594.53902694679 -0.033993456349453
595.320282033086 -0.042175650969835
596.101537119382 0.0134522067390512
596.882792205678 0.154747187531032
597.664047291975 0.194352004361322
598.445302378271 0.126681933426643
599.226557464567 0.0659904322752279
};
\addplot [thick, blue]
table {%
0.00390627543148067 0.252570237659204
0.785161361727615 0.25257023770833
1.56641644802375 0.252570237885001
2.34767153431988 0.252570237954952
3.12892662061602 0.25257023732155
3.91018170691215 0.252570247315567
4.69143679320829 0.252570250614511
5.47269187950442 0.252570222557212
6.25394696580056 0.252570182079342
7.03520205209669 0.252570170567011
7.81645713839283 0.252570222859552
8.59771222468896 0.252570327275679
9.3789673109851 0.252570412878988
10.1602223972812 0.252570389737538
10.9414774835774 0.252570224908076
11.7227325698735 0.252569997176125
12.5039876561696 0.252569873224134
13.2852427424658 0.252569997419001
14.0664978287619 0.252570360433244
14.847752915058 0.252570751692884
15.6290080013542 0.252570864187819
16.4102630876503 0.252570514732168
17.1915181739464 0.252569834291484
17.9727732602426 0.252569262398511
18.7540283465387 0.252569288721273
19.5352834328349 0.252570074066089
20.316538519131 0.252571221283253
21.0977936054271 0.252571926110819
21.8790486917233 0.252571499600618
22.6603037780194 0.252569951998689
23.4415588643155 0.252568188057771
24.2228139506117 0.252567544640967
25.0040690369078 0.252568850581875
25.7853241232039 0.252571622395297
26.5665792095001 0.252574075911116
27.3478342957962 0.252574176460877
28.1290893820923 0.252571184962245
28.9103444683885 0.25256660910457
29.6915995546846 0.252563635603917
30.4728546409807 0.252565069030325
31.2541097272769 0.252570998039291
32.035364813573 0.252577968056273
32.8166198998691 0.252580738216548
33.5978749861653 0.252575946165669
34.3791300724614 0.252565299260473
35.1603851587575 0.252555625371545
35.9416402450537 0.252554871447479
36.7228953313498 0.252566103880209
37.504150417646 0.252583721754477
38.2854055039421 0.252595504783686
39.0666605902382 0.252590485768509
39.8479156765344 0.252568005762756
40.6291707628305 0.252541087178626
41.4104258491266 0.252529876144893
42.1916809354228 0.252547615316491
42.9729360217189 0.252588217956077
43.754191108015 0.252625757050881
44.5354461943112 0.252629575059864
45.3167012806073 0.25258732636685
46.0979563669034 0.252519836498007
46.8792114531996 0.252473726347646
47.6604665394957 0.252491522971768
48.4417216257918 0.252576752736171
49.222976712088 0.252680348867384
50.0042317983841 0.252725096501912
50.7854868846802 0.252659206499568
51.5667419709764 0.252504455488091
52.3479970572725 0.252359182613833
53.1292521435686 0.252341376879756
53.9105072298648 0.252500429806661
54.6917623161609 0.252758872033161
55.4730174024571 0.252938820713418
56.2542724887532 0.252875667211882
57.0355275750493 0.252552493469296
57.8167826613455 0.252154081294906
58.5980377476416 0.251975946898282
59.3792928339377 0.252220562661801
60.1605479202339 0.252810575928416
60.94180300653 0.25337244472658
61.7230580928261 0.253451888545904
62.5043131791223 0.25285299796265
63.2855682654184 0.251864071410133
64.0668233517145 0.251161865451837
64.8480784380107 0.251383429135246
65.6293335243068 0.252609265179978
66.4105886106029 0.254142150836988
67.1918436968991 0.254847058473106
67.9730987831952 0.253937046693658
68.7543538694913 0.251690958739678
69.5356089557875 0.249519204013324
70.3168640420836 0.249164143390773
71.0981191283798 0.251416624048392
71.8793742146759 0.255208186869764
72.660629300972 0.257937095170761
73.4418843872681 0.257142701304149
74.2231394735643 0.252501684729307
75.0043945598604 0.246625850445176
75.7856496461566 0.243810302398389
76.5669047324527 0.24715997836631
77.3481598187488 0.255747722082692
78.129414905045 0.264121567792871
78.9106699913411 0.265515948544818
79.6919250776372 0.257002666804785
80.4731801639334 0.242633863538008
81.2544352502295 0.232034888629019
82.0356903365256 0.234670924498585
82.8169454228218 0.252344956111791
83.5982005091179 0.274863796887978
84.379455595414 0.285062000206614
85.1607106817102 0.271867336180172
85.9419657680063 0.239875786655008
86.7232208543024 0.208822104859613
87.5044759405986 0.20325570111418
88.2857310268947 0.235715822002564
89.0669861131909 0.28974508454586
89.848241199487 0.323466881010022
90.6294962857831 0.306000263049577
91.4107513720792 0.240962770245841
92.1920064583754 0.167364549118941
92.9732615446715 0.14099848033656
93.7545166309677 0.198129474448857
94.5357717172638 0.305891180733193
95.3170268035599 0.367372023530792
96.0982818898561 0.336073506685381
96.8795369761522 0.218707821443799
97.6607920624483 0.0961443869581207
98.4420471487445 0.0769336094871139
99.2233022350406 0.179930477903352
100.004557321337 0.301607605474546
100.785812407633 0.331777075705537
101.567067493929 0.277010562113926
102.348322580225 0.137974609224893
103.129577666521 0.0458057248211167
103.910832752817 0.0828606506675396
104.692087839114 0.186240902947957
105.47334292541 0.241371338253714
106.254598011706 0.247910123334235
107.035853098002 0.181578135879673
107.817108184298 0.0792490182462618
108.598363270594 0.0576978091316758
109.37961835689 0.119388990014492
110.160873443186 0.169720461954088
110.942128529483 0.205660097748391
111.723383615779 0.189208657539416
112.504638702075 0.105313813227161
113.285893788371 0.0666011841576516
114.067148874667 0.104882635788547
114.848403960963 0.141701430013381
115.629659047259 0.179897762661347
116.410914133556 0.18045200788287
117.192169219852 0.107601707869517
117.973424306148 0.0742373296449654
118.754679392444 0.107575439006723
119.53593447874 0.137443929114604
120.317189565036 0.174209046694725
121.098444651332 0.170762074306909
121.879699737629 0.0996645786339788
122.660954823925 0.0788777047178694
123.442209910221 0.113623056064214
124.223464996517 0.141222995290396
125.004720082813 0.178057481199999
125.785975169109 0.159367125578024
126.567230255405 0.0916652802531514
127.348485341701 0.0870561405753181
128.129740427998 0.120362311908127
128.910995514294 0.142382779908389
129.69225060059 0.17307760303822
130.473505686886 0.144920166737962
131.254760773182 0.0849360507864702
132.036015859478 0.0909538466052658
132.817270945774 0.123920725871444
133.598526032071 0.149382364089834
134.379781118367 0.180773456849672
135.161036204663 0.13200534311086
135.942291290959 0.0768336294544684
136.723546377255 0.0969330422790694
137.504801463551 0.132037986383207
138.286056549847 0.166677855376753
139.067311636143 0.182362595093443
139.84856672244 0.119535464299616
140.629821808736 0.0861107199038276
141.411076895032 0.113617729689781
142.192331981328 0.131025358308659
142.973587067624 0.144094192461555
143.75484215392 0.150842091570743
144.536097240216 0.103120509294614
145.317352326513 0.072269420834316
146.098607412809 0.100209862474189
146.879862499105 0.13440841808666
147.661117585401 0.17722815922126
148.442372671697 0.170427215824441
149.223627757993 0.0931074412102929
150.004882844289 0.0935016607569181
150.786137930585 0.151861791656216
151.567393016882 0.202780171979865
152.348648103178 0.217074112310222
153.129903189474 0.166780573965972
153.91115827577 0.13038021288025
154.692413362066 0.159471021405755
155.473668448362 0.162076477361477
156.254923534658 0.14399896190325
157.036178620955 0.117327825519284
157.817433707251 0.0800594642516863
158.598688793547 0.033624669141485
159.379943879843 0.026197962977204
160.161198966139 0.0800282636682652
160.942454052435 0.135861229256645
161.723709138731 0.13742955312915
162.504964225028 0.120886673162066
163.286219311324 0.115680245775572
164.06747439762 0.210152740023952
164.848729483916 0.34197078652837
165.629984570212 0.336772158194154
166.411239656508 0.240931344812528
167.192494742804 0.180368161148487
167.9737498291 0.25451623628917
168.755004915397 0.36083771918791
169.536260001693 0.332732824812894
170.317515087989 0.218445350389401
171.098770174285 0.165109780178522
171.880025260581 0.204912184104149
172.661280346877 0.308071602377064
173.442535433173 0.250171170038666
174.22379051947 0.135159461531551
175.005045605766 0.0973272090419821
175.786300692062 0.0787251727605815
176.567555778358 0.0264727465585305
177.348810864654 -0.0300657414225707
178.13006595095 -0.0297737444233241
178.911321037246 0.0150538804183762
179.692576123542 0.103608270422955
180.473831209839 0.186522295310329
181.255086296135 0.187496242087272
182.036341382431 0.165185249659246
182.817596468727 0.10689564143463
183.598851555023 0.0333108181119733
184.380106641319 0.013061713889581
185.161361727615 0.0837631337821659
185.942616813912 0.176677181990795
186.723871900208 0.171441715241094
187.505126986504 0.120376442292213
188.2863820728 0.13839575158033
189.067637159096 0.272354044713682
189.848892245392 0.384267237525472
190.630147331688 0.321517824596679
191.411402417985 0.231009487537822
192.192657504281 0.207836873001391
192.973912590577 0.295850269854059
193.755167676873 0.378533194102466
194.536422763169 0.327205943359134
195.317677849465 0.228905275989523
196.098932935761 0.150296678822739
196.880188022057 0.102787339806463
197.661443108354 0.0626494603663022
198.44269819465 0.0278181172566067
199.223953280946 0.0399633623543473
200.005208367242 0.0875491216414072
200.786463453538 0.172976550050889
201.567718539834 0.195173967741159
202.34897362613 0.0987884165862939
203.130228712427 0.0103483932041451
203.911483798723 0.0237648865733902
204.692738885019 0.0933065861311218
205.473993971315 0.186635120163953
206.255249057611 0.223600213450211
207.036504143907 0.222743786577697
207.817759230203 0.159843338874912
208.599014316499 0.0710133448052675
209.380269402796 0.054419499977027
210.161524489092 0.109773179855091
210.942779575388 0.162941885012243
211.724034661684 0.223207909270019
212.50528974798 0.17199425111389
213.286544834276 0.09232105904948
214.067799920572 0.104455749042701
214.849055006869 0.149350727060717
215.630310093165 0.176635859554227
216.411565179461 0.189312577280186
217.192820265757 0.148211801038247
217.974075352053 0.101920924964524
218.755330438349 0.122918129006971
219.536585524645 0.14169453470303
220.317840610941 0.136964334792009
221.099095697238 0.140663275569
221.880350783534 0.108386606651937
222.66160586983 0.0581034590830964
223.442860956126 0.0869650718746482
224.224116042422 0.165081375503014
225.005371128718 0.234209660045867
225.786626215014 0.1693564893669
226.567881301311 0.140035560133474
227.349136387607 0.249890793603486
228.130391473903 0.310949011218786
228.911646560199 0.244822970062873
229.692901646495 0.178628270121861
230.474156732791 0.174920395323124
231.255411819087 0.257997689233629
232.036666905384 0.324872241298441
232.81792199168 0.226842042401544
233.599177077976 0.139608237413731
234.380432164272 0.112906471260234
235.161687250568 0.0840802121827781
235.942942336864 0.0161621662049516
236.72419742316 -0.0214433061129403
237.505452509456 0.00165365613703891
238.286707595753 0.0860120477841528
239.067962682049 0.210719662566463
239.849217768345 0.233355529007154
240.630472854641 0.200189773766725
241.411727940937 0.133355536726114
242.192983027233 0.0518532073783525
242.974238113529 0.00871393930184424
243.755493199826 0.050139213207813
244.536748286122 0.134829182562729
245.318003372418 0.190325697064822
246.099258458714 0.165925211914072
246.88051354501 0.108548198163103
247.661768631306 0.143288719131063
248.443023717602 0.244773723537035
249.224278803898 0.30409765597523
250.005533890195 0.26959118467647
250.786788976491 0.198600139706756
251.568044062787 0.159606758120044
252.349299149083 0.205467710968946
253.130554235379 0.214064170724965
253.911809321675 0.192055985428991
254.693064407971 0.146483953340036
255.474319494268 0.0966382969734073
256.255574580564 0.0439061294189609
257.03682966686 0.0237271238071533
257.818084753156 0.0695694510357257
258.599339839452 0.128803914320939
259.380594925748 0.128591510410663
260.161850012044 0.113799198508958
260.94310509834 0.101153957918047
261.724360184637 0.162907857860752
262.505615270933 0.32880775029677
263.286870357229 0.335686257955764
264.068125443525 0.208438166748967
264.849380529821 0.215584839749429
265.630635616117 0.424373593973477
266.411890702413 0.483449682457216
267.19314578871 0.325413383318298
267.974400875006 0.188545861577541
268.755655961302 0.0948748026607743
269.536911047598 0.121175814883859
270.318166133894 0.153881901434308
271.09942122019 0.13739247745049
271.880676306486 0.106151222687105
272.661931392783 0.0896181879779851
273.443186479079 0.140481461281927
274.224441565375 0.176533747159427
275.005696651671 0.158833153522657
275.786951737967 0.145802532793069
276.568206824263 0.200932723359856
277.349461910559 0.326747907367243
278.130716996855 0.38099257015289
278.911972083152 0.247073339991933
279.693227169448 0.167971772778519
280.474482255744 0.283416319570708
281.25573734204 0.523242067742254
282.036992428336 0.42936378636512
282.818247514632 0.296514106867812
283.599502600928 0.178864911146172
284.380757687225 0.16392210865802
285.162012773521 0.215320577006302
285.943267859817 0.204272985559667
286.724522946113 0.147938290537739
287.505778032409 0.108676220446792
288.287033118705 0.137036495036221
289.068288205001 0.233441904064412
289.849543291297 0.264527226963899
290.630798377594 0.216498268802102
291.41205346389 0.164661270189738
292.193308550186 0.206875915494651
292.974563636482 0.309974534259273
293.755818722778 0.243164601616244
294.537073809074 0.197333703327058
295.31832889537 0.274509756999869
296.099583981667 0.427544090828261
296.880839067963 0.415511926240333
297.662094154259 0.28001291365641
298.443349240555 0.205571808075272
299.224604326851 0.237866805938717
300.005859413147 0.352647627140745
300.787114499443 0.305128339530938
301.56836958574 0.213102879274318
302.349624672036 0.196604714010541
303.130879758332 0.189139640370818
303.912134844628 0.18320706651076
304.693389930924 0.17303397634416
305.47464501722 0.117428209619991
306.255900103516 0.0858247293139067
307.037155189812 0.136069658810584
307.818410276109 0.233952232972336
308.599665362405 0.30682957094517
309.380920448701 0.187303923887946
310.162175534997 0.138009790010134
310.943430621293 0.24582196256984
311.724685707589 0.358894253636239
312.505940793885 0.303855198323666
313.287195880182 0.194225716616907
314.068450966478 0.161439501663157
314.849706052774 0.251982140889469
315.63096113907 0.408961635199497
316.412216225366 0.387911189818739
317.193471311662 0.239167105935478
317.974726397958 0.134031589662597
318.755981484254 0.0981825341414761
319.537236570551 0.0907598528585763
320.318491656847 0.0745424635503493
321.099746743143 0.0627353514565272
321.881001829439 0.0568381890393102
322.662256915735 0.100559027347673
323.443512002031 0.123382474538679
324.224767088327 0.0710100226652974
325.006022174624 -0.00984750375548884
325.78727726092 -0.0776163103382569
326.568532347216 -0.110014391572461
327.349787433512 -0.105651669656354
328.131042519808 -0.0756577119722827
328.912297606104 -0.0146690325896014
329.6935526924 0.0953036405827077
330.474807778697 0.198628765460352
331.256062864993 0.178397907947336
332.037317951289 0.0778958606205651
332.818573037585 -0.0164794340345204
333.599828123881 -0.0411459880093616
334.381083210177 -0.0114974670637862
335.162338296473 0.0563204848994323
335.943593382769 0.129377734546244
336.724848469066 0.168473220268841
337.506103555362 0.177242828025823
338.287358641658 0.10474638680174
339.068613727954 0.0300438686828912
339.84986881425 0.0388890490236423
340.631123900546 0.139445889528986
341.412378986842 0.316165995103055
342.193634073139 0.390475400497526
342.974889159435 0.24896052841092
343.756144245731 0.0934607558720459
344.537399332027 0.0830873213782383
345.318654418323 0.242288609369012
346.099909504619 0.413656135703353
346.881164590915 0.367160138048694
347.662419677211 0.21857407848394
348.443674763508 0.111469642873999
349.224929849804 0.0776188843972832
350.0061849361 0.132393954030928
350.787440022396 0.170599308535536
351.568695108692 0.122171433751907
352.349950194988 0.0909809135794234
353.131205281284 0.0633760753795291
353.912460367581 0.0261901964948635
354.693715453877 -0.00446140132949035
355.474970540173 0.0166357295654852
356.256225626469 0.117078486497936
357.037480712765 0.256786686819352
357.818735799061 0.298247674814081
358.599990885357 0.18421988719029
359.381245971653 0.114785599256856
360.16250105795 0.1991359785484
360.943756144246 0.357519844634268
361.725011230542 0.330383914776808
362.506266316838 0.244673890752041
363.287521403134 0.201972848411221
364.06877648943 0.239043712167264
364.850031575726 0.287142781657543
365.631286662023 0.206442768257335
366.412541748319 0.147036899793418
367.193796834615 0.216121715156893
367.975051920911 0.345446067988697
368.756307007207 0.388140820550758
369.537562093503 0.290906837918206
370.318817179799 0.232078077920187
371.100072266095 0.274081437552287
371.881327352392 0.41607834884537
372.662582438688 0.518161624568155
373.443837524984 0.409480151814209
374.22509261128 0.26907254504474
375.006347697576 0.203352782197141
375.787602783872 0.265850255240711
376.568857870168 0.425036473440299
377.350112956465 0.408540919526735
378.131368042761 0.234259417303253
378.912623129057 0.11498822388259
379.693878215353 0.0764287906386848
380.475133301649 0.114243175720267
381.256388387945 0.155678620493107
382.037643474241 0.128367718522406
382.818898560538 0.0870756583142969
383.600153646834 0.0740057163602188
384.38140873313 0.0347544281415745
385.162663819426 -0.0343415083425115
385.943918905722 -0.0612250053125416
386.725173992018 -0.0269313043161603
387.506429078314 0.036043254655103
388.28768416461 0.134367804300999
389.068939250907 0.20449064971718
389.850194337203 0.21041736141964
390.631449423499 0.16143075645042
391.412704509795 0.0769764199304468
392.193959596091 0.0292659121388421
392.975214682387 0.067397308878897
393.756469768683 0.168677271279458
394.53772485498 0.202599607623271
395.318979941276 0.142021136394274
396.100235027572 0.118718135969102
396.881490113868 0.206302020959582
397.662745200164 0.371184004208826
398.44400028646 0.420862725413649
399.225255372756 0.30551347996173
400.006510459052 0.247115193907972
400.787765545349 0.29447255968371
401.569020631645 0.443805162579477
402.350275717941 0.522912518986309
403.131530804237 0.386174373748202
403.912785890533 0.253414619996091
404.694040976829 0.19697594085991
405.475296063125 0.270618176634625
406.256551149422 0.421043168265414
407.037806235718 0.380897952161886
407.819061322014 0.19957952139191
408.60031640831 0.0918122728599756
409.381571494606 0.0751737376538695
410.162826580902 0.15572354611915
410.944081667198 0.185983255512642
411.725336753495 0.118824090491831
412.506591839791 0.0881850593087525
413.287846926087 0.0645177251449696
414.069102012383 0.0169493821504282
414.850357098679 -0.0276143154395354
415.631612184975 -0.0212803032438942
416.412867271271 0.0398943395124781
417.194122357567 0.171117282784305
417.975377443864 0.278654724887742
418.75663253016 0.251792149206115
419.537887616456 0.178180107207086
420.319142702752 0.0877621644039504
421.100397789048 0.0196991136300355
421.881652875344 0.0225464713717847
422.66290796164 0.0928182616439758
423.444163047937 0.160486994058405
424.225418134233 0.167387819751307
425.006673220529 0.119870260355519
425.787928306825 0.0809059844203086
426.569183393121 0.130677787585815
427.350438479417 0.251499702980665
428.131693565713 0.345077457914095
428.91294865201 0.221280887882194
429.694203738306 0.143347416243318
430.475458824602 0.227639158749723
431.256713910898 0.354036948181645
432.037968997194 0.316965443137467
432.81922408349 0.193017613317639
433.600479169786 0.144067396588593
434.381734256082 0.223473751499393
435.162989342379 0.394294276713537
435.944244428675 0.385816820860143
436.725499514971 0.228394656959951
437.506754601267 0.116864379106872
438.288009687563 0.0655613229867634
439.069264773859 0.0396358396647929
439.850519860155 0.0339867870389381
440.631774946452 0.0537480358822595
441.413030032748 0.0760644477004183
442.194285119044 0.146925648224805
442.97554020534 0.163996633191874
443.756795291636 0.0787358541562202
444.538050377932 -0.0266067809022004
445.319305464228 -0.0576989437048349
446.100560550524 -0.0270178620719612
446.881815636821 0.0212996463512318
447.663070723117 0.107346289516942
448.444325809413 0.18756780697905
449.225580895709 0.219536519244319
450.006835982005 0.169606075486984
450.788091068301 0.0972597174358771
451.569346154597 0.0941530807706663
452.350601240894 0.195583408291651
453.13185632719 0.305913220735225
453.913111413486 0.261694890801353
454.694366499782 0.184887337063254
455.475621586078 0.187606311927462
456.256876672374 0.322674001723001
457.03813175867 0.426403687490761
457.819386844966 0.241808659500881
458.600641931263 0.190624179998145
459.381897017559 0.303326044020991
460.163152103855 0.507031365734835
460.944407190151 0.426541942614523
461.725662276447 0.316559546893533
462.506917362743 0.26904223925588
463.288172449039 0.225695087123984
464.069427535336 0.230353499913776
464.850682621632 0.223805370876784
465.631937707928 0.134282055504678
466.413192794224 0.15983042942591
467.19444788052 0.338289835830707
467.975702966816 0.463614375951053
468.756958053112 0.372965260848278
469.538213139408 0.263863021885124
470.319468225705 0.233250658183405
471.100723312001 0.319542639752009
471.881978398297 0.428023051592745
472.663233484593 0.386033917552479
473.444488570889 0.264067648011632
474.225743657185 0.199831881790061
475.006998743481 0.206884714380742
475.788253829778 0.309795385771142
476.569508916074 0.384356036763595
477.35076400237 0.27064376678169
478.132019088666 0.124518137112937
478.913274174962 0.0784041828111036
479.694529261258 0.143557815970666
480.475784347554 0.290570046419285
481.257039433851 0.243251822883138
482.038294520147 0.1526714521778
482.819549606443 0.0949717786252294
483.600804692739 0.0415153014224687
484.382059779035 -0.0196904251242213
485.163314865331 -0.0512470383878913
485.944569951627 -0.0368106676058765
486.725825037923 0.0429512607946112
487.50708012422 0.212028484599305
488.288335210516 0.306351290299922
489.069590296812 0.221544887405187
489.850845383108 0.0926020049982302
490.632100469404 -0.00487306358272167
491.4133555557 -0.0151084635542992
492.194610641996 0.0282501168730259
492.975865728293 0.10868810049407
493.757120814589 0.156934697084069
494.538375900885 0.136348542252233
495.319630987181 0.0875708846189105
496.100886073477 0.0382675934963724
496.882141159773 0.0514484032572586
497.663396246069 0.139409639043658
498.444651332365 0.186300383459287
499.225906418662 0.147268331843573
500.007161504958 0.119131583569146
500.788416591254 0.187598388612817
501.56967167755 0.380780374304786
502.350926763846 0.445598991547331
503.132181850142 0.295848804908855
503.913436936438 0.2535056220723
504.694692022735 0.334695954851333
505.475947109031 0.462735506621043
506.257202195327 0.312682323342102
507.038457281623 0.212893194664075
507.819712367919 0.260250628733228
508.600967454215 0.32860411658191
509.382222540511 0.364886984698725
510.163477626807 0.305903405436048
510.944732713104 0.256164265525437
511.7259877994 0.282180487068918
512.507242885696 0.388186979070519
513.288497971992 0.461544139897358
514.069753058288 0.314532529122994
514.851008144584 0.2691430535797
515.63226323088 0.286288177099403
516.413518317177 0.284237780627207
517.194773403473 0.274041912869563
517.976028489769 0.205313048417449
518.757283576065 0.096388182601832
519.538538662361 0.114577099216182
520.319793748657 0.240174557955102
521.101048834953 0.340542312629326
521.88230392125 0.321481732960684
522.663559007546 0.247846279362376
523.444814093842 0.215470688966702
524.226069180138 0.282084027184448
525.007324266434 0.344230604344929
525.78857935273 0.293584240891559
526.569834439026 0.212815966539682
527.351089525322 0.137589149055731
528.132344611619 0.0809699399062619
528.913599697915 0.0346910408139432
529.694854784211 0.0205847819559799
530.476109870507 0.0710536771047756
531.257364956803 0.118053620768419
532.038620043099 0.0944592665713838
532.819875129395 0.0688331803075824
533.601130215692 0.0606042950241823
534.382385301988 0.0825326380069015
535.163640388284 0.182045657313948
535.94489547458 0.26126001087957
536.726150560876 0.233978323028375
537.507405647172 0.195281892116148
538.288660733468 0.23608273036379
539.069915819764 0.371151757555333
539.851170906061 0.369994038802113
540.632425992357 0.205725639345124
541.413681078653 0.193198657350812
542.194936164949 0.384200594773343
542.976191251245 0.496398576799991
543.757446337541 0.33935963073715
544.538701423837 0.298346612678171
545.319956510134 0.230309412571395
546.10121159643 0.155035079122721
546.882466682726 0.122101962933945
547.663721769022 0.112379443704223
548.444976855318 0.0901349344060421
549.226231941614 0.112700157606844
550.00748702791 0.205141414612084
550.788742114206 0.270303500321396
551.569997200503 0.268961919230195
552.351252286799 0.196856348847396
553.132507373095 0.116969518125195
553.913762459391 0.108255178989586
554.695017545687 0.159488469266445
555.476272631983 0.160217024893712
556.257527718279 0.146286542173843
557.038782804576 0.125921269958373
557.820037890872 0.0722509389501497
558.601292977168 0.0443014127296366
559.382548063464 0.102732854705378
560.16380314976 0.190891576709017
560.945058236056 0.23554195555836
561.726313322352 0.146820262149955
562.507568408649 0.145778436462905
563.288823494945 0.254367926202162
564.070078581241 0.288140695803683
564.851333667537 0.224181886246991
565.632588753833 0.173247864256611
566.413843840129 0.178206455215065
567.195098926425 0.256464896740948
567.976354012721 0.284401444977124
568.757609099018 0.188224653438575
569.538864185314 0.129604053735638
570.32011927161 0.111426813418514
571.101374357906 0.0734749825423627
571.882629444202 0.0249167067850137
572.663884530498 0.0229842771173203
573.445139616794 0.0961154829919483
574.226394703091 0.299256261881775
575.007649789387 0.497276205249337
575.788904875683 0.386912085153421
576.570159961979 0.194746346800133
577.351415048275 0.112641858696516
578.132670134571 0.185675074860315
578.913925220867 0.298601363078184
579.695180307163 0.295301281017684
580.47643539346 0.214691195149835
581.257690479756 0.12920932637299
582.038945566052 0.0639602484716222
582.820200652348 0.0243022198492776
583.601455738644 0.0423424625526826
584.38271082494 0.106712245963898
585.163965911236 0.128783051378333
585.945220997533 0.0957282328667447
586.726476083829 0.0759077784237839
587.507731170125 0.0725299450727854
588.288986256421 0.140573589882665
589.070241342717 0.24730193676868
589.851496429013 0.228306684855046
590.632751515309 0.189138598291824
591.414006601605 0.24586982449722
592.195261687902 0.424916289417308
592.976516774198 0.427590930270679
593.757771860494 0.283462167537072
594.53902694679 0.25838836088085
595.320282033086 0.342824262298578
596.101537119382 0.444989269376522
596.882792205678 0.244392538071146
597.664047291975 0.213377498581004
598.445302378271 0.310330074395525
599.226557464567 0.413902677511393
};
\addplot [thick, blue]
table {%
0.00390627543148067 0.0926338902657379
0.785161361727615 0.0926338901946624
1.56641644802375 0.0926338900515624
2.34767153431988 0.0926338899865842
3.12892662061602 0.0926338900932032
3.91018170691215 0.0926338903943285
4.69143679320829 0.0926338947315138
5.47269187950442 0.0926339016571418
6.25394696580056 0.0926339032565871
7.03520205209669 0.092633899878027
7.81645713839283 0.0926338890443641
8.59771222468896 0.0926338655659109
9.3789673109851 0.0926338365168447
10.1602223972812 0.0926338275178572
10.9414774835774 0.0926338659875635
11.7227325698735 0.0926339502858171
12.5039876561696 0.0926340323561055
13.2852427424658 0.0926340387972043
14.0664978287619 0.0926339269285784
14.847752915058 0.092633737757304
15.6290080013542 0.0926335960565339
16.4102630876503 0.0926336367800566
17.1915181739464 0.0926338945824258
17.9727732602426 0.0926342380285534
18.7540283465387 0.0926344198287069
19.5352834328349 0.0926342405272509
20.316538519131 0.0926337269669072
21.0977936054271 0.0926331835655216
21.8790486917233 0.092633033962633
22.6603037780194 0.092633516885809
23.4415588643155 0.0926344380699698
24.2228139506117 0.0926351957117468
25.0040690369078 0.0926351406629019
25.7853241232039 0.0926340807997146
26.5665792095001 0.092632567305972
27.3478342957962 0.0926316704737522
28.1290893820923 0.0926322767404804
28.9103444683885 0.0926343310171891
29.6915995546846 0.0926366130024643
30.4728546409807 0.0926373775318856
31.2541097272769 0.0926355933715236
32.035364813573 0.0926319629613626
32.8166198998691 0.0926288502276233
33.5978749861653 0.0926288679270851
34.3791300724614 0.0926328725459818
35.1603851587575 0.0926387947255653
35.9416402450537 0.0926424682813805
36.7228953313498 0.0926403556687021
37.504150417646 0.0926325309987595
38.2854055039421 0.0926236222657883
39.0666605902382 0.0926203995660726
39.8479156765344 0.0926269943472591
40.6291707628305 0.0926408878445964
41.4104258491266 0.092653069257252
42.1916809354228 0.0926533960232204
42.9729360217189 0.092638335514256
43.754191108015 0.0926155945084979
44.5354461943112 0.0926011061665504
45.3167012806073 0.0926086579944086
46.0979563669034 0.0926383498952409
46.8792114531996 0.0926727226039438
47.6604665394957 0.0926857746316936
48.4417216257918 0.0926612649768542
49.222976712088 0.0926082967578848
50.0042317983841 0.0925610728045601
50.7854868846802 0.0925586938676443
51.5667419709764 0.092615479855955
52.3479970572725 0.0927027013086712
53.1292521435686 0.09275948786208
53.9105072298648 0.092732381923739
54.6917623161609 0.0926198429514168
55.4730174024571 0.0924876792394327
56.2542724887532 0.0924354472839599
57.0355275750493 0.0925269144432063
57.8167826613455 0.0927293626853267
58.5980377476416 0.0929126455973754
59.3792928339377 0.0929260255960169
60.1605479202339 0.092712544383656
60.94180300653 0.0923794784158876
61.7230580928261 0.0921582612509028
62.5043131791223 0.0922562442326017
63.2855682654184 0.0926853819740862
64.0668233517145 0.0931967125149893
64.8480784380107 0.0934068588292171
65.6293335243068 0.0930685526212921
66.4105886106029 0.092302398127367
67.1918436968991 0.0915987476150692
67.9730987831952 0.0915356122070353
68.7543538694913 0.0923490707560981
69.5356089557875 0.0936409727228123
70.3168640420836 0.0945159051150962
71.0981191283798 0.094174412417942
71.8793742146759 0.0925747191814048
72.660629300972 0.0906472844931048
73.4418843872681 0.089833408980176
74.2231394735643 0.0911282533091402
75.0043945598604 0.0941371990651787
75.7856496461566 0.0969389045616072
76.5669047324527 0.0972778985504904
77.3481598187488 0.0943323652366772
78.129414905045 0.0896274874563367
78.9106699913411 0.0864103399538701
79.6919250776372 0.0877873553108032
80.4731801639334 0.0942882070080726
81.2544352502295 0.102213354785696
82.0356903365256 0.105647907617728
82.8169454228218 0.101230806754332
83.5982005091179 0.0910169246031534
84.379455595414 0.081743000541542
85.1607106817102 0.0813049020542326
85.9419657680063 0.0944307843474897
86.7232208543024 0.11529166485178
87.5044759405986 0.128451613042196
88.2857310268947 0.124004028797309
89.0669861131909 0.104511725769343
89.848241199487 0.0846879659319146
90.6294962857831 0.0802358246160436
91.4107513720792 0.106168245846587
92.1920064583754 0.156217782292953
92.9732615446715 0.186487007671441
93.7545166309677 0.180722548706301
94.5357717172638 0.14830753649711
95.3170268035599 0.132099102411064
96.0982818898561 0.134994101135721
96.8795369761522 0.181018068541699
97.6607920624483 0.252612940071475
98.4420471487445 0.269161361495916
99.2233022350406 0.246737276027891
100.004557321337 0.248491395862321
100.785812407633 0.285629268232548
101.567067493929 0.258834504303006
102.348322580225 0.309595395901353
103.129577666521 0.326883596014535
103.910832752817 0.302387087791776
104.692087839114 0.33668963639577
105.47334292541 0.417246964082391
106.254598011706 0.353404872690492
107.035853098002 0.354887485708699
107.817108184298 0.357674732919514
108.598363270594 0.319336245942041
109.37961835689 0.378485883596688
110.160873443186 0.464662201436572
110.942128529483 0.394331935919851
111.723383615779 0.377616734403847
112.504638702075 0.363828584247213
113.285893788371 0.319181262996709
114.067148874667 0.396537519075553
114.848403960963 0.471715424385404
115.629659047259 0.399168655762319
116.410914133556 0.383191464955532
117.192169219852 0.353460049962739
117.973424306148 0.316464134862776
118.754679392444 0.40280263853157
119.53593447874 0.464557233518594
120.317189565036 0.392619099019172
121.098444651332 0.38205108963388
121.879699737629 0.339355278197952
122.660954823925 0.331146329305179
123.442209910221 0.425367138295293
124.223464996517 0.460335291147451
125.004720082813 0.388874838776737
125.785975169109 0.380936996226021
126.567230255405 0.324835853958359
127.348485341701 0.349532652034734
128.129740427998 0.442498626604807
128.910995514294 0.446662922447597
129.69225060059 0.387100499562742
130.473505686886 0.372996380100534
131.254760773182 0.305082350427607
132.036015859478 0.337047325671537
132.817270945774 0.423372095301805
133.598526032071 0.424835904579184
134.379781118367 0.378475059271265
135.161036204663 0.364927535411941
135.942291290959 0.320554793045371
136.723546377255 0.404038733912661
137.504801463551 0.481348504703942
138.286056549847 0.411777165950508
139.067311636143 0.390501622120479
139.84856672244 0.355964843772319
140.629821808736 0.324195181568225
141.411076895032 0.41799477623112
142.192331981328 0.473961897222696
142.973587067624 0.405379428746472
143.75484215392 0.380081767614193
144.536097240216 0.327827478419845
145.317352326513 0.25084785031077
146.098607412809 0.298921421780791
146.879862499105 0.378504262275476
147.661117585401 0.371696641275599
148.442372671697 0.364191899488363
149.223627757993 0.357013319352174
150.004882844289 0.446805159692705
150.786137930585 0.559715475523155
151.567393016882 0.45767233824438
152.348648103178 0.428405493995305
153.129903189474 0.404440648735266
153.91115827577 0.323385583684771
154.692413362066 0.400346671522342
155.473668448362 0.51136996087664
156.254923534658 0.45996087131938
157.036178620955 0.381469919083101
157.817433707251 0.341205091077976
158.598688793547 0.264341409817707
159.379943879843 0.172532052218154
160.161198966139 0.173826207404087
160.942454052435 0.238081155303518
161.723709138731 0.289616432829413
162.504964225028 0.322185050050893
163.286219311324 0.357500323535817
164.06747439762 0.481981152832866
164.848729483916 0.480059179900242
165.629984570212 0.449743654176205
166.411239656508 0.457625331730226
167.192494742804 0.412418129698733
167.9737498291 0.399892573654941
168.755004915397 0.554076314183098
169.536260001693 0.504526885212795
170.317515087989 0.468279176332349
171.098770174285 0.375987343131203
171.880025260581 0.266598484756803
172.661280346877 0.179625589009182
173.442535433173 0.140579605777651
174.22379051947 0.135943007306616
175.005045605766 0.138566155982073
175.786300692062 0.167080969117613
176.567555778358 0.240853965316071
177.348810864654 0.30008156078181
178.13006595095 0.348296629658184
178.911321037246 0.366012862073372
179.692576123542 0.343102221457424
180.473831209839 0.384260736802857
181.255086296135 0.448345535256104
182.036341382431 0.365782315169796
182.817596468727 0.338837270441297
183.598851555023 0.321781751291302
184.380106641319 0.269975435994954
185.161361727615 0.262476347024777
185.942616813912 0.294714392120756
186.723871900208 0.300304892941596
187.505126986504 0.338653973761564
188.2863820728 0.394365510842296
189.067637159096 0.511612202150495
189.848892245392 0.496401455444662
190.630147331688 0.496497082248822
191.411402417985 0.48224303267472
192.192657504281 0.405282203239689
192.973912590577 0.278018340933298
193.755167676873 0.297787192624951
194.536422763169 0.39031233999066
195.317677849465 0.367582003196978
196.098932935761 0.332458218408038
196.880188022057 0.309514649589435
197.661443108354 0.279313224278892
198.44269819465 0.226382954979685
199.223953280946 0.162955480221589
200.005208367242 0.111302600127961
200.786463453538 0.0930214310781249
201.567718539834 0.111006070270333
202.34897362613 0.174405867647635
203.130228712427 0.264704077866391
203.911483798723 0.324169573175728
204.692738885019 0.348615386855208
205.473993971315 0.434985232013938
206.255249057611 0.511774629646865
207.036504143907 0.415718375723565
207.817759230203 0.403058407712727
208.599014316499 0.353109445119924
209.380269402796 0.2898473317573
210.161524489092 0.345167927698042
210.942779575388 0.411994543384547
211.724034661684 0.363169950001179
212.50528974798 0.382612748265723
213.286544834276 0.381060208958024
214.067799920572 0.469992661209558
214.849055006869 0.572300618696155
215.630310093165 0.468451554063965
216.411565179461 0.42888296055612
217.192820265757 0.404186358679602
217.974075352053 0.317250973494082
218.755330438349 0.340998558946849
219.536585524645 0.423879864968703
220.317840610941 0.429367781273427
221.099095697238 0.378656467140821
221.880350783534 0.364050473435425
222.66160586983 0.306185277209022
223.442860956126 0.326066100150553
224.224116042422 0.391047554831111
225.005371128718 0.372200208831268
225.786626215014 0.391039299750071
226.567881301311 0.443209585223503
227.349136387607 0.590434300912963
228.130391473903 0.559310069946896
228.911646560199 0.532207114204009
229.692901646495 0.480624959927332
230.474156732791 0.385167365607419
231.255411819087 0.272848793280569
232.036666905384 0.210478115525025
232.81792199168 0.234850758025793
233.599177077976 0.234791827228669
234.380432164272 0.206962462681323
235.161687250568 0.228028242208771
235.942942336864 0.280883636833525
236.72419742316 0.327900777706145
237.505452509456 0.361378382622621
238.286707595753 0.355679273383084
239.067962682049 0.364081828305974
239.849217768345 0.468746856144595
240.630472854641 0.397100307978442
241.411727940937 0.364757678554533
242.192983027233 0.346709928796902
242.974238113529 0.278285420749151
243.755493199826 0.244523026186722
244.536748286122 0.288611225494043
245.318003372418 0.322306811646404
246.099258458714 0.31971610097035
246.88051354501 0.368620470508857
247.661768631306 0.437486065844313
248.443023717602 0.568956045918373
249.224278803898 0.478546430039225
250.005533890195 0.467205540459145
250.786788976491 0.453024388939891
251.568044062787 0.370446160421285
252.349299149083 0.398893496021271
253.130554235379 0.566397580631056
253.911809321675 0.488360169726812
254.693064407971 0.39927983382902
255.474319494268 0.363797392746244
256.255574580564 0.309060155488984
257.03682966686 0.214183544354541
257.818084753156 0.189512530142955
258.599339839452 0.240745533395063
259.380594925748 0.289047690621129
260.161850012044 0.315801858510213
260.94310509834 0.344505511062167
261.724360184637 0.394767047807024
262.505615270933 0.431240672367073
263.286870357229 0.375513574729692
264.068125443525 0.449807210242686
264.849380529821 0.484858715243497
265.630635616117 0.482549515828776
266.411890702413 0.461859584908723
267.19314578871 0.528944240144625
267.974400875006 0.461745387045073
268.755655961302 0.440124931088712
269.536911047598 0.337884606774755
270.318166133894 0.274750204793374
271.09942122019 0.271797592416712
271.880676306486 0.309691986356038
272.661931392783 0.313595187917356
273.443186479079 0.335833035691446
274.224441565375 0.346658643642117
275.005696651671 0.341952985848609
275.786951737967 0.399242009775792
276.568206824263 0.455295990008146
277.349461910559 0.521080820549268
278.130716996855 0.440613568810897
278.911972083152 0.466139567124948
279.693227169448 0.453433549672172
280.474482255744 0.391901027041736
281.25573734204 0.373575093130765
282.036992428336 0.461727900068768
282.818247514632 0.482839471512615
283.599502600928 0.397359316620276
284.380757687225 0.342727864795603
285.162012773521 0.269714346496161
285.943267859817 0.258376810276959
286.724522946113 0.32521414910352
287.505778032409 0.360161800957211
288.287033118705 0.346938478194518
289.068288205001 0.316341595007641
289.849543291297 0.286693777184764
290.630798377594 0.358600611471625
291.41205346389 0.390726974859745
292.193308550186 0.384136626142182
292.974563636482 0.368770908662227
293.755818722778 0.345414885973522
294.537073809074 0.444502489645152
295.31832889537 0.490333782866695
296.099583981667 0.51209662851159
296.880839067963 0.495445713151413
297.662094154259 0.50751909014256
298.443349240555 0.419959777146702
299.224604326851 0.335227343626279
300.005859413147 0.288551712191013
300.787114499443 0.289519531033976
301.56836958574 0.393878883139376
302.349624672036 0.376060350729477
303.130879758332 0.391542220519
303.912134844628 0.408539106060771
304.693389930924 0.341422566862754
305.47464501722 0.348358477135465
306.255900103516 0.356078222856117
307.037155189812 0.390323550663956
307.818410276109 0.456112210946033
308.599665362405 0.378952225198429
309.380920448701 0.410036496076497
310.162175534997 0.443132082831785
310.943430621293 0.533995150681109
311.724685707589 0.541875628728795
312.505940793885 0.518888431010112
313.287195880182 0.489916098602326
314.068450966478 0.394941720437517
314.849706052774 0.290893584124667
315.63096113907 0.233751442941956
316.412216225366 0.246010494797085
317.193471311662 0.288882954549829
317.974726397958 0.29994277419607
318.755981484254 0.292770479659275
319.537236570551 0.269487031310742
320.318491656847 0.223103635810602
321.099746743143 0.169389840960357
321.881001829439 0.120225495258786
322.662256915735 0.0838083209103314
323.443512002031 0.0691172864933467
324.224767088327 0.0922438272007138
325.006022174624 0.158896678260341
325.78727726092 0.22314382370579
326.568532347216 0.253897744786257
327.349787433512 0.260484969986592
328.131042519808 0.245229056770809
328.912297606104 0.204521500894136
329.6935526924 0.145073348042854
330.474807778697 0.0927922553010642
331.256062864993 0.0895977602726369
332.037317951289 0.156562499302074
332.818573037585 0.245714142282763
333.599828123881 0.292613015646246
334.381083210177 0.293077541174202
335.162338296473 0.25551322589469
335.943593382769 0.212882585692684
336.724848469066 0.188564147831446
337.506103555362 0.180180805144218
338.287358641658 0.235147023028094
339.068613727954 0.285386086715947
339.84986881425 0.305083955176742
340.631123900546 0.28918174801158
341.412378986842 0.237849756316636
342.193634073139 0.21589990432915
342.974889159435 0.286278861571325
343.756144245731 0.340141135884382
344.537399332027 0.322436606934166
345.318654418323 0.266891912619787
346.099909504619 0.262983771231164
346.881164590915 0.291891525808145
347.662419677211 0.341900700203599
348.443674763508 0.359085674039801
349.224929849804 0.3289430104157
350.0061849361 0.248216224897646
350.787440022396 0.213444102251564
351.568695108692 0.296231094624015
352.349950194988 0.298066481731791
353.131205281284 0.278056214579439
353.912460367581 0.300594365140965
354.693715453877 0.314794341626469
355.474970540173 0.314450339451565
356.256225626469 0.303846687548045
357.037480712765 0.273277730721056
357.818735799061 0.248521749249481
358.599990885357 0.308997291443907
359.381245971653 0.33810034313224
360.16250105795 0.317388442014347
360.943756144246 0.288892009187815
361.725011230542 0.307176189237053
362.506266316838 0.399976993529655
363.287521403134 0.373403656523676
364.06877648943 0.386733985441473
364.850031575726 0.365875732568202
365.631286662023 0.346659378952404
366.412541748319 0.415201623509833
367.193796834615 0.4538824734299
367.975051920911 0.533148174095781
368.756307007207 0.465948054231945
369.537562093503 0.483331043255809
370.318817179799 0.429513452738338
371.100072266095 0.300793238496759
371.881327352392 0.247342266627708
372.662582438688 0.2622424861295
373.443837524984 0.376800586378874
374.22509261128 0.400929555022521
375.006347697576 0.316997101694883
375.787602783872 0.240859822080884
376.568857870168 0.189654396455679
377.350112956465 0.210833079313488
378.131368042761 0.289344583853722
378.912623129057 0.31125452981887
379.693878215353 0.287429091026188
380.475133301649 0.222249781596861
381.256388387945 0.129427668869419
382.037643474241 0.0660706168079784
382.818898560538 0.0688661338941253
383.600153646834 0.0975298490216704
384.38140873313 0.153774724338855
385.162663819426 0.241115353501664
385.943918905722 0.309193682351954
386.725173992018 0.356703762424659
387.506429078314 0.357502096763577
388.28768416461 0.320904669816721
389.068939250907 0.354619652260643
389.850194337203 0.348787599604652
390.631449423499 0.289647518963512
391.412704509795 0.312617610367239
392.193959596091 0.307224777572133
392.975214682387 0.285373567673966
393.756469768683 0.297387159965588
394.53772485498 0.295499522107802
395.318979941276 0.299388922344652
396.100235027572 0.366900413055195
396.881490113868 0.419784252825907
397.662745200164 0.494319670713113
398.44400028646 0.449752230774888
399.225255372756 0.481453198942888
400.006510459052 0.436457708304756
400.787765545349 0.304323939181288
401.569020631645 0.247964885258146
402.350275717941 0.272494625328554
403.131530804237 0.402570210226665
403.912785890533 0.397453071708542
404.694040976829 0.308328394323757
405.475296063125 0.249241678414987
406.256551149422 0.199376282033606
407.037806235718 0.235714495429869
407.819061322014 0.322587190367366
408.60031640831 0.341499117065189
409.381571494606 0.309885754992948
410.162826580902 0.224832460385737
410.944081667198 0.136168344266589
411.725336753495 0.150598955361306
412.506591839791 0.179589019534732
413.287846926087 0.191806321709471
414.069102012383 0.256395703727389
414.850357098679 0.31316281696236
415.631612184975 0.362100660096548
416.412867271271 0.378723824546751
417.194122357567 0.342858265929159
417.975377443864 0.372517806114798
418.75663253016 0.394585883839368
419.537887616456 0.342638551119397
420.319142702752 0.349693645904521
421.100397789048 0.317189984429509
421.881652875344 0.255154047884688
422.66290796164 0.253744907183005
423.444163047937 0.302530900318933
424.225418134233 0.308981193469324
425.006673220529 0.323277761745309
425.787928306825 0.350303701669114
426.569183393121 0.401242127559876
427.350438479417 0.483101408653183
428.131693565713 0.402437941965566
428.91294865201 0.432420123027681
429.694203738306 0.4605748404495
430.475458824602 0.516656423364087
431.256713910898 0.56246355894355
432.037968997194 0.524386885918944
432.81922408349 0.497395927162891
433.600479169786 0.396534102750649
434.381734256082 0.290418353035421
435.162989342379 0.22305710124241
435.944244428675 0.22209972456047
436.725499514971 0.27223610370376
437.506754601267 0.310899658420081
438.288009687563 0.327196628780004
439.069264773859 0.308861975774994
439.850519860155 0.250429002494878
440.631774946452 0.173345449295708
441.413030032748 0.10142899741986
442.194285119044 0.0642093037892223
442.97554020534 0.0686322517804111
443.756795291636 0.132890947742953
444.538050377932 0.241253753879434
445.319305464228 0.314800561695143
446.100560550524 0.346709460877204
446.881815636821 0.335960260912596
447.663070723117 0.293296562339593
448.444325809413 0.256009968260662
449.225580895709 0.219250268679973
450.006835982005 0.258367896489934
450.788091068301 0.331740105965915
451.569346154597 0.341751677076927
452.350601240894 0.308235423542157
453.13185632719 0.268450068420895
453.913111413486 0.277932610417952
454.694366499782 0.374046339877604
455.475621586078 0.382465604323508
456.256876672374 0.383102157296088
457.03813175867 0.337220713120141
457.819386844966 0.405029781965802
458.600641931263 0.456007951182251
459.381897017559 0.429880747917486
460.163152103855 0.403600539409245
460.944407190151 0.4645710005405
461.725662276447 0.484854829768476
462.506917362743 0.438882674215796
463.288172449039 0.52804115194091
464.069427535336 0.444248414616225
464.850682621632 0.3738078204147
465.631937707928 0.371026945926092
466.413192794224 0.336035245719024
467.19444788052 0.40237265791418
467.975702966816 0.394801978416677
468.756958053112 0.444096127327472
469.538213139408 0.426415979090114
470.319468225705 0.326212459386139
471.100723312001 0.248702538425225
471.881978398297 0.210843240185901
472.663233484593 0.286169749933715
473.444488570889 0.370662478610124
474.225743657185 0.320769003896645
475.006998743481 0.242708656756015
475.788253829778 0.201079066170459
476.569508916074 0.182051260918603
477.35076400237 0.268809777464114
478.132019088666 0.328161512338951
478.913274174962 0.316915322755797
479.694529261258 0.252373520522302
480.475784347554 0.165427550723322
481.257039433851 0.156125019396403
482.038294520147 0.183916255067324
482.819549606443 0.208615806150101
483.600804692739 0.270958526049002
484.382059779035 0.297188274687998
485.163314865331 0.29685218186166
485.944569951627 0.280002653271059
486.725825037923 0.237235741590423
487.50708012422 0.173675229729151
488.288335210516 0.136925787764811
489.069590296812 0.166394801915
489.850845383108 0.246512838129215
490.632100469404 0.306629922756082
491.4133555557 0.314635076641
492.194610641996 0.283771295443161
492.975865728293 0.272804598842932
493.757120814589 0.294264747566052
494.538375900885 0.269618879258552
495.319630987181 0.269006892090648
496.100886073477 0.286946777943505
496.882141159773 0.274908789671474
497.663396246069 0.280241822997565
498.444651332365 0.286758405575949
499.225906418662 0.288688382411012
500.007161504958 0.346425212173443
500.788416591254 0.379827968623259
501.56967167755 0.434273015294201
502.350926763846 0.400381735130023
503.132181850142 0.461967203671108
503.913436936438 0.423723983574701
504.694692022735 0.33369797145424
505.475947109031 0.304479118267496
506.257202195327 0.365529184794277
507.038457281623 0.443486061698947
507.819712367919 0.454794782078995
508.600967454215 0.570613293641384
509.382222540511 0.469980724188617
510.163477626807 0.454384202122898
510.944732713104 0.379573465879238
511.7259877994 0.264289292134979
512.507242885696 0.269594217696573
513.288497971992 0.262654872478136
514.069753058288 0.375822341842074
514.851008144584 0.400273708728633
515.63226323088 0.400132710296005
516.413518317177 0.476418408229467
517.194773403473 0.390682406720887
517.976028489769 0.355366465501388
518.757283576065 0.35058432834746
519.538538662361 0.326502104841131
520.319793748657 0.441247047101458
521.101048834953 0.446394735466433
521.88230392125 0.421771246581574
522.663559007546 0.419491118788042
523.444814093842 0.351785950053733
524.226069180138 0.239010090287061
525.007324266434 0.32011483064449
525.78857935273 0.476615964300079
526.569834439026 0.400949093177006
527.351089525322 0.334784130263702
528.132344611619 0.307396779713748
528.913599697915 0.259451871418076
529.694854784211 0.182790038318198
530.476109870507 0.129015195397586
531.257364956803 0.136844978646983
532.038620043099 0.179654663777786
532.819875129395 0.228919289356433
533.601130215692 0.277723615667594
534.382385301988 0.294241285830772
535.163640388284 0.316113997414191
535.94489547458 0.315447377127967
536.726150560876 0.328248399635053
537.507405647172 0.401654516026748
538.288660733468 0.431246689723132
539.069915819764 0.454843215222257
539.851170906061 0.408845249527361
540.632425992357 0.459503458282049
541.413681078653 0.435844909115872
542.194936164949 0.406484761185496
542.976191251245 0.376109727691365
543.757446337541 0.494107946151225
544.538701423837 0.464685317704695
545.319956510134 0.548459929462287
546.10121159643 0.55600514627247
546.882466682726 0.43137165036278
547.663721769022 0.349434066888804
548.444976855318 0.330225581473134
549.226231941614 0.303631198365841
550.00748702791 0.413459068806617
550.788742114206 0.468278620960372
551.569997200503 0.40692850561801
552.351252286799 0.417224392622808
553.132507373095 0.388615837897842
553.913762459391 0.310841462523288
554.695017545687 0.376165828419526
555.476272631983 0.465895106267323
556.257527718279 0.40553427212458
557.038782804576 0.373932577979071
557.820037890872 0.357737862500139
558.601292977168 0.313039097512434
559.382548063464 0.356010053338327
560.16380314976 0.405921351794272
560.945058236056 0.360943919611619
561.726313322352 0.40509866271636
562.507568408649 0.460251486455429
563.288823494945 0.612964357424313
564.070078581241 0.543658200476446
564.851333667537 0.516914513496591
565.632588753833 0.467922122114765
566.413843840129 0.380577478733411
567.195098926425 0.261614964015491
567.976354012721 0.227807025421833
568.757609099018 0.314538792858642
569.538864185314 0.290474642253066
570.32011927161 0.237148933535084
571.101374357906 0.256782656554048
571.882629444202 0.306788014723995
572.663884530498 0.350646602220661
573.445139616794 0.367443003863087
574.226394703091 0.355830198959072
575.007649789387 0.368539588367288
575.788904875683 0.403392996959245
576.570159961979 0.441348746849519
577.351415048275 0.395792132224866
578.132670134571 0.30008445679138
578.913925220867 0.399825826577204
579.695180307163 0.467078034234697
580.47643539346 0.38724381042207
581.257690479756 0.378119474689238
582.038945566052 0.363587919592426
582.820200652348 0.296332660527866
583.601455738644 0.215585570036632
584.38271082494 0.222427034538808
585.163965911236 0.263881791159172
585.945220997533 0.283508772968432
586.726476083829 0.311630548069681
587.507731170125 0.332492001666998
588.288986256421 0.351398976554924
589.070241342717 0.358075499875497
589.851496429013 0.333507890090412
590.632751515309 0.414649778445825
591.414006601605 0.458335285764154
592.195261687902 0.472994302097834
592.976516774198 0.454051406593894
593.757771860494 0.49618630279081
594.53902694679 0.42233154573375
595.320282033086 0.387462793306388
596.101537119382 0.332061664924625
596.882792205678 0.424818696377179
597.664047291975 0.461502334377342
598.445302378271 0.49636321800766
599.226557464567 0.513016368666748
};
\addplot [thick, red]
table {%
0.00390627543148067 -0.00715200156051587
0.785161361727615 -0.00715200165648858
1.56641644802375 -0.00715200171988624
2.34767153431988 -0.00715200166319659
3.12892662061602 -0.00715200175693716
3.91018170691215 -0.00715200463384059
4.69143679320829 -0.00715200550709062
5.47269187950442 -0.0071519866151993
6.25394696580056 -0.00715196452369285
7.03520205209669 -0.00715198017334012
7.81645713839283 -0.00715204343573794
8.59771222468896 -0.00715210708852029
9.3789673109851 -0.00715209780806917
10.1602223972812 -0.00715198438082414
10.9414774835774 -0.00715182689370158
11.7227325698735 -0.00715175463051151
12.5039876561696 -0.00715187117916338
13.2852427424658 -0.00715215009789638
14.0664978287619 -0.00715241129178121
14.847752915058 -0.00715242443290252
15.6290080013542 -0.00715208997078537
16.4102630876503 -0.00715156739485009
17.1915181739464 -0.00715122601560513
17.9727732602426 -0.00715140497518335
18.7540283465387 -0.00715212382935134
19.5352834328349 -0.00715296758369941
20.316538519131 -0.00715329258783713
21.0977936054271 -0.00715268026057915
21.8790486917233 -0.00715134273252524
22.6603037780194 -0.00715013790542804
23.4415588643155 -0.00715006843747891
24.2228139506117 -0.00715151917197934
25.0040690369078 -0.00715377064115589
25.7853241232039 -0.00715525774082179
26.5665792095001 -0.00715457853337701
27.3478342957962 -0.00715165920039943
28.1290893820923 -0.00714818886792103
28.9103444683885 -0.00714677149171741
29.6915995546846 -0.00714911005891104
30.4728546409807 -0.00715439843994323
31.2541097272769 -0.00715925995480439
32.035364813573 -0.00715971404161193
32.8166198998691 -0.00715417210804983
33.5978749861653 -0.00714536668480212
34.3791300724614 -0.00713938305240078
35.1603851587575 -0.00714175650653021
35.9416402450537 -0.00715292132429569
36.7228953313498 -0.00716644953566463
37.504150417646 -0.00717225415632953
38.2854055039421 -0.00716358702642316
39.0666605902382 -0.00714332300913504
39.8479156765344 -0.00712434283579585
40.6291707628305 -0.0071220747677691
41.4104258491266 -0.0071429440091905
42.1916809354228 -0.0071767755817227
42.9729360217189 -0.00720028652498939
43.754191108015 -0.00719195507584101
44.5354461943112 -0.00714959480066623
45.3167012806073 -0.00709743621444905
46.0979563669034 -0.0070741971964624
46.8792114531996 -0.00710633497164889
47.6604665394957 -0.00718362455339272
48.4417216257918 -0.00725714920150342
49.222976712088 -0.0072674861067211
50.0042317983841 -0.00718897708491755
50.7854868846802 -0.00705940418577937
51.5667419709764 -0.00696756310329338
52.3479970572725 -0.00699687156611888
53.1292521435686 -0.00715752942241693
53.9105072298648 -0.00735815520512673
54.6917623161609 -0.00745046854821893
55.4730174024571 -0.00733133419562361
56.2542724887532 -0.0070368852946533
57.0355275750493 -0.00675241970023733
57.8167826613455 -0.00670683474882035
58.5980377476416 -0.00700253412505556
59.3792928339377 -0.00749860589707958
60.1605479202339 -0.00785624644752592
60.94180300653 -0.00775380619512041
61.7230580928261 -0.00714561611337574
62.5043131791223 -0.00637402401901101
63.2855682654184 -0.00600713645119445
64.0668233517145 -0.00644987965029786
64.8480784380107 -0.00757330733510076
65.6293335243068 -0.00867104507571953
66.4105886106029 -0.00886678156911076
67.1918436968991 -0.00775878776875857
67.9730987831952 -0.00586212518426999
68.7543538694913 -0.00446322667790443
69.5356089557875 -0.00482052691412657
70.3168640420836 -0.00713693566152616
71.0981191283798 -0.0100989378601377
71.8793742146759 -0.0115369125358912
72.660629300972 -0.00991270486539886
73.4418843872681 -0.00565738764193728
74.2231394735643 -0.00139355378487268
75.0043945598604 -0.000544954750714434
75.7856496461566 -0.00477327206625661
76.5669047324527 -0.0120508820737526
77.3481598187488 -0.0174002023222427
78.129414905045 -0.0161811973438248
78.9106699913411 -0.00757848738100404
79.6919250776372 0.00381976821691916
80.4731801639334 0.00965494047372146
81.2544352502295 0.0033911211154465
82.0356903365256 -0.0131274779772882
82.8169454228218 -0.029095368408347
83.5982005091179 -0.0322105404482481
84.379455595414 -0.0171463088550139
85.1607106817102 0.0100751866036504
85.9419657680063 0.0315163351101833
86.7232208543024 0.0264365342819322
87.5044759405986 -0.00850977113693215
88.2857310268947 -0.0499894880863206
89.0669861131909 -0.0674713691234073
89.848241199487 -0.0459427105868468
90.6294962857831 0.011105493753707
91.4107513720792 0.071760598117416
92.1920064583754 0.0780363655743802
92.9732615446715 0.00648337129551522
93.7545166309677 -0.083256736394221
94.5357717172638 -0.121863435079529
95.3170268035599 -0.0933733257705765
96.0982818898561 0.0125830378396602
96.8795369761522 0.140551060821384
97.6607920624483 0.136434850481161
98.4420471487445 0.0018158303648887
99.2233022350406 -0.11557234610029
100.004557321337 -0.152351906962179
100.785812407633 -0.0935687715072411
101.567067493929 0.095583180519258
102.348322580225 0.206922666281613
103.129577666521 0.105728909873998
103.910832752817 -0.0559762807006588
104.692087839114 -0.130571543448794
105.47334292541 -0.13856319509206
106.254598011706 0.050803507179428
107.035853098002 0.204947323630116
107.817108184298 0.142879169371561
108.598363270594 -0.0230105596550199
109.37961835689 -0.1128906467041
110.160873443186 -0.147596751833984
110.942128529483 0.0497960699648434
111.723383615779 0.190374119653907
112.504638702075 0.1385537234335
113.285893788371 -0.0206303670252218
114.067148874667 -0.115073265628841
114.848403960963 -0.14471883878625
115.629659047259 0.0792368864978568
116.410914133556 0.181989378531939
117.192169219852 0.116550143501952
117.973424306148 -0.0331207071327305
118.754679392444 -0.127211242333262
119.53593447874 -0.126244674703319
120.317189565036 0.117724484649396
121.098444651332 0.175401601353529
121.879699737629 0.0875025680672284
122.660954823925 -0.0467977207324457
123.442209910221 -0.139755393025312
124.223464996517 -0.0960787301367012
125.004720082813 0.143979429373246
125.785975169109 0.169953264223748
126.567230255405 0.065207940589257
127.348485341701 -0.0634428066611938
128.129740427998 -0.154785801371024
128.910995514294 -0.0518256909771411
129.69225060059 0.164100925783916
130.473505686886 0.161579510634242
131.254760773182 0.0246334416979215
132.036015859478 -0.0848606225969746
132.817270945774 -0.160748855119653
133.598526032071 0.0143243539137779
134.379781118367 0.173233665334161
135.161036204663 0.138471847513451
135.942291290959 0.00537381882292649
136.723546377255 -0.0924015826375527
137.504801463551 -0.152276245560123
138.286056549847 0.0351152164837339
139.067311636143 0.179476024322202
139.84856672244 0.141112819444689
140.629821808736 -0.00467709432699308
141.411076895032 -0.118067225386916
142.192331981328 -0.148289960395889
142.973587067624 0.0995301452186666
143.75484215392 0.17982221650218
144.536097240216 0.0626663018864736
145.317352326513 -0.0555706178075527
146.098607412809 -0.143303616098429
146.879862499105 -0.0704213157302437
147.661117585401 0.160718558259023
148.442372671697 0.152538114933379
149.223627757993 0.0688082743670985
150.004882844289 -0.0238137164802525
150.786137930585 -0.111526357555464
151.567393016882 -0.109700213672304
152.348648103178 0.0875079153857995
153.129903189474 0.184409653015642
153.91115827577 0.124225632135371
154.692413362066 -0.0217672873676219
155.473668448362 -0.154543379797653
156.254923534658 -0.0503744404701978
157.036178620955 0.160207043283727
157.817433707251 0.0255114846763677
158.598688793547 -0.0528767050132844
159.379943879843 -0.104522378238133
160.161198966139 -0.0940282756628991
160.942454052435 0.144027638775857
161.723709138731 0.149430029085354
162.504964225028 0.116697290970618
163.286219311324 0.0515623886780072
164.06747439762 -0.0222301621663496
164.848729483916 -0.105273603962338
165.629984570212 -0.0982957007303479
166.411239656508 0.0454703603376453
167.192494742804 0.157635104956809
167.9737498291 0.119524649895748
168.755004915397 0.00698151908119733
169.536260001693 -0.121023373435076
170.317515087989 -0.160067817963605
171.098770174285 0.0659536239494543
171.880025260581 0.171100824446691
172.661280346877 -0.0765891646913055
173.442535433173 -0.187813072611019
174.22379051947 0.0443650672746908
175.005045605766 0.06496279917668
175.786300692062 -0.128826478376212
176.567555778358 -0.106879779784237
177.348810864654 0.0640369892346423
178.13006595095 0.136914003814083
178.911321037246 0.141250707789698
179.692576123542 -0.00382271299390871
180.473831209839 -0.124619055164216
181.255086296135 -0.0550302220177748
182.036341382431 0.169466489337997
182.817596468727 0.0779571251596225
183.598851555023 -0.0475345232259077
184.380106641319 -0.0703269652991879
185.161361727615 -0.0826774405360621
185.942616813912 0.0213737983575547
186.723871900208 0.154935349417278
187.505126986504 0.132267013042154
188.2863820728 0.111987130479386
189.067637159096 0.00325806594416962
189.848892245392 -0.105975837378048
190.630147331688 -0.172602968598564
191.411402417985 -0.0664265361875989
192.192657504281 0.122552761362364
192.973912590577 0.173569721728119
193.755167676873 0.0383337662178252
194.536422763169 -0.129162535184941
195.317677849465 -0.0594869294939745
196.098932935761 0.193752976463798
196.880188022057 -0.0384892365120952
197.661443108354 -0.116994171949654
198.44269819465 -0.129902525785057
199.223953280946 0.067673773223802
200.005208367242 0.131034304319745
200.786463453538 -0.118041803485455
201.567718539834 -0.163817775337917
202.34897362613 0.0376273410125734
203.130228712427 0.126935503017613
203.911483798723 0.170122751882902
204.692738885019 0.0615049409925886
205.473993971315 -0.0731238974537975
206.255249057611 -0.119982194513856
207.036504143907 0.0919197734148678
207.817759230203 0.165378159660545
208.599014316499 0.0486165482199906
209.380269402796 -0.0680790382682794
210.161524489092 -0.147977119918402
210.942779575388 -0.0948687434999919
211.724034661684 0.15776284887292
212.50528974798 0.164611862003843
213.286544834276 0.0689443784728047
214.067799920572 -0.0515773689036761
214.849055006869 -0.14579620334821
215.630310093165 -0.0894065925898016
216.411565179461 0.150080529975165
217.192820265757 0.179686316840721
217.974075352053 0.0439765468602649
218.755330438349 -0.105116317947688
219.536585524645 -0.174741314268887
220.317840610941 0.0895320324492124
221.099095697238 0.160526177322011
221.880350783534 0.0258955340557603
222.66160586983 -0.0266787209509702
223.442860956126 -0.0863173745553712
224.224116042422 -0.0830142620767924
225.005371128718 0.112996132520912
225.786626215014 0.145532828387912
226.567881301311 0.126303487695549
227.349136387607 0.0730527686472748
228.130391473903 -0.0584819570234764
228.911646560199 -0.164651475701587
229.692901646495 -0.0743177333003441
230.474156732791 0.147811911888411
231.255411819087 0.147544966209967
232.036666905384 -0.085074491181185
232.81792199168 -0.165133033973937
233.599177077976 0.133680445937966
234.380432164272 -0.0308460691220588
235.161687250568 -0.123029961386625
235.942942336864 -0.0737082835295171
236.72419742316 0.0886013971370501
237.505452509456 0.16548460612677
238.286707595753 0.109124902308039
239.067962682049 -0.0635725079800612
239.849217768345 -0.151158328878713
240.630472854641 0.0668962169641648
241.411727940937 0.159260369506987
242.192983027233 0.0110384323578759
242.974238113529 -0.0582656162047354
243.755493199826 -0.115252258227641
244.536748286122 -0.0764768688294431
245.318003372418 0.159941835227434
246.099258458714 0.153255517045718
246.88051354501 0.105009717652008
247.661768631306 0.0108321378839832
248.443023717602 -0.0830194862538665
249.224278803898 -0.14500002053041
250.005533890195 -0.0163721129756272
250.786788976491 0.16200442110314
251.568044062787 0.158930418644475
252.349299149083 0.0369110266007525
253.130554235379 -0.127166983845056
253.911809321675 -0.124937850704797
254.693064407971 0.150283261431013
255.474319494268 0.0773425216958295
256.255574580564 -0.0631597638845888
257.03682966686 -0.115316754484697
257.818084753156 -0.117913387921194
258.599339839452 0.159013207498159
259.380594925748 0.160532274364413
260.161850012044 0.0155314074886123
260.94310509834 0.0176321985581729
261.724360184637 -0.0124708193969573
262.505615270933 -0.0536327138270777
263.286870357229 -0.0332063365337315
264.068125443525 0.0724839167911578
264.849380529821 0.133192133431807
265.630635616117 0.070615059813007
266.411890702413 -0.018263665584778
267.19314578871 -0.109657940659942
267.974400875006 -0.202048184941654
268.755655961302 -0.177913818997654
269.536911047598 0.0923970104172945
270.318166133894 0.191907978676913
271.09942122019 -0.103706073827093
271.880676306486 -0.105745719951113
272.661931392783 -0.079949022211828
273.443186479079 0.0753675464086753
274.224441565375 0.170115953274323
275.005696651671 0.0535966757956044
275.786951737967 -0.0445166557137944
276.568206824263 -0.0686420272611688
277.349461910559 -0.122943639188414
278.130716996855 -0.144330141821485
278.911972083152 -0.0419507125469545
279.693227169448 0.129555257366479
280.474482255744 0.190356566545159
281.25573734204 0.092236122509995
282.036992428336 -0.0528486050218741
282.818247514632 -0.173993031623326
283.599502600928 -0.202585840504843
284.380757687225 0.0126196182392458
285.162012773521 0.208724685221314
285.943267859817 -0.0842443661279597
286.724522946113 -0.132588103803034
287.505778032409 -0.0987320145779502
288.287033118705 0.0863550412489006
289.068288205001 0.164945068145252
289.849543291297 -0.0119393158360702
290.630798377594 -0.119760525868817
291.41205346389 -0.136553935251562
292.193308550186 -0.105707628822058
292.974563636482 0.0278466368967446
293.755818722778 0.151826141352514
294.537073809074 0.0938518927202199
295.31832889537 0.00804763244455775
296.099583981667 -0.0774019755847487
296.880839067963 -0.156630410131802
297.662094154259 -0.190726179355301
298.443349240555 -0.102269519869555
299.224604326851 0.0627620944339985
300.005859413147 0.19843519482663
300.787114499443 0.129220126906346
301.56836958574 -0.0871972532303274
302.349624672036 -0.179711982813461
303.130879758332 -0.156957368053762
303.912134844628 0.0717228591401824
304.693389930924 0.228364351261118
305.47464501722 0.0376385645828233
306.255900103516 -0.0527800041814808
307.037155189812 -0.0950205521480538
307.818410276109 -0.107365969722677
308.599665362405 0.0273199329711813
309.380920448701 0.183813488265162
310.162175534997 0.117589092741973
310.943430621293 0.0654179752745999
311.724685707589 -0.0433826056189612
312.505940793885 -0.150645870592353
313.287195880182 -0.155422011569401
314.068450966478 0.0387567887798939
314.849706052774 0.184115663701528
315.63096113907 0.0680293644499792
316.412216225366 -0.132257749672693
317.193471311662 -0.0953360023159955
317.974726397958 0.182601479415909
318.755981484254 -0.0358007811903028
319.537236570551 -0.141347226998644
320.318491656847 -0.132388640415448
321.099746743143 0.125605639818912
321.881001829439 0.0267154213049443
322.662256915735 -0.148159733113875
323.443512002031 -0.13179258299066
324.224767088327 0.0824950380267381
325.006022174624 0.0805904557611474
325.78727726092 -0.035860898181984
326.568532347216 -0.0435107979018446
327.349787433512 0.00584519991369905
328.131042519808 0.106001529466322
328.912297606104 0.0668719419595086
329.6935526924 -0.115703158093633
330.474807778697 -0.14153958423532
331.256062864993 0.0117853487753447
332.037317951289 0.11862429943998
332.818573037585 0.0447994244254985
333.599828123881 -0.0541119338566908
334.381083210177 -0.0768095413727929
335.162338296473 -0.0234634852847886
335.943593382769 0.124598737676907
336.724848469066 0.0911029815802935
337.506103555362 -0.107335198461888
338.287358641658 -0.113001379697951
339.068613727954 -0.0176548714254349
339.84986881425 0.116743895168049
340.631123900546 0.110877354555661
341.412378986842 -0.0476384134529012
342.193634073139 -0.151569454644679
342.974889159435 -0.129180202360621
343.756144245731 0.0784177447279228
344.537399332027 0.179741682640503
345.318654418323 0.0696038762442133
346.099909504619 -0.119424795736415
346.881164590915 -0.186348550818368
347.662419677211 -0.00812346273006911
348.443674763508 0.201573756417681
349.224929849804 0.0918496054596008
350.0061849361 -0.118700691143286
350.787440022396 -0.186247413458313
351.568695108692 0.0466212690724002
352.349950194988 0.146204073197528
353.131205281284 -0.0865020598565503
353.912460367581 -0.0663103341042581
354.693715453877 0.00540338922665968
355.474970540173 0.119186082713852
356.256225626469 0.155510662280467
357.037480712765 0.0156809966437545
357.818735799061 -0.13251387548676
358.599990885357 -0.137886758815841
359.381245971653 -0.000198063875936193
360.16250105795 0.14879078128795
360.943756144246 0.130794805520774
361.725011230542 -0.0306875451561934
362.506266316838 -0.145650054426155
363.287521403134 -0.181445625403503
364.06877648943 -0.118486134934211
364.850031575726 0.0639533937208676
365.631286662023 0.213446240710195
366.412541748319 0.12922576304346
367.193796834615 0.0256968509920822
367.975051920911 -0.0719471752871921
368.756307007207 -0.151079685580867
369.537562093503 -0.145888731396782
370.318817179799 -0.0215530736819198
371.100072266095 0.126330707348553
371.881327352392 0.165776850835757
372.662582438688 0.0567265762009568
373.443837524984 -0.0993580288609406
374.22509261128 -0.163292651137875
375.006347697576 -0.0120251354731224
375.787602783872 0.171982900113302
376.568857870168 0.0642888947042751
377.350112956465 -0.142476052242495
378.131368042761 -0.127804812289746
378.912623129057 0.164394013347894
379.693878215353 0.0823868997746023
380.475133301649 -0.138656172608379
381.256388387945 -0.178866803233601
382.037643474241 0.0680398927948342
382.818898560538 0.0800423334559565
383.600153646834 -0.132079202583775
384.38140873313 -0.105141005667103
385.162663819426 0.0647930971588398
385.943918905722 0.129650399015266
386.725173992018 0.127807648030528
387.506429078314 0.0104584124562878
388.28768416461 -0.0891124749124028
389.068939250907 -0.0795224122698398
389.850194337203 0.147890497950365
390.631449423499 0.146221263141632
391.412704509795 -0.0610521164123164
392.193959596091 -0.0755675060782278
392.975214682387 -0.0805647730151673
393.756469768683 -0.0164046510836533
394.53772485498 0.110367509440669
395.318979941276 0.118939612749511
396.100235027572 0.0825358843458297
396.881490113868 0.0166717257509783
397.662745200164 -0.0657178425994707
398.44400028646 -0.146343974653842
399.225255372756 -0.144271616422266
400.006510459052 -0.0200474588588826
400.787765545349 0.127962514562724
401.569020631645 0.163635541554212
402.350275717941 0.0511691227685321
403.131530804237 -0.104446981328594
403.912785890533 -0.169811051586082
404.694040976829 -0.0119890347656812
405.475296063125 0.182093332494051
406.256551149422 0.04386736586172
407.037806235718 -0.153495276256971
407.819061322014 -0.120089042045626
408.60031640831 0.167047611606187
409.381571494606 0.113379062541544
410.162826580902 -0.131267869541142
410.944081667198 -0.189727742277681
411.725336753495 0.0652804645136877
412.506591839791 0.0766248843367993
413.287846926087 -0.116148379620391
414.069102012383 -0.0860637412942473
414.850357098679 0.0585782077677409
415.631612184975 0.137436514780828
416.412867271271 0.153850505180829
417.194122357567 -0.00164719222056471
417.975377443864 -0.133198351266106
418.75663253016 -0.0932854351940405
419.537887616456 0.158529626781646
420.319142702752 0.121713111790922
421.100397789048 -0.0510646668458831
421.881652875344 -0.101758619873451
422.66290796164 -0.132467221481088
423.444163047937 0.0699252108188353
424.225418134233 0.189084667481359
425.006673220529 0.0865197472188644
425.787928306825 0.00332638881497228
426.569183393121 -0.0407191094223562
427.350438479417 -0.0958414778473106
428.131693565713 -0.0488187220026089
428.91294865201 0.116630872808407
429.694203738306 0.155888723752188
430.475458824602 0.0708862337033995
431.256713910898 -0.00615592005109782
432.037968997194 -0.119401446882731
432.81922408349 -0.182670177136882
433.600479169786 -0.0168005984890134
434.381734256082 0.178484609330491
435.162989342379 0.0579868049706034
435.944244428675 -0.148411610850808
436.725499514971 -0.0935001006057175
437.506754601267 0.173052560670224
438.288009687563 -0.0512946510515479
439.069264773859 -0.129326871300929
439.850519860155 -0.122952687833259
440.631774946452 0.127311538788563
441.413030032748 0.0272833025416654
442.194285119044 -0.149412740763758
442.97554020534 -0.125429413286232
443.756795291636 0.0772198938056194
444.538050377932 0.102303765984033
445.319305464228 0.0196514749356158
446.100560550524 -0.0118379335156097
446.881815636821 -0.0281403760465905
447.663070723117 0.0353434723128944
448.444325809413 0.108114693538715
449.225580895709 0.0202726797186235
450.006835982005 -0.10489566331228
450.788091068301 -0.0947010310340251
451.569346154597 -0.0314958492109906
452.350601240894 0.0612550483089611
453.13185632719 0.0670691083855648
453.913111413486 -0.0282496379061784
454.694366499782 -0.0852180864071224
455.475621586078 -0.0876853701622676
456.256876672374 -0.0660468232038038
457.03813175867 -0.021281924034085
457.819386844966 0.0377300196555949
458.600641931263 0.0733028229691232
459.381897017559 0.0494380182355148
460.163152103855 -0.014016715080362
460.944407190151 -0.0837489350152233
461.725662276447 -0.144297327843193
462.506917362743 -0.173650109151036
463.288172449039 -0.128057904881602
464.069427535336 -0.0245610961391901
464.850682621632 0.121394179050442
465.631937707928 0.220163819615258
466.413192794224 0.148671685550964
467.19444788052 0.028642178557549
467.975702966816 -0.100149825858065
468.756958053112 -0.172171277183061
469.538213139408 -0.128541145015614
470.319468225705 0.015959575858013
471.100723312001 0.153883388238147
471.881978398297 0.135398821548533
472.663233484593 -0.0503777244037118
473.444488570889 -0.170524046748915
474.225743657185 -0.107840505694595
475.006998743481 0.113930870039835
475.788253829778 0.162421792679042
476.569508916074 -0.0830136574696636
477.35076400237 -0.177825430526965
478.132019088666 -0.0423356420529599
478.913274174962 0.190455903959956
479.694529261258 0.0705878215350145
480.475784347554 -0.147987578149197
481.257039433851 -0.18738747790966
482.038294520147 0.0994333325136838
482.819549606443 0.0864460339321506
483.600804692739 -0.0966004238336068
484.382059779035 -0.0876858027058808
485.163314865331 0.00424389790161599
485.944569951627 0.13094928793773
486.725825037923 0.0613789185601193
487.50708012422 -0.12747263161018
488.288335210516 -0.165450639105055
489.069590296812 0.0381438875460145
489.850845383108 0.140547269460595
490.632100469404 0.038632902538371
491.4133555557 -0.0568366956752854
492.194610641996 -0.103907976722759
492.975865728293 -0.0396511994460303
493.757120814589 0.178392347883372
494.538375900885 0.127095590002802
495.319630987181 -0.0823656666692443
496.100886073477 -0.0649194243740029
496.882141159773 -0.0294003518692311
497.663396246069 0.0496383479044547
498.444651332365 0.0968201758030721
499.225906418662 0.0514397523360677
500.007161504958 0.0138285331884092
500.788416591254 0.000999192369180536
501.56967167755 -0.0387266082784469
502.350926763846 -0.0944266250286954
503.132181850142 -0.121524012156444
503.913436936438 -0.0829759688417588
504.694692022735 -0.00725356299892919
505.475947109031 0.0690852875145029
506.257202195327 0.104168603271747
507.038457281623 0.059336547904121
507.819712367919 -0.042650699663342
508.600967454215 -0.128015463963491
509.382222540511 -0.16325347570008
510.163477626807 -0.129129368346325
510.944732713104 -0.040757647181148
511.7259877994 0.0636410543090531
512.507242885696 0.140678824904754
513.288497971992 0.133636950024188
514.069753058288 0.030881207361697
514.851008144584 -0.0993444938610332
515.63226323088 -0.169792175822418
516.413518317177 -0.146643176075801
517.194773403473 -0.0255405074201628
517.976028489769 0.154243644044261
518.757283576065 0.195035215719104
519.538538662361 0.0943307131418272
520.319793748657 -0.0414366759881319
521.101048834953 -0.128583605723013
521.88230392125 -0.10991226676818
522.663559007546 0.0420536019745277
523.444814093842 0.167993720567579
524.226069180138 0.133511330153807
525.007324266434 -0.0266159882323927
525.78857935273 -0.163006885310474
526.569834439026 -0.0544068151597247
527.351089525322 0.183223320350836
528.132344611619 -0.00396504806456627
528.913599697915 -0.0967841190150662
529.694854784211 -0.13254985926088
530.476109870507 -0.0358250941642665
531.257364956803 0.188527057240142
532.038620043099 0.0466007401281938
532.819875129395 -0.0932430413965956
533.601130215692 -0.0282604973867061
534.382385301988 0.0700773384260335
535.163640388284 0.129141177603438
535.94489547458 0.0847364777290249
536.726150560876 -0.0347008922341292
537.507405647172 -0.0899539563210521
538.288660733468 -0.109336315675035
539.069915819764 -0.116880853066669
539.851170906061 -0.0800731072855409
540.632425992357 0.014563116875592
541.413681078653 0.115905913102534
542.194936164949 0.13712415774178
542.976191251245 0.0616685897282146
543.757446337541 -0.0548096520793175
544.538701423837 -0.154827721280762
545.319956510134 -0.215126124786985
546.10121159643 -0.171699422485999
546.882466682726 -0.00243922488533958
547.663721769022 0.212291613098912
548.444976855318 0.175621267894573
549.226231941614 0.0236666409784409
550.00748702791 -0.0904715294366026
550.788742114206 -0.148291942401935
551.569997200503 0.00636090087417016
552.351252286799 0.191019489243336
553.132507373095 0.163790845463537
553.913762459391 -0.02354951014191
554.695017545687 -0.147885450698024
555.476272631983 -0.143543592246914
556.257527718279 0.142150754712127
557.038782804576 0.127167106387442
557.820037890872 -0.0104113347567025
558.601292977168 -0.0515079185754602
559.382548063464 -0.10640595273492
560.16380314976 -0.0392873213896348
560.945058236056 0.167146713021708
561.726313322352 0.122899132808649
562.507568408649 0.120431714959719
563.288823494945 0.0100786152943665
564.070078581241 -0.110806958818167
564.851333667537 -0.165632013705214
565.632588753833 0.0213067002568479
566.413843840129 0.190022105376471
567.195098926425 0.0991676516921889
567.976354012721 -0.115476492281057
568.757609099018 -0.129473953766496
569.538864185314 0.156124120859144
570.32011927161 -0.0919176638399459
571.101374357906 -0.107168043010554
571.882629444202 -0.0272122366360004
572.663884530498 0.107841695895503
573.445139616794 0.177921535970213
574.226394703091 0.106941624116182
575.007649789387 -0.0685123063634474
575.788904875683 -0.172495011534431
576.570159961979 -0.0519451048644433
577.351415048275 0.152516533741306
578.132670134571 0.137591572109199
578.913925220867 -0.0464151758562898
579.695180307163 -0.167347706631395
580.47643539346 0.0321297767296951
581.257690479756 0.183268596684486
582.038945566052 -0.0161352824015051
582.820200652348 -0.0896174323535838
583.601455738644 -0.151735248325601
584.38271082494 0.0373892696673971
585.163965911236 0.19944610921404
585.945220997533 -0.0494231722854835
586.726476083829 -0.0406663609713286
587.507731170125 0.00272843412548607
588.288986256421 0.0620336620551702
589.070241342717 0.0817400550052438
589.851496429013 0.0348364323735668
590.632751515309 -0.0144204470480424
591.414006601605 -0.0386476615803886
592.195261687902 -0.0725371984237898
592.976516774198 -0.115626509369709
593.757771860494 -0.136305790815226
594.53902694679 -0.0940136369015903
595.320282033086 -0.0124289054338019
596.101537119382 0.0782471486407352
596.882792205678 0.131337928636904
597.664047291975 0.0860962500284604
598.445302378271 -0.0254548984713323
599.226557464567 -0.117673746659753
};
\addplot [thick, red]
table {%
0.00390627543148067 0.0111506674801129
0.785161361727615 0.0111506673809576
1.56641644802375 0.0111506673510232
2.34767153431988 0.0111506674575519
3.12892662061602 0.0111506687880819
3.91018170691215 0.0111506763527165
4.69143679320829 0.0111506527294851
5.47269187950442 0.0111506388182028
6.25394696580056 0.0111506738006145
7.03520205209669 0.0111507233859555
7.81645713839283 0.0111507262148001
8.59771222468896 0.0111506567659766
9.3789673109851 0.0111505603323474
10.1602223972812 0.0111505275360232
10.9414774835774 0.0111506194411526
11.7227325698735 0.0111507995831017
12.5039876561696 0.01115093541489
13.2852427424658 0.0111508867238508
14.0664978287619 0.0111506279383163
14.847752915058 0.0111503080268451
15.6290080013542 0.0111501787402745
16.4102630876503 0.0111504133264331
17.1915181739464 0.0111509359592823
17.9727732602426 0.0111514073903224
18.7540283465387 0.0111514246027724
19.5352834328349 0.0111508327275396
20.316538519131 0.011149926365556
21.0977936054271 0.0111493437775628
21.8790486917233 0.011149651038889
22.6603037780194 0.0111508635703812
23.4415588643155 0.0111522733872807
24.2228139506117 0.0111528088980704
25.0040690369078 0.0111517899390278
25.7853241232039 0.0111495846526525
26.5665792095001 0.0111476138136103
27.3478342957962 0.0111475147288446
28.1290893820923 0.0111498957473356
28.9103444683885 0.0111535608929902
29.6915995546846 0.0111559552571385
30.4728546409807 0.0111548181307264
31.2541097272769 0.0111500651239331
32.035364813573 0.0111444641954136
32.8166198998691 0.0111422301186463
33.5978749861653 0.011146075800963
34.3791300724614 0.0111546372579382
35.1603851587575 0.0111624240963047
35.9416402450537 0.0111630357887023
36.7228953313498 0.0111539949239434
37.504150417646 0.0111398057587535
38.2854055039421 0.0111303122550094
39.0666605902382 0.0111343552627412
39.8479156765344 0.0111524709166985
40.6291707628305 0.0111741678314186
41.4104258491266 0.0111832068733741
42.1916809354228 0.0111689052004558
42.9729360217189 0.0111361633324404
43.754191108015 0.0111058904621125
44.5354461943112 0.0111028155607326
45.3167012806073 0.0111368933901951
46.0979563669034 0.011191328487823
46.8792114531996 0.0112285269462981
47.6604665394957 0.0112141781446298
48.4417216257918 0.0111454140021889
49.222976712088 0.0110618259492011
50.0042317983841 0.011025738015296
50.7854868846802 0.0110789137976408
51.5667419709764 0.0112037530134989
52.3479970572725 0.0113209665608405
53.1292521435686 0.0113353896526356
53.9105072298648 0.0112070624752696
54.6917623161609 0.010998460988568
55.4730174024571 0.0108532915781758
56.2542724887532 0.0109043682096165
57.0355275750493 0.0111650771187974
57.8167826613455 0.0114864503537247
58.5980377476416 0.0116304351890953
59.3792928339377 0.0114332884973384
60.1605479202339 0.0109568788589938
60.94180300653 0.0105033834185465
61.7230580928261 0.0104399931137531
62.5043131791223 0.0109233731809044
63.2855682654184 0.0117204549397642
64.0668233517145 0.0122877010420327
64.8480784380107 0.0121108699018773
65.6293335243068 0.0111208934922012
66.4105886106029 0.0098820574168689
67.1918436968991 0.00931629730435164
67.9730987831952 0.0100538815396309
68.7543538694913 0.011861802704863
69.5356089557875 0.0136130732855367
70.3168640420836 0.01391095200043
71.0981191283798 0.0120959704604198
71.8793742146759 0.00902277685806559
72.660629300972 0.00682718426410393
73.4418843872681 0.0074952216823668
74.2231394735643 0.0112283501497296
75.0043945598604 0.0159428590296459
75.7856496461566 0.0182645100939183
76.5669047324527 0.0156143943282231
77.3481598187488 0.00862150552151448
78.129414905045 0.00183283776526198
78.9106699913411 0.000853950776245774
79.6919250776372 0.00775885507563219
80.4731801639334 0.0191521105751584
81.2544352502295 0.0278470194331725
82.0356903365256 0.0261634932108409
82.8169454228218 0.0117628365990696
83.5982005091179 -0.00686527296188998
84.379455595414 -0.0146425757934988
85.1607106817102 -0.00333974639453532
85.9419657680063 0.0214504977043774
86.7232208543024 0.0464708800872205
87.5044759405986 0.0537978516693666
88.2857310268947 0.0283039732453131
89.0669861131909 -0.0182859767225641
89.848241199487 -0.0463710556824769
90.6294962857831 -0.0282794281224422
91.4107513720792 0.0201797493676905
92.1920064583754 0.0757727050527349
92.9732615446715 0.111745476535318
93.7545166309677 0.0742259358510382
94.5357717172638 -0.028018526004996
95.3170268035599 -0.0959614847092281
96.0982818898561 -0.0560157764869089
96.8795369761522 0.021726761040151
97.6607920624483 0.105653021990439
98.4420471487445 0.173547602592575
99.2233022350406 0.111362295948371
100.004557321337 -0.0485316334730717
100.785812407633 -0.120206214219621
101.567067493929 -0.0418642498633739
102.348322580225 0.0238866031033053
103.129577666521 0.11454656696251
103.910832752817 0.140673307680965
104.692087839114 0.0426854504951486
105.47334292541 -0.0659874358180026
106.254598011706 -0.052168588436924
107.035853098002 0.000727459476301566
107.817108184298 0.0313345058610244
108.598363270594 0.0677848450684683
109.37961835689 0.0237955808022039
110.160873443186 -0.040929005662423
110.942128529483 -0.0135551282359732
111.723383615779 0.0294959200524555
112.504638702075 0.0155342307478765
113.285893788371 0.0102869093064591
114.067148874667 -0.0188294822390066
114.848403960963 -0.0518624372678308
115.629659047259 0.00497278977731585
116.410914133556 0.0537606094193272
117.192169219852 0.0221166690450735
117.973424306148 -0.0121166186838326
118.754679392444 -0.0445565267510141
119.53593447874 -0.0557762651922099
120.317189565036 0.0211946031519144
121.098444651332 0.0645403620719464
121.879699737629 0.0221204245068251
122.660954823925 -0.0221822199912364
123.442209910221 -0.0558008248221432
124.223464996517 -0.0475538236742039
125.004720082813 0.038588037874307
125.785975169109 0.0686739008077738
126.567230255405 0.0154765679039613
127.348485341701 -0.0312806595744182
128.129740427998 -0.0672455526170111
128.910995514294 -0.0444856598541505
129.69225060059 0.0433903453485191
130.473505686886 0.0581902820415505
131.254760773182 0.0031928136677032
132.036015859478 -0.0392913476704308
132.817270945774 -0.0706193302300742
133.598526032071 -0.0212468698245088
134.379781118367 0.0622592752375072
135.161036204663 0.0556400061837751
135.942291290959 -0.00185567407152053
136.723546377255 -0.0402937345523219
137.504801463551 -0.0566829639289317
138.286056549847 0.00527431009673312
139.067311636143 0.0775068958549361
139.84856672244 0.0521984995174006
140.629821808736 -0.0146944781571292
141.411076895032 -0.056232788674396
142.192331981328 -0.087975583648247
142.973587067624 -0.0222090684351116
143.75484215392 0.0411705339949602
144.536097240216 0.0204140260451335
145.317352326513 -0.0201190416305386
146.098607412809 -0.0595153896926969
146.879862499105 -0.0412194073278299
147.661117585401 0.0497662123918211
148.442372671697 0.0734267025522412
149.223627757993 0.0414684729992931
150.004882844289 0.0142750845013156
150.786137930585 -0.0138897110776125
151.567393016882 -0.00959708406026116
152.348648103178 0.0516629607463005
153.129903189474 0.0789314507127838
153.91115827577 0.026345303411658
154.692413362066 -0.010437860682644
155.473668448362 -0.0946158993678453
156.254923534658 -0.163297618605168
157.036178620955 -0.0668182366954844
157.817433707251 0.0179821142954836
158.598688793547 0.0229069382675844
159.379943879843 -0.00570936681755833
160.161198966139 0.00771744172645832
160.942454052435 0.0477241263472612
161.723709138731 -0.0113478014290978
162.504964225028 0.103773744500655
163.286219311324 0.179384656845249
164.06747439762 0.13245762420183
164.848729483916 0.0318381999658927
165.629984570212 -0.014615635394787
166.411239656508 0.0126966820003227
167.192494742804 0.0366254983470784
167.9737498291 0.0461241045887199
168.755004915397 0.0233582827041503
169.536260001693 -0.0965923765411294
170.317515087989 -0.175248587116244
171.098770174285 -0.105122329790029
171.880025260581 0.086788452845458
172.661280346877 0.0217628611749923
173.442535433173 -0.24263605174279
174.22379051947 -0.164753417104045
175.005045605766 -0.0133909830751188
175.786300692062 -0.0787528042421391
176.567555778358 -0.0690059718933498
177.348810864654 0.0167962586794278
178.13006595095 0.121962680451717
178.911321037246 0.14935610360547
179.692576123542 0.0621632189330954
180.473831209839 -0.0484615824056933
181.255086296135 -0.128108556726903
182.036341382431 -0.0828575966186298
182.817596468727 -0.00985853528269082
183.598851555023 0.0386741424089677
184.380106641319 0.0458129667469079
185.161361727615 0.0616036074699476
185.942616813912 0.0773095602281414
186.723871900208 -0.0116712218661385
187.505126986504 0.108046331883953
188.2863820728 0.25122870246809
189.067637159096 0.16395493327676
189.848892245392 -0.0126776237449269
190.630147331688 -0.126358968641981
191.411402417985 -0.109178488722938
192.192657504281 0.000688795526656943
192.973912590577 0.106365138704335
193.755167676873 0.0824269734594818
194.536422763169 -0.107087002116038
195.317677849465 -0.199989880506614
196.098932935761 -0.0779057424807443
196.880188022057 0.0358664600897651
197.661443108354 -0.0583624880796831
198.44269819465 -0.0428889858299883
199.223953280946 0.0279056523387598
200.005208367242 0.0567749201065616
200.786463453538 -0.0398795248148426
201.567718539834 -0.18885657583946
202.34897362613 -0.0614821875175551
203.130228712427 0.0821756297638568
203.911483798723 0.225991195744031
204.692738885019 0.188425142142273
205.473993971315 0.039506693550286
206.255249057611 -0.0745102821915722
207.036504143907 -0.0835892451215648
207.817759230203 -0.0483289515549146
208.599014316499 -0.0185537124125586
209.380269402796 -0.00564322400108085
210.161524489092 -0.0387861080275094
210.942779575388 -0.0245094757606297
211.724034661684 0.0573061775647621
212.50528974798 0.0601383794676754
213.286544834276 0.0300886903607555
214.067799920572 0.00807945087022179
214.849055006869 -0.0426445007210416
215.630310093165 -0.0454930331026288
216.411565179461 0.0336677403561199
217.192820265757 0.0539673690929945
217.974075352053 0.00538132575066815
218.755330438349 -0.0379545592012179
219.536585524645 -0.125826708132915
220.317840610941 -0.0811127146300718
221.099095697238 0.0155031282599047
221.880350783534 0.0405277663000762
222.66160586983 0.0245073250490486
223.442860956126 0.00117069954446305
224.224116042422 0.0196033108804489
225.005371128718 0.0822396738351124
225.786626215014 0.080673379000313
226.567881301311 0.131023074388809
227.349136387607 0.126430810059777
228.130391473903 0.00321257852944689
228.911646560199 -0.118882839930027
229.692901646495 -0.136078997841177
230.474156732791 -0.020885460475413
231.255411819087 0.114852585112937
232.036666905384 -0.00462356507348733
232.81792199168 -0.237521169289381
233.599177077976 -0.135102064340232
234.380432164272 -0.00500853086798855
235.161687250568 -0.104026927384455
235.942942336864 -0.0400400117464773
236.72419742316 0.0648148241505766
237.505452509456 0.161315205842844
238.286707595753 0.135806967984266
239.067962682049 0.0258547697460276
239.849217768345 -0.120148445708341
240.630472854641 -0.139366629697841
241.411727940937 -0.0473905619788898
242.192983027233 0.0235740940070931
242.974238113529 0.0332195342119444
243.755493199826 0.0121531556693617
244.536748286122 0.0298760255318415
245.318003372418 0.0496816898269621
246.099258458714 0.00863461451080628
246.88051354501 0.130722661226208
247.661768631306 0.158112669350923
248.443023717602 0.049887764407038
249.224278803898 -0.045064739191072
250.005533890195 -0.0337079440250205
250.786788976491 0.0229624214178468
251.568044062787 0.0255233820679127
252.349299149083 0.0197345612063048
253.130554235379 -0.0590187289711617
253.911809321675 -0.17948989316251
254.693064407971 -0.0960534844587072
255.474319494268 0.020439688908578
256.255574580564 0.0368741043845194
257.03682966686 -0.0131334125866817
257.818084753156 -0.0197995340393843
258.599339839452 0.0252227314551129
259.380594925748 -0.026893733129825
260.161850012044 0.0853698048302909
260.94310509834 0.163027454776596
261.724360184637 0.153015937955919
262.505615270933 0.0854111623520474
263.286870357229 0.0349152625916914
264.068125443525 0.0583094857863954
264.849380529821 0.114405240503739
265.630635616117 0.111895142830856
266.411890702413 0.0440803770120332
267.19314578871 -0.0852691986419921
267.974400875006 -0.207104870671452
268.755655961302 -0.233686091240209
269.536911047598 -0.0733753376493339
270.318166133894 0.062607753954983
271.09942122019 0.0487732057165289
271.880676306486 0.0437207430564418
272.661931392783 0.0827631469344151
273.443186479079 0.101034067248341
274.224441565375 0.0162510052638014
275.005696651671 0.0848963607740446
275.786951737967 0.180603082810033
276.568206824263 0.102960647863814
277.349461910559 -0.0188985717111826
278.130716996855 -0.0596714145014595
278.911972083152 0.00399766436461909
279.693227169448 0.0831561181394702
280.474482255744 0.140111574001842
281.25573734204 0.160385215410134
282.036992428336 0.00889927908667123
282.818247514632 -0.18810035682657
283.599502600928 -0.262296709118877
284.380757687225 -0.122383940858205
285.162012773521 0.0854892397276208
285.943267859817 0.0313200329606795
286.724522946113 -0.0209667500128157
287.505778032409 0.0479909053428622
288.287033118705 0.10122870889361
289.068288205001 0.102185159378287
289.849543291297 0.0553939085858794
290.630798377594 -0.000996775767734777
291.41205346389 -0.0183887290297797
292.193308550186 -0.0114457497191477
292.974563636482 0.0478398443094429
293.755818722778 0.0628490982144669
294.537073809074 0.204646687231317
295.31832889537 0.166683396255993
296.099583981667 0.0154091465076636
296.880839067963 -0.108650178343774
297.662094154259 -0.149882240925888
298.443349240555 -0.0925689236818353
299.224604326851 0.0498404417414003
300.005859413147 0.186219194633195
300.787114499443 0.175398528062616
301.56836958574 0.107357587632863
302.349624672036 -0.0731698432143393
303.130879758332 -0.151555732119686
303.912134844628 -0.0537985014986356
304.693389930924 0.030055523611956
305.47464501722 0.10875559268132
306.255900103516 0.139926060960848
307.037155189812 0.0747151308748218
307.818410276109 0.0195903018822468
308.599665362405 0.0366762673634149
309.380920448701 0.0570927175813141
310.162175534997 0.0807869242499076
310.943430621293 0.0983354924954001
311.724685707589 0.0252323771813143
312.505940793885 -0.0836084062620542
313.287195880182 -0.136565336576155
314.068450966478 -0.0587485706879863
314.849706052774 0.0948424566091924
315.63096113907 0.12613810592168
316.412216225366 -0.119098091486553
317.193471311662 -0.223740942736181
317.974726397958 -0.0601828866722299
318.755981484254 0.053290990049085
319.537236570551 -0.109568773905628
320.318491656847 -0.0965688459055243
321.099746743143 -0.020001620166226
321.881001829439 0.0267068611215165
322.662256915735 -0.124772766389174
323.443512002031 -0.144096692588041
324.224767088327 -0.0852078568189222
325.006022174624 0.00552291293982306
325.78727726092 0.0665914933485234
326.568532347216 0.0618704913874533
327.349787433512 0.0614543398402289
328.131042519808 0.0434616694429411
328.912297606104 0.0414012088740694
329.6935526924 -0.0134383093466838
330.474807778697 -0.169478281066678
331.256062864993 -0.106101979412743
332.037317951289 -0.0282418920068912
332.818573037585 0.0967303281295506
333.599828123881 0.116183093882165
334.381083210177 0.0835361926792495
335.162338296473 0.0575395078742318
335.943593382769 -0.00938593769490346
336.724848469066 -0.00312316393750695
337.506103555362 -0.0278072023766276
338.287358641658 -0.0595171133502557
339.068613727954 0.039363626268979
339.84986881425 0.127362590421394
340.631123900546 0.172893759822563
341.412378986842 0.0903942226103513
342.193634073139 -0.139385881716055
342.974889159435 -0.134900088360963
343.756144245731 0.0160042693232093
344.537399332027 0.131424036232595
345.318654418323 0.199684277686888
346.099909504619 -0.0167829523823002
346.881164590915 -0.22530242776739
347.662419677211 -0.122379647443311
348.443674763508 0.0388430913380402
349.224929849804 0.128001918425856
350.0061849361 0.0438696114602277
350.787440022396 -0.173072005488477
351.568695108692 -0.130093599373346
352.349950194988 -0.0233611866678734
353.131205281284 0.00307700510659048
353.912460367581 0.00359654422408555
354.693715453877 0.0838226726407106
355.474970540173 0.154534907809832
356.256225626469 0.161371255615275
357.037480712765 0.106264048225541
357.818735799061 -0.0886590010830037
358.599990885357 -0.0932663528722688
359.381245971653 0.0397390196869226
360.16250105795 0.146294826880691
360.943756144246 0.169664414990065
361.725011230542 0.0813935460512335
362.506266316838 -0.0265587769615166
363.287521403134 -0.109086468657733
364.06877648943 -0.0863635987752349
364.850031575726 0.027562486981641
365.631286662023 0.0808258097672516
366.412541748319 0.186819667842682
367.193796834615 0.181729980496876
367.975051920911 0.0481153694273651
368.756307007207 -0.0725922903513974
369.537562093503 -0.109713340557019
370.318817179799 -0.0474346069422233
371.100072266095 0.064629177448597
371.881327352392 0.14962571299026
372.662582438688 0.0964436408274091
373.443837524984 -0.0678055765829329
374.22509261128 -0.184897651633645
375.006347697576 -0.148357015281186
375.787602783872 0.0325124876323195
376.568857870168 0.0751700617637181
377.350112956465 -0.174018682476396
378.131368042761 -0.209972521284226
378.912623129057 -0.0416339977101372
379.693878215353 0.0774605517991917
380.475133301649 -0.0525683526988691
381.256388387945 -0.172489821336754
382.037643474241 -0.0815401541540929
382.818898560538 -0.022247013581964
383.600153646834 -0.0679307570111517
384.38140873313 -0.0885973316134701
385.162663819426 -0.00713899102730948
385.943918905722 0.106481434656154
386.725173992018 0.16196342204607
387.506429078314 0.0969438871624543
388.28768416461 0.00666451882939089
389.068939250907 -0.0661061901501631
389.850194337203 -0.0829475746687256
390.631449423499 -0.0314951137521592
391.412704509795 0.0499645856908368
392.193959596091 0.059806195569951
392.975214682387 0.0682805025692267
393.756469768683 0.0806033176259742
394.53772485498 0.0128645341631799
395.318979941276 0.0403136979311921
396.100235027572 0.226889522046136
396.881490113868 0.212867120095912
397.662745200164 0.0640882375292771
398.44400028646 -0.0663192943304406
399.225255372756 -0.104023409972339
400.006510459052 -0.0433007980645548
400.787765545349 0.064978518823855
401.569020631645 0.14628602533313
402.350275717941 0.0834748485634371
403.131530804237 -0.0839536518332893
403.912785890533 -0.20015055325271
404.694040976829 -0.155584194400728
405.475296063125 0.0416138092903104
406.256551149422 0.0582514173063591
407.037806235718 -0.192488714874811
407.819061322014 -0.172455578489333
408.60031640831 -0.000902423658355513
409.381571494606 0.103789977832892
410.162826580902 -0.0198725818060396
410.944081667198 -0.21276411811836
411.725336753495 -0.120513457584447
412.506591839791 -0.0269690546226903
413.287846926087 -0.0425291747395401
414.069102012383 -0.0404606895381933
414.850357098679 0.0465455923512415
415.631612184975 0.136951465739183
416.412867271271 0.145552202145085
417.194122357567 0.0774437142178645
417.975377443864 -0.0567643005693181
418.75663253016 -0.170111625470973
419.537887616456 -0.0829463995237894
420.319142702752 0.0101354186084594
421.100397789048 0.0615666386145066
421.881652875344 0.0264830753344912
422.66290796164 0.000850698181369683
423.444163047937 0.0273937004852557
424.225418134233 -0.0135708963545701
425.006673220529 0.054508871564352
425.787928306825 0.146631224124415
426.569183393121 0.124357072949399
427.350438479417 0.0518006963540048
428.131693565713 0.0264061441194467
428.91294865201 0.0523258140519476
429.694203738306 0.0611364775657886
430.475458824602 0.0600663453400804
431.256713910898 0.0225561374371339
432.037968997194 -0.0656149845264326
432.81922408349 -0.143730770874209
433.600479169786 -0.103471245751837
434.381734256082 0.0700194118587883
435.162989342379 0.125298712931882
435.944244428675 -0.163822338105435
436.725499514971 -0.21425346409203
437.506754601267 -0.0256617638696837
438.288009687563 0.0654852309050273
439.069264773859 -0.0669802422764502
439.850519860155 -0.0743166855826098
440.631774946452 -0.0202708937094682
441.413030032748 0.0169746124332752
442.194285119044 -0.147408890176381
442.97554020534 -0.148005983012767
443.756795291636 -0.0718237932753314
444.538050377932 0.0532827901443599
445.319305464228 0.134577879452528
446.100560550524 0.124298488496819
446.881815636821 0.075180936809104
447.663070723117 0.0416177514154761
448.444325809413 -0.0222012827551127
449.225580895709 -0.00435460848922259
450.006835982005 -0.0247005128412607
450.788091068301 0.000974479184999692
451.569346154597 0.0568161873992899
452.350601240894 0.105984780234215
453.13185632719 0.0913824564743653
453.913111413486 0.0416411162467506
454.694366499782 0.0514256038454916
455.475621586078 0.0349127789943059
456.256876672374 0.0367172954010946
457.03813175867 0.0593268784014018
457.819386844966 0.077638439850484
458.600641931263 0.113257096005332
459.381897017559 0.130622236398365
460.163152103855 0.10567036593428
460.944407190151 0.0165719667027894
461.725662276447 -0.068561274461993
462.506917362743 -0.133923946936969
463.288172449039 -0.131370710878292
464.069427535336 -0.0317916704055652
464.850682621632 0.112478763936664
465.631937707928 0.16073350255334
466.413192794224 0.198240381126181
467.19444788052 0.200213041727491
467.975702966816 0.038506916446951
468.756958053112 -0.126986393324458
469.538213139408 -0.164535999709356
470.319468225705 -0.0633858213140573
471.100723312001 0.099161021253636
471.881978398297 0.156096767628924
472.663233484593 0.0282594318902219
473.444488570889 -0.14120934025538
474.225743657185 -0.164626376261619
475.006998743481 -0.0180217114192101
475.788253829778 0.113590647494609
476.569508916074 -0.0373795023108464
477.35076400237 -0.191373949959714
478.132019088666 -0.074477458950979
478.913274174962 0.058051399006066
479.694529261258 0.138733797927231
480.475784347554 -0.101829909377352
481.257039433851 -0.242216861760056
482.038294520147 -0.0970834757587496
482.819549606443 -0.00179339441494854
483.600804692739 0.0223677029667406
484.382059779035 0.0023136664067852
485.163314865331 0.0385343268026935
485.944569951627 0.0686092537111245
486.725825037923 0.110193286041321
487.50708012422 -0.0257105241027966
488.288335210516 -0.210022649366602
489.069590296812 -0.0972831429292213
489.850845383108 -0.00904988286997617
490.632100469404 0.105987267578825
491.4133555557 0.109946598399687
492.194610641996 0.057170208151246
492.975865728293 0.028382273878658
493.757120814589 -0.0114949760523404
494.538375900885 -0.0117092363735306
495.319630987181 0.0411217226248822
496.100886073477 0.0743259938722172
496.882141159773 0.122863778452589
497.663396246069 0.134495979179952
498.444651332365 0.0543567595420402
499.225906418662 0.0553086915875111
500.007161504958 0.192921051687386
500.788416591254 0.203245206683808
501.56967167755 0.11036443242105
502.350926763846 0.0139533386462213
503.132181850142 -0.0300953940135201
503.913436936438 -0.0205237612737588
504.694692022735 0.0268214558472708
505.475947109031 0.0806861893456243
506.257202195327 0.115347405609061
507.038457281623 0.141921684245775
507.819712367919 0.112113881170896
508.600967454215 0.0124261784089092
509.382222540511 -0.089630286406504
510.163477626807 -0.113388757720599
510.944732713104 -0.0517351889636589
511.7259877994 0.0515889829318811
512.507242885696 0.14235778586662
513.288497971992 0.161117114771082
514.069753058288 0.119080690033047
514.851008144584 0.0379718135870018
515.63226323088 -0.0956786177243345
516.413518317177 -0.177995600301847
517.194773403473 -0.110123731908942
517.976028489769 0.026103259685854
518.757283576065 0.089443536119084
519.538538662361 0.148247258143087
520.319793748657 0.135228105886396
521.101048834953 0.028868370922494
521.88230392125 -0.0497283406833681
522.663559007546 -0.0313195353787877
523.444814093842 0.0199824573963237
524.226069180138 0.0850282219349134
525.007324266434 0.0237815139348358
525.78857935273 -0.165323326179741
526.569834439026 -0.213191792344976
527.351089525322 -0.0732400613197108
528.132344611619 0.0381110917382112
528.913599697915 0.00247370020345666
529.694854784211 -0.019326972210191
530.476109870507 0.0259300784580939
531.257364956803 -0.00352429971769556
532.038620043099 -0.00432058948397617
532.819875129395 0.00983371950953401
533.601130215692 0.112319313880793
534.382385301988 0.204472782176898
535.163640388284 0.198445753572773
535.94489547458 0.104389388943043
536.726150560876 0.0980333862543265
537.507405647172 0.095849050426014
538.288660733468 0.0224322795078829
539.069915819764 -0.0201738311961246
539.851170906061 0.00746417920013395
540.632425992357 0.0679099334166205
541.413681078653 0.11087835778158
542.194936164949 0.166056679826076
542.976191251245 0.146333231489735
543.757446337541 0.0483912981067467
544.538701423837 -0.0982131032647943
545.319956510134 -0.233368907833839
546.10121159643 -0.230183016086501
546.882466682726 -0.0756473831580136
547.663721769022 0.103198562177403
548.444976855318 0.149859878181174
549.226231941614 0.174868345758224
550.00748702791 0.0954462376236941
550.788742114206 -0.0368142496187927
551.569997200503 -0.0588389524948405
552.351252286799 -0.0083302503029045
553.132507373095 0.00386478213167369
553.913762459391 0.0235895215035585
554.695017545687 -0.0566016695012585
555.476272631983 -0.155669569558894
556.257527718279 -0.066812227646187
557.038782804576 0.0234059313108155
557.820037890872 0.0532868678297706
558.601292977168 0.0365221293101605
559.382548063464 0.0146149783511459
560.16380314976 0.043392630347452
560.945058236056 0.0760383836542088
561.726313322352 0.0645704281848867
562.507568408649 0.137917229566526
563.288823494945 0.0950835334346101
564.070078581241 -0.0374583639245287
564.851333667537 -0.126188490532341
565.632588753833 -0.0852659745531193
566.413843840129 0.0336297985144336
567.195098926425 0.116148968361588
567.976354012721 -0.0526014908873801
568.757609099018 -0.239738205284845
569.538864185314 -0.102400181629038
570.32011927161 -0.0245452608572833
571.101374357906 -0.0740483450630385
571.882629444202 0.0327360843224373
572.663884530498 0.164554610966118
573.445139616794 0.201485419594534
574.226394703091 0.143837439262931
575.007649789387 0.000800548604649001
575.788904875683 -0.176255630407735
576.570159961979 -0.134263845317959
577.351415048275 0.00482534721093381
578.132670134571 0.109342239209251
578.913925220867 0.0757532007799471
579.695180307163 -0.148414589810923
580.47643539346 -0.160442200243044
581.257690479756 -0.0125533490408167
582.038945566052 0.0614532067015234
582.820200652348 0.0149656230941951
583.601455738644 -0.0498305508237227
584.38271082494 -0.0263209584457597
585.163965911236 -0.0256480896253778
585.945220997533 0.00547791201211386
586.726476083829 0.068577993992751
587.507731170125 0.161690452916805
588.288986256421 0.183837672769721
589.070241342717 0.107739155416072
589.851496429013 0.0516065228473274
590.632751515309 0.158674787593554
591.414006601605 0.130223237349518
592.195261687902 0.0320650018719011
592.976516774198 -0.0329520163775067
593.757771860494 -0.0443869910481393
594.53902694679 -0.0124339621563293
595.320282033086 0.0516237822871026
596.101537119382 0.118894420597129
596.882792205678 0.151189348370349
597.664047291975 0.176795939094578
598.445302378271 0.144571342800363
599.226557464567 0.0272268386485303
};
\addplot [thick, red]
table {%
0.00390627543148067 -0.0119245619970007
0.785161361727615 -0.0119245620992806
1.56641644802375 -0.0119245621294474
2.34767153431988 -0.0119245619990094
3.12892662061602 -0.0119245597660374
3.91018170691215 -0.0119245550983228
4.69143679320829 -0.0119245816869995
5.47269187950442 -0.0119245871862627
6.25394696580056 -0.0119245450457465
7.03520205209669 -0.0119244999140338
7.81645713839283 -0.0119245117847977
8.59771222468896 -0.0119245931832383
9.3789673109851 -0.0119246848246195
10.1602223972812 -0.0119246945559941
10.9414774835774 -0.0119245769898845
11.7227325698735 -0.0119243918323797
12.5039876561696 -0.0119242837463713
13.2852427424658 -0.0119243797908215
14.0664978287619 -0.0119246709099935
14.847752915058 -0.0119249751507267
15.6290080013542 -0.0119250380529339
16.4102630876503 -0.011924725505461
17.1915181739464 -0.0119241744708128
17.9727732602426 -0.01192376338071
18.7540283465387 -0.011923873510809
19.5352834328349 -0.0119245764973373
20.316538519131 -0.0119254824690721
21.0977936054271 -0.0119259197691399
21.8790486917233 -0.0119253962284458
22.6603037780194 -0.0119240495206918
23.4415588643155 -0.0119227197051034
24.2228139506117 -0.0119224768725093
25.0040690369078 -0.0119238285425984
25.7853241232039 -0.0119261518880947
26.5665792095001 -0.0119278700309323
27.3478342957962 -0.0119274413123833
28.1290893820923 -0.0119246001347102
28.9103444683885 -0.011920928717732
29.6915995546846 -0.0119191156304171
30.4728546409807 -0.011921124229198
31.2541097272769 -0.0119264263461253
32.035364813573 -0.0119317264702596
32.8166198998691 -0.0119328113205001
33.5978749861653 -0.0119276448987623
34.3791300724614 -0.0119185937802118
35.1603851587575 -0.0119117700965189
35.9416402450537 -0.0119132131281618
36.7228953313498 -0.0119240692675046
37.504150417646 -0.0119383248870279
38.2854055039421 -0.0119455996402955
39.0666605902382 -0.0119381818005575
39.8479156765344 -0.0119178944933445
40.6291707628305 -0.0118972900996372
41.4104258491266 -0.0118926468689912
42.1916809354228 -0.0119120655227096
42.9729360217189 -0.0119467768421067
43.754191108015 -0.0119734457256482
44.5354461943112 -0.0119686690154687
45.3167012806073 -0.0119275409814663
46.0979563669034 -0.011872680275145
46.8792114531996 -0.0118438753177544
47.6604665394957 -0.0118712005668538
48.4417216257918 -0.0119484511483787
49.222976712088 -0.0120280855472511
50.0042317983841 -0.0120475360704203
50.7854868846802 -0.0119746939225721
51.5667419709764 -0.011841893614526
52.3479970572725 -0.0117381117883418
53.1292521435686 -0.0117538185563447
53.9105072298648 -0.0119094595452149
54.6917623161609 -0.0121201027004282
55.4730174024571 -0.0122338146146693
56.2542724887532 -0.012133429991901
57.0355275750493 -0.0118393101971944
57.8167826613455 -0.0115317865362043
58.5980377476416 -0.0114517676715577
59.3792928339377 -0.0117252556052807
60.1605479202339 -0.012232410411124
60.94180300653 -0.0126359196305346
61.7230580928261 -0.0125869838186759
62.5043131791223 -0.0119980679275832
63.2855682654184 -0.0111880548203964
64.0668233517145 -0.0107418745003044
64.8480784380107 -0.0111136313232093
65.6293335243068 -0.0122307886905886
66.4105886106029 -0.0134153921130419
67.1918436968991 -0.0137504014849588
67.9730987831952 -0.0127290041507844
68.7543538694913 -0.0107833903631721
69.5356089557875 -0.00921745561853606
70.3168640420836 -0.00938554413636047
71.0981191283798 -0.0116128461616642
71.8793742146759 -0.014702259511174
72.660629300972 -0.0164767954730498
73.4418843872681 -0.0151523953436536
74.2231394735643 -0.0108776698471831
75.0043945598604 -0.00628290777561544
75.7856496461566 -0.00500808506348281
76.5669047324527 -0.00889923126368863
77.3481598187488 -0.0162183331454602
78.129414905045 -0.0222978737601367
78.9106699913411 -0.0220513333540031
79.6919250776372 -0.0136329553435975
80.4731801639334 -0.00153620729145263
81.2544352502295 0.00508354230955476
82.0356903365256 -0.000418948719847611
82.8169454228218 -0.0162629173514973
83.5982005091179 -0.0333539582158941
84.379455595414 -0.0396188696144066
85.1607106817102 -0.0257982615749509
85.9419657680063 0.00336112351015329
86.7232208543024 0.0259953004100646
87.5044759405986 0.0210105610615535
88.2857310268947 -0.010772641669133
89.0669861131909 -0.0511520353368398
89.848241199487 -0.0784777765404479
90.6294962857831 -0.0633233973907594
91.4107513720792 0.000360381428867139
92.1920064583754 0.0625480873694666
92.9732615446715 0.06098877845361
93.7545166309677 -0.000605757114343971
94.5357717172638 -0.0740489970718036
95.3170268035599 -0.141807331197695
96.0982818898561 -0.132925900184047
96.8795369761522 -0.00987954876095263
97.6607920624483 0.109161963558665
98.4420471487445 0.091296741769734
99.2233022350406 -0.00540337873281734
100.004557321337 -0.0907263760979967
100.785812407633 -0.179148190640283
101.567067493929 -0.141296947289487
102.348322580225 0.022432293395408
103.129577666521 0.115535949702019
103.910832752817 0.0501331489491904
104.692087839114 -0.0180862360401449
105.47334292541 -0.0948178799680031
106.254598011706 -0.120927558300367
107.035853098002 -0.0290711124049334
107.817108184298 0.0651375890774138
108.598363270594 0.0348972800613529
109.37961835689 -0.0124245896873746
110.160873443186 -0.0303634253488562
110.942128529483 -0.0502592501698526
111.723383615779 0.000279761999336229
112.504638702075 0.051768563535379
113.285893788371 0.00121027142935798
114.067148874667 -0.0389867043400944
114.848403960963 -0.0187498042306189
115.629659047259 -0.00677417584964029
116.410914133556 0.0317337859204771
117.192169219852 0.052502068827365
117.973424306148 -0.0203681304034462
118.754679392444 -0.0569766418723492
119.53593447874 -0.0182520783322573
120.317189565036 0.0130817766702725
121.098444651332 0.0527114278217308
121.879699737629 0.0530060349528649
122.660954823925 -0.0320361351146208
123.442209910221 -0.0587237812746114
124.223464996517 -0.0122092059314515
125.004720082813 0.0244513488161943
125.785975169109 0.0643218570989702
126.567230255405 0.0393339644274988
127.348485341701 -0.0491862189382998
128.129740427998 -0.0576899964846749
128.910995514294 -0.00584653533759138
129.69225060059 0.0312074406868228
130.473505686886 0.0627940556195244
131.254760773182 0.0172079749602922
132.036015859478 -0.0649972103529177
132.817270945774 -0.054646448300796
133.598526032071 0.00420114316900794
134.379781118367 0.0421415213627178
135.161036204663 0.0788133103195011
135.942291290959 0.0210701475704553
136.723546377255 -0.052914223701988
137.504801463551 -0.0344125979187411
138.286056549847 0.0124272494017484
139.067311636143 0.0516773634471071
139.84856672244 0.0633207433306034
140.629821808736 -0.0215423590336852
141.411076895032 -0.0717202701305213
142.192331981328 -0.0369611339277194
142.973587067624 0.00672922867624472
143.75484215392 0.0365873484410502
144.536097240216 0.0322887671515462
145.317352326513 -0.0453317086119402
146.098607412809 -0.0829022062673259
146.879862499105 -0.0282701396149201
147.661117585401 0.0193547039549045
148.442372671697 0.0836828339601641
149.223627757993 0.119837538522381
150.004882844289 0.0315629591880737
150.786137930585 -0.023517625767003
151.567393016882 -0.0172427148880202
152.348648103178 0.0177603228967407
153.129903189474 0.0371895379483803
153.91115827577 -0.0223702012109327
154.692413362066 -0.0484460977017156
155.473668448362 -0.0631507834682248
156.254923534658 -0.120842151732144
157.036178620955 -0.088197427573891
157.817433707251 -0.00767802188941389
158.598688793547 0.0183640319178411
159.379943879843 -0.0239070185071516
160.161198966139 -0.0464961267466817
160.942454052435 -0.0414668190080211
161.723709138731 0.00166433873536627
162.504964225028 0.140789065609779
163.286219311324 0.187456100910317
164.06747439762 0.0544454693442907
164.848729483916 -0.0449092506814622
165.629984570212 -0.00372276138346029
166.411239656508 0.0346146209095168
167.192494742804 0.000145442880448887
167.9737498291 0.018679538564908
168.755004915397 -0.0118895189693846
169.536260001693 -0.110935373195402
170.317515087989 -0.183026021924747
171.098770174285 -0.184990963523749
171.880025260581 -0.118216677400385
172.661280346877 -0.0444463522533256
173.442535433173 -0.138762624424516
174.22379051947 -0.169738524443551
175.005045605766 -0.0952634216849555
175.786300692062 0.00278790137341099
176.567555778358 0.0995759000234528
177.348810864654 0.177062923053994
178.13006595095 0.177198017707122
178.911321037246 0.0630852140267753
179.692576123542 -0.102065883003723
180.473831209839 -0.144232627859036
181.255086296135 -0.182953839435188
182.036341382431 -0.151822607028066
182.817596468727 -0.0243815755959632
183.598851555023 0.075397358263657
184.380106641319 0.0527137343187634
185.161361727615 -0.0167170025771701
185.942616813912 -0.0853770677326132
186.723871900208 -0.0417843462934189
187.505126986504 0.192097959658943
188.2863820728 0.221351648335593
189.067637159096 0.0534188959700812
189.848892245392 -0.0371966374721749
190.630147331688 -0.0451940925930567
191.411402417985 -0.0648855354485821
192.192657504281 -0.0943531585187071
192.973912590577 -0.0463655817771392
193.755167676873 -0.00777939226221
194.536422763169 -0.166760362608809
195.317677849465 -0.235535270681042
196.098932935761 -0.161044637684245
196.880188022057 -0.0386981134574345
197.661443108354 0.0314924977706309
198.44269819465 0.0203014771939893
199.223953280946 -0.0436029422717877
200.005208367242 -0.117557524090864
200.786463453538 -0.123988856160551
201.567718539834 -0.0797259873870802
202.34897362613 0.0663636632758142
203.130228712427 0.232603317675195
203.911483798723 0.232536440967733
204.692738885019 0.0733227843781279
205.473993971315 -0.063333443500353
206.255249057611 -0.128305152592252
207.036504143907 -0.121593621869055
207.817759230203 -0.0392905200947169
208.599014316499 -0.00147338496533193
209.380269402796 -0.0432106760172976
210.161524489092 -0.0327037826629986
210.942779575388 0.0101390297912033
211.724034661684 0.0108374288505538
212.50528974798 0.102095000362695
213.286544834276 0.113551924935693
214.067799920572 0.00197328503559817
214.849055006869 -0.0473630351429536
215.630310093165 -0.0310336015473287
216.411565179461 0.00886975485356543
217.192820265757 0.0345169448898173
217.974075352053 -0.0277497894944433
218.755330438349 -0.0877924474367376
219.536585524645 -0.061820190025227
220.317840610941 -0.0345204198929209
221.099095697238 0.0102874282794617
221.880350783534 0.0642072708813389
222.66160586983 0.0345681200308881
223.442860956126 -0.0415517142465462
224.224116042422 -0.0456806088241646
225.005371128718 -0.036172355767309
225.786626215014 0.153422796660623
226.567881301311 0.19365082988391
227.349136387607 0.0477197483048019
228.130391473903 -0.0347204598134109
228.911646560199 -0.100375259425904
229.692901646495 -0.141382654773011
230.474156732791 -0.141560768159602
231.255411819087 -0.0701264078200032
232.036666905384 -0.0514262457254877
232.81792199168 -0.208493992938754
233.599177077976 -0.217785159379785
234.380432164272 -0.0985870328803184
235.161687250568 0.0387052068540679
235.942942336864 0.152353941150151
236.72419742316 0.200201038405094
237.505452509456 0.136966170217931
238.286707595753 -0.0328211347051904
239.067962682049 -0.118732552602182
239.849217768345 -0.174070953662824
240.630472854641 -0.176252423627324
241.411727940937 -0.0608347523792318
242.192983027233 0.0370332434299487
242.974238113529 0.027660261447772
243.755493199826 -0.0214504854962345
244.536748286122 -0.0239514474251253
245.318003372418 -0.049085268388133
246.099258458714 0.0586330052490107
246.88051354501 0.210602009944712
247.661768631306 0.115653912962243
248.443023717602 -0.0188699118161417
249.224278803898 -0.0605397153785501
250.005533890195 -0.0229598891136342
250.786788976491 0.00216179237122216
251.568044062787 -0.0379179585377432
252.349299149083 -0.0137667540227103
253.130554235379 -0.066049783668422
253.911809321675 -0.173206820242508
254.693064407971 -0.12778420249193
255.474319494268 -0.0125460271597432
256.255574580564 0.0395698818638474
257.03682966686 -0.00475950524672458
257.818084753156 -0.0473759052816551
258.599339839452 -0.0532285586615761
259.380594925748 -0.0275347559669579
260.161850012044 0.100998177210395
260.94310509834 0.183457155408724
261.724360184637 0.0695813225726374
262.505615270933 -0.0966916552068424
263.286870357229 0.0136454546098689
264.068125443525 0.194487631856198
264.849380529821 0.111611822083143
265.630635616117 -0.00992915916905089
266.411890702413 0.0875661298589685
267.19314578871 0.0536036006671467
267.974400875006 -0.114084893061048
268.755655961302 -0.251339013422515
269.536911047598 -0.216802127906031
270.318166133894 -0.10251344748856
271.09942122019 0.0842114395229607
271.880676306486 0.190331233892021
272.661931392783 0.119654888483038
273.443186479079 -0.064963528946091
274.224441565375 -0.151982218393334
275.005696651671 0.0788578665026816
275.786951737967 0.235903825891306
276.568206824263 0.081781408017977
277.349461910559 -0.0586347992150417
278.130716996855 -0.04568987354176
278.911972083152 0.0487193469027448
279.693227169448 0.0498775597136
280.474482255744 0.00429164966329262
281.25573734204 -0.00754716966366025
282.036992428336 0.109701800149255
282.818247514632 -0.0441803531747574
283.599502600928 -0.222406460200081
284.380757687225 -0.241217978642649
285.162012773521 -0.15557670042284
285.943267859817 0.0488488265730897
286.724522946113 0.200678902370163
287.505778032409 0.145285359738016
288.287033118705 -0.0438570387183456
289.068288205001 -0.188600340217848
289.849543291297 0.0116002625899663
290.630798377594 0.218691792240704
291.41205346389 0.109723757330201
292.193308550186 -0.0808106141624554
292.974563636482 -0.172673428838504
293.755818722778 0.114297764884407
294.537073809074 0.26523389497873
295.31832889537 0.0902558035638159
296.099583981667 -0.0217888455955373
296.880839067963 -0.0127975606555097
297.662094154259 -0.0296693907378968
298.443349240555 -0.0682540209046741
299.224604326851 -0.107046140945234
300.005859413147 -0.13137325143363
300.787114499443 0.0978515391435621
301.56836958574 0.190428210202938
302.349624672036 0.0239766425943225
303.130879758332 -0.111973463214626
303.912134844628 -0.185765114711688
304.693389930924 -0.108839242948415
305.47464501722 0.112643851678937
306.255900103516 0.167381347299663
307.037155189812 0.035466651421562
307.818410276109 -0.0632887852350583
308.599665362405 -0.0807567379369609
309.380920448701 0.127252307459721
310.162175534997 0.164038087722396
310.943430621293 0.0360032172634324
311.724685707589 -0.015715023030952
312.505940793885 -0.0450844156862444
313.287195880182 -0.10795019417398
314.068450966478 -0.146752885849715
314.849706052774 -0.12340453178833
315.63096113907 -0.0433803305410835
316.412216225366 -0.115240735280149
317.193471311662 -0.1564092725462
317.974726397958 -0.106104752959293
318.755981484254 -0.0429770744135252
319.537236570551 -0.020995374965656
320.318491656847 -0.0393114064420578
321.099746743143 -0.0812963606858822
321.881001829439 -0.117392928510724
322.662256915735 -0.114766113144118
323.443512002031 -0.0989440045018023
324.224767088327 -0.0399343992332121
325.006022174624 0.0611990781193614
325.78727726092 0.128849149305162
326.568532347216 0.106854326765902
327.349787433512 0.0197880897820531
328.131042519808 -0.0857306584944015
328.912297606104 -0.165854315383576
329.6935526924 -0.179448292087833
330.474807778697 -0.147996268371165
331.256062864993 -0.0849274020581218
332.037317951289 0.0496424405134059
332.818573037585 0.163839843335754
333.599828123881 0.139941412723074
334.381083210177 0.011724524901754
335.162338296473 -0.122456142801696
335.943593382769 -0.2157324269119
336.724848469066 -0.167982493722629
337.506103555362 -0.00218438003252658
338.287358641658 0.144420175554319
339.068613727954 0.172166403041025
339.84986881425 0.0622526317698061
340.631123900546 -0.100629767898533
341.412378986842 -0.149694301357975
342.193634073139 -0.0908866137252796
342.974889159435 0.0275134841999258
343.756144245731 0.0742414854623619
344.537399332027 0.0170463799036683
345.318654418323 -0.0458156129442509
346.099909504619 -0.0994416834690732
346.881164590915 -0.14527547698473
347.662419677211 -0.0631167103305499
348.443674763508 0.00199389510077485
349.224929849804 0.00562865162954158
350.0061849361 -0.0334645141122492
350.787440022396 -0.0876491109768057
351.568695108692 -0.153469514699742
352.349950194988 -0.113765425685403
353.131205281284 0.00699395800244219
353.912460367581 0.122538049260615
354.693715453877 0.156273964234807
355.474970540173 0.0645790856768488
356.256225626469 -0.108303622962376
357.037480712765 -0.175844336336459
357.818735799061 -0.0231494555818333
358.599990885357 0.155204518121657
359.381245971653 0.118914419185304
360.16250105795 -0.0493750405397714
360.943756144246 -0.116539225895261
361.725011230542 0.147273097226489
362.506266316838 0.15462856426285
363.287521403134 -0.0143891417535166
364.06877648943 -0.111766378511273
364.850031575726 -0.165126421861757
365.631286662023 0.0818579116707086
366.412541748319 0.228620340721385
367.193796834615 0.0882727001528894
367.975051920911 -0.017604339796143
368.756307007207 -0.0415655212114341
369.537562093503 -0.0368463334260066
370.318817179799 -0.0687051970758683
371.100072266095 -0.0941565188732983
371.881327352392 -0.0467699946173044
372.662582438688 -0.00164222628194348
373.443837524984 0.0198620696699823
374.22509261128 -0.0937236334697895
375.006347697576 -0.192197864783659
375.787602783872 -0.192349981759159
376.568857870168 -0.107165404804283
377.350112956465 -0.0989059939277288
378.131368042761 -0.0750468278685073
378.912623129057 -0.045125609260274
379.693878215353 -0.0473758675599141
380.475133301649 -0.0703074634018918
381.256388387945 -0.103665019314271
382.037643474241 -0.133189654177304
382.818898560538 -0.134676637620138
383.600153646834 -0.0581633160728569
384.38140873313 0.0471890628710047
385.162663819426 0.152316930346686
385.943918905722 0.197908801530095
386.725173992018 0.127136095409125
387.506429078314 -0.0368224066959476
388.28768416461 -0.159329138606506
389.068939250907 -0.191965013383548
389.850194337203 -0.227024550543913
390.631449423499 -0.0939962309298747
391.412704509795 0.108338207953023
392.193959596091 0.147274799366292
392.975214682387 0.0316362353835338
393.756469768683 -0.0992502805053755
394.53772485498 -0.131261600964474
395.318979941276 0.11129323190056
396.100235027572 0.261980540405412
396.881490113868 0.115346015962166
397.662745200164 -0.0158928204550391
398.44400028646 -0.0225078761331382
399.225255372756 -0.0130298376850448
400.006510459052 -0.0576721376881193
400.787765545349 -0.0877422438911566
401.569020631645 -0.0471877183171142
402.350275717941 0.0179418323132328
403.131530804237 0.0242661151851249
403.912785890533 -0.112805230758723
404.694040976829 -0.21418984837973
405.475296063125 -0.203205529912471
406.256551149422 -0.110931870852598
407.037806235718 -0.0622072398358953
407.819061322014 -0.0135642332114945
408.60031640831 -0.00389442504768143
409.381571494606 -0.0418866961215787
410.162826580902 -0.0821237303419196
410.944081667198 -0.136359743182732
411.725336753495 -0.166514196859418
412.506591839791 -0.107939056394702
413.287846926087 0.00674700816112822
414.069102012383 0.117769367038416
414.850357098679 0.18419629767367
415.631612184975 0.155353642839529
416.412867271271 0.0110099654807456
417.194122357567 -0.134587178643281
417.975377443864 -0.155248393272059
418.75663253016 -0.213131854397368
419.537887616456 -0.126687079098199
420.319142702752 0.00579056654095349
421.100397789048 0.0583047807869156
421.881652875344 0.00921961038709918
422.66290796164 -0.0276487326640341
423.444163047937 -0.0525621262382932
424.225418134233 -0.0575520601741768
425.006673220529 0.0995865277375262
425.787928306825 0.182659788813975
426.569183393121 0.0643516295028669
427.350438479417 -0.0535897628617292
428.131693565713 -0.0768024130107142
428.91294865201 0.0965673483427259
429.694203738306 0.138201629771649
430.475458824602 0.0248279624551339
431.256713910898 -0.00684769191745904
432.037968997194 -0.0372376273665152
432.81922408349 -0.121843119592093
433.600479169786 -0.172689681066877
434.381734256082 -0.150888128597078
435.162989342379 -0.0664850732605689
435.944244428675 -0.117268254064586
436.725499514971 -0.110714055521869
437.506754601267 -0.0345933120317375
438.288009687563 0.0106085777950972
439.069264773859 -0.00716464727840553
439.850519860155 -0.0566466800670126
440.631774946452 -0.118478698657887
441.413030032748 -0.163188658867917
442.194285119044 -0.139753652581867
442.97554020534 -0.0893437585097488
443.756795291636 0.0281093648210311
444.538050377932 0.176467330032197
445.319305464228 0.212459867027448
446.100560550524 0.106709752240449
446.881815636821 -0.0648758435929401
447.663070723117 -0.211108726529143
448.444325809413 -0.252303984333895
449.225580895709 -0.091302319748267
450.006835982005 0.138338835840452
450.788091068301 0.193107171153074
451.569346154597 0.0477601140089417
452.350601240894 -0.129208566227685
453.13185632719 -0.151042533507017
453.913111413486 0.111928830476853
454.694366499782 0.221291447217306
455.475621586078 0.056957379334567
456.256876672374 -0.0716149576791623
457.03813175867 -0.0837320689132378
457.819386844966 0.172711293110677
458.600641931263 0.145915893183503
459.381897017559 0.0395980581813811
460.163152103855 -0.0127963205362898
460.944407190151 0.0895298337894774
461.725662276447 0.042194853766275
462.506917362743 -0.0321168363352011
463.288172449039 -0.117760864930527
464.069427535336 -0.12486750460603
464.850682621632 -0.0592792264226144
465.631937707928 0.0695744880883605
466.413192794224 0.0964938384212947
467.19444788052 0.0376910162286672
467.975702966816 -0.0240708847231361
468.756958053112 -0.016233159034509
469.538213139408 -0.0818206918780208
470.319468225705 -0.135483640612081
471.100723312001 -0.138218982610027
471.881978398297 -0.0594737929058499
472.663233484593 0.0709345963378334
473.444488570889 0.0272181714482392
474.225743657185 -0.0966371309271943
475.006998743481 -0.185554800287057
475.788253829778 -0.163671177741591
476.569508916074 -0.0437000746076417
477.35076400237 0.028995155937951
478.132019088666 0.0271087385115663
478.913274174962 -0.0354001649839069
479.694529261258 -0.090559521762444
480.475784347554 -0.110712214104968
481.257039433851 -0.180459554046904
482.038294520147 -0.136067504429375
482.819549606443 -0.0283699470662574
483.600804692739 0.0729283773872657
484.382059779035 0.105040706010833
485.163314865331 0.05542670768372
485.944569951627 -0.0462922283609715
486.725825037923 -0.149660281361227
487.50708012422 -0.178690933721811
488.288335210516 -0.187280857324924
489.069590296812 -0.123517536196359
489.850845383108 0.040785756380921
490.632100469404 0.154327063695325
491.4133555557 0.10394306629122
492.194610641996 -0.0251543845853663
492.975865728293 -0.115000065582306
493.757120814589 -0.184850017065995
494.538375900885 -0.112660030720136
495.319630987181 0.0826377500216102
496.100886073477 0.182665507707126
496.882141159773 0.102474773854116
497.663396246069 -0.0650829084826781
498.444651332365 -0.134160430597444
499.225906418662 0.0820157331642466
500.007161504958 0.253642314798196
500.788416591254 0.135804082953694
501.56967167755 -0.0152340738057741
502.350926763846 0.0243679193077401
503.132181850142 0.0701420026702346
503.913436936438 0.00436099936802532
504.694692022735 -0.0334306856308427
505.475947109031 -0.0899834914914832
506.257202195327 0.148889578856398
507.038457281623 0.157009418483194
507.819712367919 0.0731075684036282
508.600967454215 -0.0265289398208315
509.382222540511 -0.0789945455808562
510.163477626807 -0.0749015666246228
510.944732713104 -0.0842852203091426
511.7259877994 -0.0641012252340839
512.507242885696 -0.0498037142447918
513.288497971992 0.00546013559488062
514.069753058288 0.16213904263555
514.851008144584 0.0858878455358053
515.63226323088 -0.0303047884351836
516.413518317177 -0.164244128040707
517.194773403473 -0.182518521891201
517.976028489769 -0.0718559957081722
518.757283576065 0.0702999637264102
519.538538662361 0.0771512619476053
520.319793748657 0.0337098868116388
521.101048834953 -0.0425743754694324
521.88230392125 -0.0474160419195945
522.663559007546 -0.0584310365792603
523.444814093842 -0.0862880026364522
524.226069180138 -0.00912167717173284
525.007324266434 -0.0107969132336863
525.78857935273 -0.203729489480169
526.569834439026 -0.245130788421669
527.351089525322 -0.131020922410865
528.132344611619 -0.000105772400837757
528.913599697915 0.0518110869284283
529.694854784211 0.0156023020388204
530.476109870507 -0.0451497441376034
531.257364956803 -0.115827618807405
532.038620043099 -0.0653412646328536
532.819875129395 0.100700908451265
533.601130215692 0.20920376591798
534.382385301988 0.170642139296616
535.163640388284 -0.0344852044042906
535.94489547458 -0.112465845462561
536.726150560876 0.174842336567865
537.507405647172 0.215628426124103
538.288660733468 0.0277647680409758
539.069915819764 -0.0769080218835627
539.851170906061 0.00738013181925392
540.632425992357 0.113709777619676
541.413681078653 0.0617874944444539
542.194936164949 0.0133077763434957
542.976191251245 0.0725066610612574
543.757446337541 0.13441305538336
544.538701423837 0.0242225384869441
545.319956510134 -0.122693854441543
546.10121159643 -0.213488331990258
546.882466682726 -0.135644200871218
547.663721769022 -0.00253943865112329
548.444976855318 0.0996923929317634
549.226231941614 0.0982265124213783
550.00748702791 0.034137896533678
550.788742114206 -0.0573594629173896
551.569997200503 -0.0685994601350124
552.351252286799 -0.0126438586697634
553.132507373095 0.00196286417990665
553.913762459391 -0.0484682761118508
554.695017545687 -0.0446838727382886
555.476272631983 -0.0762503508424936
556.257527718279 -0.0813986798326144
557.038782804576 0.0099642754385562
557.820037890872 0.0786040388656317
558.601292977168 0.0288814176831657
559.382548063464 -0.0377861325246113
560.16380314976 -0.0501969586530964
560.945058236056 -0.0199978450727334
561.726313322352 0.186376337327
562.507568408649 0.157486585878241
563.288823494945 0.0172004799110277
564.070078581241 -0.0566459618764407
564.851333667537 -0.0978588381785223
565.632588753833 -0.111427002964651
566.413843840129 -0.107473585276335
567.195098926425 -0.0386732075711446
567.976354012721 -0.0668537472882993
568.757609099018 -0.241272229858344
569.538864185314 -0.223949420247252
570.32011927161 -0.0680642951489886
571.101374357906 0.103885348975054
571.882629444202 0.218805537427373
572.663884530498 0.212954662466584
573.445139616794 0.051250431981557
574.226394703091 -0.113629593885326
575.007649789387 -0.140631018258284
575.788904875683 -0.0660032030628572
576.570159961979 -0.0127184323163707
577.351415048275 -0.022368645813568
578.132670134571 -0.0307004004080906
578.913925220867 -0.0246773995428502
579.695180307163 -0.180632883958622
580.47643539346 -0.152652180032412
581.257690479756 -0.0227598048347206
582.038945566052 0.0560563666083914
582.820200652348 0.0187848012702174
583.601455738644 -0.0594419677601071
584.38271082494 -0.0847992869783374
585.163965911236 -0.0993297421990087
585.945220997533 -0.0102148915934308
586.726476083829 0.139840221389483
587.507731170125 0.179009740165653
588.288986256421 0.0243065519032737
589.070241342717 -0.153480305577735
589.851496429013 0.0773824170269206
590.632751515309 0.263097111648885
591.414006601605 0.0994642974415838
592.195261687902 -0.0322368623066432
592.976516774198 0.0350221975442089
593.757771860494 0.0496926556735976
594.53902694679 0.00570863409468771
595.320282033086 -0.028747966799009
596.101537119382 -0.058066665293321
596.882792205678 0.186650032438785
597.664047291975 0.141538998348847
598.445302378271 0.0799649251735421
599.226557464567 -0.0273047361186879
};
\addplot [thick, red]
table {%
0.00390627543148067 0.0113962330433194
0.785161361727615 0.0113962329091581
1.56641644802375 0.0113962328275717
2.34767153431988 0.0113962328966121
3.12892662061602 0.0113962329082329
3.91018170691215 0.0113962299671663
4.69143679320829 0.0113962261790458
5.47269187950442 0.0113962453556365
6.25394696580056 0.0113962781809623
7.03520205209669 0.0113962726865919
7.81645713839283 0.0113962014850288
8.59771222468896 0.0113961090193083
9.3789673109851 0.0113960895413686
10.1602223972812 0.0113962061265206
10.9414774835774 0.0113964129287538
11.7227325698735 0.0113965554789253
12.5039876561696 0.0113964736500696
13.2852427424658 0.0113961464237756
14.0664978287619 0.0113957624225046
14.847752915058 0.0113956297655751
15.6290080013542 0.0113959519311738
16.4102630876503 0.0113966188493836
17.1915181739464 0.0113971953021009
17.9727732602426 0.0113971778726266
18.7540283465387 0.0113963894471737
19.5352834328349 0.0113952270585542
20.316538519131 0.0113945149655843
21.0977936054271 0.0113949645945743
21.8790486917233 0.0113965642552414
22.6603037780194 0.0113983732484693
23.4415588643155 0.011399005210299
24.2228139506117 0.0113976114964326
25.0040690369078 0.0113947177625971
25.7853241232039 0.0113921997911655
26.5665792095001 0.0113921712122947
27.3478342957962 0.0113953634551582
28.1290893820923 0.0114001492771549
28.9103444683885 0.0114031721992975
29.6915995546846 0.0114015326042512
30.4728546409807 0.0113952249516445
31.2541097272769 0.0113879544348012
32.035364813573 0.0113852285833163
32.8166198998691 0.0113904807420615
33.5978749861653 0.0114017610875628
34.3791300724614 0.0114117869509
35.1603851587575 0.0114122474507349
35.9416402450537 0.011400121614454
36.7228953313498 0.0113815472718213
37.504150417646 0.0113694871287311
38.2854055039421 0.0113753239527841
39.0666605902382 0.011399378490459
39.8479156765344 0.0114275901493502
40.6291707628305 0.0114387065835778
41.4104258491266 0.0114191729267104
42.1916809354228 0.0113760230808523
42.9729360217189 0.0113369914949086
43.754191108015 0.0113342175150247
44.5354461943112 0.0113799299406219
45.3167012806073 0.0114512204575219
46.0979563669034 0.0114985391077388
46.8792114531996 0.011477693623316
47.6604665394957 0.0113864023654642
48.4417216257918 0.011277684612612
49.222976712088 0.0112330800524469
50.0042317983841 0.0113057602026338
50.7854868846802 0.0114703846867377
51.5667419709764 0.0116215706205937
52.3479970572725 0.0116355809201094
53.1292521435686 0.0114634329725293
53.9105072298648 0.0111903251094527
54.6917623161609 0.0110052533169726
55.4730174024571 0.0110797225431319
56.2542724887532 0.0114262968151827
57.0355275750493 0.0118446072138116
57.8167826613455 0.0120223449494418
58.5980377476416 0.0117523108050906
59.3792928339377 0.0111249610961638
60.1605479202339 0.0105393259975387
60.94180300653 0.0104728846017041
61.7230580928261 0.0111225797617924
62.5043131791223 0.012168831519327
63.2855682654184 0.0128896798878178
64.0668233517145 0.0126253328420996
64.8480784380107 0.0113136975370712
65.6293335243068 0.00970323041623174
66.4105886106029 0.00899228161865129
67.1918436968991 0.0100006674659256
67.9730987831952 0.0123981252188201
68.7543538694913 0.0146558576795453
69.5356089557875 0.0149531644709732
70.3168640420836 0.0125232817846923
71.0981191283798 0.00852285827711574
71.8793742146759 0.00568798124748051
72.660629300972 0.00663140061745303
73.4418843872681 0.0116508143066998
74.2231394735643 0.0178248632695988
75.0043945598604 0.0205898707835235
75.7856496461566 0.016906345338691
76.5669047324527 0.00786012549131201
77.3481598187488 -0.000960893419548357
78.129414905045 -0.00232529580716663
78.9106699913411 0.00707217048740753
79.6919250776372 0.0224369038289805
80.4731801639334 0.0330603658679015
81.2544352502295 0.0297715278980355
82.0356903365256 0.0114189382239217
82.8169454228218 -0.0123768138904005
83.5982005091179 -0.023829623887722
84.379455595414 -0.00905679617171228
85.1607106817102 0.0264422825482223
85.9419657680063 0.0580493812134632
86.7232208543024 0.0619084132445154
87.5044759405986 0.0297766124078505
88.2857310268947 -0.0265163818652358
89.0669861131909 -0.0691596224688911
89.848241199487 -0.0523944641038579
90.6294962857831 0.0247700715111839
91.4107513720792 0.1018537380469
92.1920064583754 0.123573664155607
92.9732615446715 0.0756775153282927
93.7545166309677 -0.0389218702156563
94.5357717172638 -0.149527943750392
95.3170268035599 -0.125722264342798
96.0982818898561 0.0288196294247949
96.8795369761522 0.153533240529697
97.6607920624483 0.182820337416974
98.4420471487445 0.103528648885021
99.2233022350406 -0.106779411153969
100.004557321337 -0.252657557188054
100.785812407633 -0.13174445911065
101.567067493929 0.0802291744704115
102.348322580225 0.17046815747012
103.129577666521 0.183512893798891
103.910832752817 -0.0168412355349383
104.692087839114 -0.264472346992423
105.47334292541 -0.21140991374635
106.254598011706 0.00983692890152951
107.035853098002 0.13316752903786
107.817108184298 0.197653439222717
108.598363270594 0.0127086357089609
109.37961835689 -0.246466984020152
110.160873443186 -0.215827359370152
110.942128529483 -0.00530321686045425
111.723383615779 0.124929828423247
112.504638702075 0.200598285536926
113.285893788371 -0.0112331652648135
114.067148874667 -0.238531176903265
114.848403960963 -0.197970850230556
115.629659047259 0.00561101595258152
116.410914133556 0.133008991042197
117.192169219852 0.197693526847593
117.973424306148 -0.0572280631801971
118.754679392444 -0.235970764860109
119.53593447874 -0.174795021062573
120.317189565036 0.0247080643435328
121.098444651332 0.151310045465928
121.879699737629 0.183559492531434
122.660954823925 -0.114083922133186
123.442209910221 -0.233437077173475
124.223464996517 -0.136632429150064
125.004720082813 0.0516409754912802
125.785975169109 0.174153397952401
126.567230255405 0.144312438824192
127.348485341701 -0.16885696344523
128.129740427998 -0.224356838403728
128.910995514294 -0.0945462212700201
129.69225060059 0.069177967660588
130.473505686886 0.18686551477164
131.254760773182 0.102804760893678
132.036015859478 -0.194659898973301
132.817270945774 -0.218720881388225
133.598526032071 -0.0760201201781275
134.379781118367 0.0931600093367444
135.161036204663 0.206325949067124
135.942291290959 0.0377673956131269
136.723546377255 -0.219071731843459
137.504801463551 -0.20001388886551
138.286056549847 -0.00277848939241351
139.067311636143 0.127064128178573
139.84856672244 0.201391611670152
140.629821808736 -0.0644701971405406
141.411076895032 -0.225094930999706
142.192331981328 -0.161172069463475
142.973587067624 -1.88849472325422e-05
143.75484215392 0.118972573928601
144.536097240216 0.186679181758429
145.317352326513 -0.0358688583407283
146.098607412809 -0.237025647643395
146.879862499105 -0.190281058771195
147.661117585401 -0.0113438163042359
148.442372671697 0.160327027745538
149.223627757993 0.179023956754478
150.004882844289 -0.15319219279045
150.786137930585 -0.215287433349326
151.567393016882 0.00226928587727942
152.348648103178 0.0945948729540842
153.129903189474 0.183652473119841
153.91115827577 0.0163740251868219
154.692413362066 -0.221943485330218
155.473668448362 -0.197672074886271
156.254923534658 -0.10744732673646
157.036178620955 -0.000270515453918715
157.817433707251 0.116724882733807
158.598688793547 0.158829212868449
159.379943879843 -0.0234307408100021
160.161198966139 -0.206030754092715
160.942454052435 -0.179509495419571
161.723709138731 -0.0309270852212977
162.504964225028 0.159152358518485
163.286219311324 0.125136220327794
164.06747439762 -0.203515665245737
164.848729483916 -0.0455664077078285
165.629984570212 0.106785527138469
166.411239656508 0.174376809662861
167.192494742804 0.122098728216482
167.9737498291 -0.236827601519875
168.755004915397 -0.152790970449087
169.536260001693 0.0466316481183972
170.317515087989 -0.00753390961053219
171.098770174285 -0.0343265913989577
171.880025260581 -0.0439113207152209
172.661280346877 -0.0404442224311637
173.442535433173 -0.0478235308818022
174.22379051947 -0.0601378206889042
175.005045605766 -0.0259710073978693
175.786300692062 0.0574272021118109
176.567555778358 0.146172071870462
177.348810864654 0.24105067959054
178.13006595095 0.253742863642475
178.911321037246 0.129204356695577
179.692576123542 -0.135645027522796
180.473831209839 -0.300963459694469
181.255086296135 -0.213552388968111
182.036341382431 -0.0331457293978393
182.817596468727 0.106928430269342
183.598851555023 0.185466847272888
184.380106641319 0.047725827835045
185.161361727615 -0.188599040871779
185.942616813912 -0.229368531388058
186.723871900208 -0.0415040835142689
187.505126986504 0.178542729245086
188.2863820728 0.133550581917674
189.067637159096 -0.204903239126663
189.848892245392 0.0259007285091845
190.630147331688 0.0794054527731021
191.411402417985 0.0856679522640952
192.192657504281 0.0320152249866184
192.973912590577 -0.11651305970773
193.755167676873 -0.134308660321672
194.536422763169 -0.0533023629706489
195.317677849465 -0.0326694469639799
196.098932935761 -0.00131477964224103
196.880188022057 0.0778920980454036
197.661443108354 0.151435820019884
198.44269819465 0.131698517317382
199.223953280946 0.0146016157325601
200.005208367242 -0.119491443642484
200.786463453538 -0.161075195011042
201.567718539834 -0.0597044884144799
202.34897362613 0.107947586023956
203.130228712427 0.236638959154162
203.911483798723 0.243451153784515
204.692738885019 0.00872086621538986
205.473993971315 -0.264134252046433
206.255249057611 -0.188566630950592
207.036504143907 0.0242883672591783
207.817759230203 0.1284282329879
208.599014316499 0.15714701620242
209.380269402796 -0.0970617282268255
210.161524489092 -0.248117877099327
210.942779575388 -0.175886197276139
211.724034661684 0.0562679891594136
212.50528974798 0.196370107692594
213.286544834276 0.17360690644919
214.067799920572 -0.172205049725994
214.849055006869 -0.203652188014153
215.630310093165 -0.0145884210517737
216.411565179461 0.0839789702643363
217.192820265757 0.184227175980879
217.974075352053 0.0512008166079282
218.755330438349 -0.22594003405594
219.536585524645 -0.18960968736756
220.317840610941 -0.0831955181274286
221.099095697238 0.0689825207574397
221.880350783534 0.192890252264298
222.66160586983 0.104809573276253
223.442860956126 -0.191961106997759
224.224116042422 -0.244245106843386
225.005371128718 -0.0262356812022173
225.786626215014 0.181170101986557
226.567881301311 0.122753105281314
227.349136387607 -0.189316226568637
228.130391473903 0.0407845009829748
228.911646560199 0.0262498111029412
229.692901646495 0.00163054474669987
230.474156732791 -0.0324941376189329
231.255411819087 -0.073615486140565
232.036666905384 -0.0844108547877856
232.81792199168 -0.0802380594167524
233.599177077976 -0.0809547138854227
234.380432164272 -0.0186809922595561
235.161687250568 0.0871722612429264
235.942942336864 0.199299196912035
236.72419742316 0.267780871651028
237.505452509456 0.199870765531214
238.286707595753 -0.0322567895727594
239.067962682049 -0.303921978036147
239.849217768345 -0.227186377659085
240.630472854641 -0.0278511101637073
241.411727940937 0.090518313360489
242.192983027233 0.17698351943493
242.974238113529 0.0783942479534542
243.755493199826 -0.167480565668926
244.536748286122 -0.239867121217291
245.318003372418 -0.121468215768426
246.099258458714 0.115950303247507
246.88051354501 0.229404552419889
247.661768631306 -0.0623212873874349
248.443023717602 -0.203988723353983
249.224278803898 0.0429927001771616
250.005533890195 0.0956707885028295
250.786788976491 0.169940195589584
251.568044062787 0.053136572668231
252.349299149083 -0.23422145341281
253.130554235379 -0.20052916400606
253.911809321675 -0.0893167375394499
254.693064407971 -0.00314312844907303
255.474319494268 0.107438183800306
256.255574580564 0.174912499441481
257.03682966686 0.0271565288860237
257.818084753156 -0.192309396304402
258.599339839452 -0.201683459307433
259.380594925748 -0.0670485861372359
260.161850012044 0.12292638151106
260.94310509834 0.201290245748864
261.724360184637 -0.107377529261976
262.505615270933 -0.227558514601662
263.286870357229 0.112868890046638
264.068125443525 0.227120794664684
264.849380529821 0.0598210017044526
265.630635616117 -0.182687624399241
266.411890702413 0.165603536655557
267.19314578871 0.149101630681139
267.974400875006 -0.0389264922807267
268.755655961302 -0.194731553036845
269.536911047598 -0.259951607646115
270.318166133894 -0.123761265237741
271.09942122019 0.0840335919224171
271.880676306486 0.22813036643324
272.661931392783 0.153642193657479
273.443186479079 -0.127415450750724
274.224441565375 -0.174129905206027
275.005696651671 0.0638848597342159
275.786951737967 0.209540270300213
276.568206824263 -0.110069863031146
277.349461910559 -0.208749652653801
278.130716996855 0.099776063885117
278.911972083152 0.159415215111781
279.693227169448 0.157675753882618
280.474482255744 -0.191613201739117
281.25573734204 -0.0706092119421609
282.036992428336 0.165667832923595
282.818247514632 0.103008721126813
283.599502600928 -0.124459937991161
284.380757687225 -0.224565249721317
285.162012773521 -0.149164592013395
285.943267859817 0.0522099980881573
286.724522946113 0.209562768612601
287.505778032409 0.231473621482842
288.287033118705 -0.0288490975526871
289.068288205001 -0.222711107298858
289.849543291297 -0.0264868653997926
290.630798377594 0.197808524294074
291.41205346389 0.172929825375148
292.193308550186 -0.195889848001743
292.974563636482 -0.203500506924039
293.755818722778 0.125461785576753
294.537073809074 0.2413524795604
295.31832889537 -0.0817650627337233
296.099583981667 -0.0851489134663987
296.880839067963 0.109315434119115
297.662094154259 0.0965060476511583
298.443349240555 0.00138562270018543
299.224604326851 -0.158232192974917
300.005859413147 -0.118672469692325
300.787114499443 0.119975211122389
301.56836958574 0.203683992004435
302.349624672036 0.0533600572902789
303.130879758332 -0.186157542808474
303.912134844628 -0.204248861286213
304.693389930924 -0.0313520286129418
305.47464501722 0.153974499283113
306.255900103516 0.169676353933267
307.037155189812 -0.162068569095235
307.818410276109 -0.244346824820471
308.599665362405 0.0303567348894557
309.380920448701 0.187417615251733
310.162175534997 0.168069304059357
310.943430621293 -0.210764574212775
311.724685707589 -0.00860570379535455
312.505940793885 0.0657886867913922
313.287195880182 0.0333491724557436
314.068450966478 -0.0511617318235066
314.849706052774 -0.145117607124156
315.63096113907 -0.114259123920103
316.412216225366 0.0277621046229494
317.193471311662 0.053057435554006
317.974726397958 0.050310818239977
318.755981484254 0.0760231032707479
319.537236570551 0.105608602892951
320.318491656847 0.0941339416089355
321.099746743143 0.0322158688479904
321.881001829439 -0.0372413375648074
322.662256915735 -0.0649648865602887
323.443512002031 -0.0211738900046311
324.224767088327 0.0727972393103552
325.006022174624 0.15711415157641
325.78727726092 0.199504468628792
326.568532347216 0.17391610530233
327.349787433512 0.0843049331302712
328.131042519808 -0.0295015449065743
328.912297606104 -0.139893236743947
329.6935526924 -0.189329844719624
330.474807778697 -0.11873286487728
331.256062864993 0.0459453935990814
332.037317951289 0.175693940836493
332.818573037585 0.220618926129967
333.599828123881 0.184250037474139
334.381083210177 0.0570626656314284
335.162338296473 -0.120782724648825
335.943593382769 -0.239497543722254
336.724848469066 -0.167092178862584
337.506103555362 0.0347459601299364
338.287358641658 0.192413670270746
339.068613727954 0.22606092556274
339.84986881425 0.100581687438205
340.631123900546 -0.114931411402002
341.412378986842 -0.226931119003438
342.193634073139 -0.0215201298249998
342.974889159435 0.176049307227308
343.756144245731 0.204301057093503
344.537399332027 0.0656063041271101
345.318654418323 -0.18761653489874
346.099909504619 -0.22122633008117
346.881164590915 0.0366836135881746
347.662419677211 0.123965931799067
348.443674763508 0.155582691359277
349.224929849804 0.119714630737064
350.0061849361 -0.0537588507149696
350.787440022396 -0.228791354163921
351.568695108692 -0.166402280166051
352.349950194988 -0.0711212894014549
353.131205281284 0.0612698106036654
353.912460367581 0.186283485766741
354.693715453877 0.229749862020225
355.474970540173 0.0859260550359927
356.256225626469 -0.154833423008648
357.037480712765 -0.245605363154533
357.818735799061 -0.0103642250202786
358.599990885357 0.206259879503786
359.381245971653 0.176996384392651
360.16250105795 -0.136634986880924
360.943756144246 -0.222465785346996
361.725011230542 0.115127729299511
362.506266316838 0.220536752197779
363.287521403134 0.00649683557189003
364.06877648943 -0.24121119766452
364.850031575726 -0.138184351848079
365.631286662023 0.139395187727501
366.412541748319 0.225520444175095
367.193796834615 -0.100765502347516
367.975051920911 -0.161283956078798
368.756307007207 0.0891615133512242
369.537562093503 0.0896770187760082
370.318817179799 0.0671463175495136
371.100072266095 -0.0868325177083368
371.881327352392 -0.156268066493042
372.662582438688 0.0372264138896782
373.443837524984 0.120785136873595
374.22509261128 0.0629443304366909
375.006347697576 -0.0676600938898294
375.787602783872 -0.157032544334596
376.568857870168 -0.0955371261128059
377.350112956465 0.0693984705001693
378.131368042761 0.116329001015506
378.912623129057 0.113885146608418
379.693878215353 0.0855963268211437
380.475133301649 0.021601954056742
381.256388387945 -0.0669221669341996
382.037643474241 -0.120280367059631
382.818898560538 -0.0867931990626188
383.600153646834 0.0122181500052143
384.38140873313 0.122395496414124
385.162663819426 0.211840468387547
385.943918905722 0.258641597569218
386.725173992018 0.19061743105327
387.506429078314 0.0156193329844255
388.28768416461 -0.231266345719146
389.068939250907 -0.276957117209676
389.850194337203 -0.157314125343354
390.631449423499 0.0480212794565991
391.412704509795 0.179039530614748
392.193959596091 0.170651298756358
392.975214682387 -0.0566885357182334
393.756469768683 -0.248264205330674
394.53772485498 -0.156175747573411
395.318979941276 0.108403546395723
396.100235027572 0.220832477756441
396.881490113868 -0.0911874470156083
397.662745200164 -0.178413007981334
398.44400028646 0.111236161896205
399.225255372756 0.115216565922284
400.006510459052 0.088080355172127
400.787765545349 -0.0878380267660389
401.569020631645 -0.148200254988751
402.350275717941 0.0707438821524302
403.131530804237 0.122222203731927
403.912785890533 0.0433009402430871
404.694040976829 -0.112111473395741
405.475296063125 -0.177008163922241
406.256551149422 -0.0774638388841041
407.037806235718 0.10099612233396
407.819061322014 0.153644424747845
408.60031640831 0.152872507546742
409.381571494606 0.0841441287014771
410.162826580902 -0.0500634157549188
410.944081667198 -0.174041613316614
411.725336753495 -0.154375146196548
412.506591839791 -0.0463467105984098
413.287846926087 0.077242275035132
414.069102012383 0.176116887368601
414.850357098679 0.257430354133773
415.631612184975 0.225832662815442
416.412867271271 0.0671630332422004
417.194122357567 -0.20092941516287
417.975377443864 -0.279900305571209
418.75663253016 -0.098145568243743
419.537887616456 0.0592614232022487
420.319142702752 0.149354516268186
421.100397789048 0.15971348073864
421.881652875344 -0.0272406877101789
422.66290796164 -0.229013185860741
423.444163047937 -0.204613547322029
424.225418134233 -0.0393905427597819
425.006673220529 0.159103076420012
425.787928306825 0.205848897578969
426.569183393121 -0.115547933889111
427.350438479417 -0.244331194613915
428.131693565713 0.0486414873710333
428.91294865201 0.178770345810709
429.694203738306 0.196892188805737
430.475458824602 -0.207791054520116
431.256713910898 -0.0656294675387149
432.037968997194 0.068396164045598
432.81922408349 0.0196791148055341
433.600479169786 -0.0739906570358984
434.381734256082 -0.157089462804768
435.162989342379 -0.122949233118491
435.944244428675 0.0215288803859111
436.725499514971 0.082051507778222
437.506754601267 0.102180973910928
438.288009687563 0.130841143851494
439.069264773859 0.138784056542286
439.850519860155 0.0822029828443467
440.631774946452 -0.0248637694532
441.413030032748 -0.115556196540844
442.194285119044 -0.114636529107758
442.97554020534 -0.00626165335973227
443.756795291636 0.132383227608249
444.538050377932 0.223294902964388
445.319305464228 0.254749379018448
446.100560550524 0.166672685908038
446.881815636821 -0.01659758977205
447.663070723117 -0.22493877227727
448.444325809413 -0.26187770025875
449.225580895709 -0.0634662633181749
450.006835982005 0.166318568213679
450.788091068301 0.244308438840758
451.569346154597 0.0917748998728784
452.350601240894 -0.192482444595548
453.13185632719 -0.197199592343499
453.913111413486 0.107165171495405
454.694366499782 0.236613390283538
455.475621586078 0.0444700582160681
456.256876672374 -0.249973462978577
457.03813175867 0.0017776331370579
457.819386844966 0.198300069075256
458.600641931263 0.202138202398172
459.381897017559 -0.152443572673163
460.163152103855 -0.0258622280398178
460.944407190151 0.16035835207153
461.725662276447 0.114790047999742
462.506917362743 -0.100101698653318
463.288172449039 -0.177442566029736
464.069427535336 -0.0734950473827248
464.850682621632 0.0801032882259161
465.631937707928 0.155761588793842
466.413192794224 -0.0340537810060331
467.19444788052 -0.233462236137907
467.975702966816 0.0412486790904211
468.756958053112 0.109379615469128
469.538213139408 0.0671271387803869
470.319468225705 -0.0643237054411817
471.100723312001 -0.147823638333106
471.881978398297 -0.0225053493126449
472.663233484593 0.136485108034975
473.444488570889 0.135472944360073
474.225743657185 0.00734573915191088
475.006998743481 -0.151381861193787
475.788253829778 -0.149772249095049
476.569508916074 0.027361123526914
477.35076400237 0.161945776450498
478.132019088666 0.181388442361332
478.913274174962 0.10657743326715
479.694529261258 -0.039679257315784
480.475784347554 -0.166772766718343
481.257039433851 -0.135445212604406
482.038294520147 -0.00937067730767255
482.819549606443 0.0965564373018133
483.600804692739 0.169374985033747
484.382059779035 0.219451547167372
485.163314865331 0.169018532868437
485.944569951627 0.0410352735516876
486.725825037923 -0.11702571365125
487.50708012422 -0.219116662668906
488.288335210516 -0.13642997987468
489.069590296812 0.0643640802634748
489.850845383108 0.179701787307001
490.632100469404 0.223548054441735
491.4133555557 0.14898567479085
492.194610641996 -0.0534768792803417
492.975865728293 -0.251923455371941
493.757120814589 -0.229186472319089
494.538375900885 -0.0666488806632855
495.319630987181 0.126781046926413
496.100886073477 0.208388837239563
496.882141159773 0.0592013875015774
497.663396246069 -0.184392479021295
498.444651332365 -0.197998369797997
499.225906418662 0.0546485765630348
500.007161504958 0.206565507723202
500.788416591254 -0.0430128363757699
501.56967167755 -0.21940462855024
502.350926763846 0.129955763554425
503.132181850142 0.168191379351891
503.913436936438 0.0905261851326481
504.694692022735 -0.17081863858881
505.475947109031 -0.0643035599697761
506.257202195327 0.183677955373118
507.038457281623 0.197357115732278
507.819712367919 -0.105031638934341
508.600967454215 -0.144377457997758
509.382222540511 0.0459788443598299
510.163477626807 0.0625643606480611
510.944732713104 0.0360096517446356
511.7259877994 -0.109864619366207
512.507242885696 -0.15293650456267
513.288497971992 0.0700116633431709
514.069753058288 0.181148935208656
514.851008144584 0.10081368869945
515.63226323088 -0.138110137641938
516.413518317177 -0.193539690168375
517.194773403473 -0.0452486160194219
517.976028489769 0.106263931183605
518.757283576065 0.164038814636597
519.538538662361 -0.0761161959583295
520.319793748657 -0.260671370443698
521.101048834953 -0.0465060128302532
521.88230392125 0.0811938326244621
522.663559007546 0.107262563519045
523.444814093842 0.0750343335221352
524.226069180138 -0.0969096619935897
525.007324266434 -0.187385542143547
525.78857935273 -0.137486918387276
526.569834439026 -0.0568990503091219
527.351089525322 0.0154061093670663
528.132344611619 0.113812053363411
528.913599697915 0.163817379243066
529.694854784211 0.0607005562508556
530.476109870507 -0.122253326124744
531.257364956803 -0.205619048507998
532.038620043099 -0.111321252701128
532.819875129395 0.0660899803230912
533.601130215692 0.213151490695855
534.382385301988 0.16322238931468
535.163640388284 -0.125794978760085
535.94489547458 -0.185294057478232
536.726150560876 0.117483942192462
537.507405647172 0.214712636975446
538.288660733468 -0.135194627619466
539.069915819764 -0.177837861328341
539.851170906061 0.137608495073845
540.632425992357 0.197975211375345
541.413681078653 0.0543938524451265
542.194936164949 -0.189450609919147
542.976191251245 0.131715474193105
543.757446337541 0.182611220403569
544.538701423837 0.00755258708643936
545.319956510134 -0.131949096597965
546.10121159643 -0.198471738963244
546.882466682726 -0.100995413195582
547.663721769022 0.0525576771674806
548.444976855318 0.161066934475908
549.226231941614 -0.00462372450479808
550.00748702791 -0.237077806989042
550.788742114206 -0.116098563108021
551.569997200503 0.0715694656448948
552.351252286799 0.146062581629498
553.132507373095 0.178352595254222
553.913762459391 -0.0652925538393032
554.695017545687 -0.241689936786963
555.476272631983 -0.184279052745363
556.257527718279 -0.0270482848920197
557.038782804576 0.110778341479556
557.820037890872 0.207588573194179
558.601292977168 0.0265502475043355
559.382548063464 -0.233985172474087
560.16380314976 -0.22003452197555
560.945058236056 0.048062589790573
561.726313322352 0.21164369141632
562.507568408649 0.0259290737680184
563.288823494945 -0.189115509103501
564.070078581241 0.0393924023562439
564.851333667537 0.023879251977544
565.632588753833 0.0237900717660861
566.413843840129 0.00266481233476563
567.195098926425 -0.0696552317453821
567.976354012721 -0.126535781516804
568.757609099018 -0.130842771021006
569.538864185314 -0.126590188758463
570.32011927161 -0.0199978124953326
571.101374357906 0.119044475859462
571.882629444202 0.245548101267445
572.663884530498 0.256897065906748
573.445139616794 0.042603784807454
574.226394703091 -0.292847513745016
575.007649789387 -0.147474519839705
575.788904875683 0.141407770268633
576.570159961979 0.176653718259605
577.351415048275 0.123859766412641
578.132670134571 -0.163918369165735
578.913925220867 -0.270079412542433
579.695180307163 -0.0986449976504419
580.47643539346 0.0333374934035537
581.257690479756 0.104548962781439
582.038945566052 0.185671580592649
582.820200652348 0.125878501718696
583.601455738644 -0.109590865813427
584.38271082494 -0.248971419254723
585.163965911236 -0.156424831132026
585.945220997533 0.000127026559226942
586.726476083829 0.168387219800858
587.507731170125 0.207911191484346
588.288986256421 -0.062597659065541
589.070241342717 -0.221397379421254
589.851496429013 0.0553718352879283
590.632751515309 0.223043708813126
591.414006601605 -0.056341000549997
592.195261687902 -0.141755438042499
592.976516774198 0.144962020798429
593.757771860494 0.159980345565708
594.53902694679 0.00358221757019568
595.320282033086 -0.174454145882608
596.101537119382 0.0434656059404991
596.882792205678 0.195202810717221
597.664047291975 0.153498534187078
598.445302378271 -0.134890643260886
599.226557464567 -0.0182914840478246
};
\end{axis}

\end{tikzpicture}

